Symmetry defects and orbifolds of two-dimensional Yang-Mills theory

We describe discrete symmetries of two-dimensional Yang-Mills theory with gauge group $G$ associated to outer automorphisms of $G$, and their corresponding defects. We show that the gauge theory partition function with defects can be computed as a path integral over the space of twisted $G$-bundles, and calculate it exactly. We argue that its weak-coupling limit computes the symplectic volume of the moduli space of flat twisted $G$-bundles on a surface. Using the defect network approach to generalised orbifolds, we gauge the discrete symmetry and construct the corresponding orbifold theory, which is again two-dimensional Yang-Mills theory but with gauge group given by an extension of $G$ by outer automorphisms. With the help of the orbifold completion of the topological defect bicategory of two-dimensional Yang-Mills theory, we describe the reverse orbifold using a Wilson line defect for the discrete gauge symmetry. We present our results using two complementary approaches: in the lattice regularisation of the path integral, and in the functorial approach to area-dependent quantum field theories with defects via regularised Frobenius algebras.

==> Delta-ab.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none, label={above:$L_{\varphi}$}] (4) at (0.5, 1.5) {};
		\node [style=none, label={above:$L_{\omega}$}] (5) at (1.5, 1.5) {};
		\node [style=square] (6) at (0.5, 0.5) {$\omega$};
		\node [style=none, label={below:${L}_{\varphi\,\omega}$}] (7) at (1, -1) {};
		\node [style=none] (8) at (-1.5, 0) {$\Delta_a^{\varphi,\omega}=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-90] (2.center) to (3.center);
		\draw [in=-180, out=-90] (0.center) to (3.center);
		\draw (2.center) to (5.center);
		\draw (0.center) to (4.center);
		\draw (3.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> F-S-maps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square] (0) at (-3.5, -1) {$\phi_a$};
		\node [style=none, label={above:$\ctimes_B\bar{X}\otimes_A Y$}] (1) at (-3.5, 2) {};
		\node [style=none] (2) at (-1.5, 0) {$\longmapsto$};
		\node [style=square] (3) at (2, -1) {$\phi_a$};
		\node [style=none] (4) at (2, 0) {};
		\node [style=flat box 2] (5) at (2, 0.5) {$\iota$};
		\node [style=none] (6) at (2.5, 1) {};
		\node [style=none, label={above:$Y$}] (7) at (2.5, 2) {};
		\node [style=none] (8) at (0.5, 1) {};
		\node [style=none] (9) at (1, 2) {};
		\node [style=none] (10) at (1.5, 1) {};
		\node [style=none, label={below:$X$}] (11) at (0.5, -2) {};
		\node [style=none] (12) at (-5, 0) {$\Fc:$};
		\node [style=none] (13) at (5, 0) {and};
		\node [style=square] (14) at (8.5, -1) {$\psi_a$};
		\node [style=none, label={above:$\ctimes_B\bar{X}\otimes_A Y$}] (15) at (8, 2) {};
		\node [style=none] (16) at (10.5, 0) {$\longmapsfrom$};
		\node [style=flat box 2] (17) at (8, 0.5) {$\pi$};
		\node [style=none] (18) at (8.5, 0) {};
		\node [style=none] (19) at (7.5, -1.5) {};
		\node [style=none] (20) at (8, -2.5) {};
		\node [style=none] (21) at (8.5, -1.5) {};
		\node [style=none, label={below:$X$}] (22) at (12.5, -2) {};
		\node [style=none, label={above:$Y$}] (23) at (12.5, 2) {};
		\node [style=square] (24) at (12.5, 0) {$\psi_{a}$};
		\node [style=none] (25) at (8, 1) {};
		\node [style=none] (26) at (7.5, 0) {};
		\node [style=none] (27) at (14, 0) {$:\Sc$};
		\node [style=none] (28) at (1, 2.5) {\scriptsize{$b$}};
		\node [style=none] (29) at (8, -3) {\scriptsize{$b$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (3) to (4.center);
		\draw (7.center) to (6.center);
		\draw [style=mid arrow, in=180, out=90] (8.center) to (9.center);
		\draw [style=mid arrow, in=90, out=0] (9.center) to (10.center);
		\draw [style=mid arrow, in=180, out=-90] (19.center) to (20.center);
		\draw [style=mid arrow, in=270, out=0] (20.center) to (21.center);
		\draw (15.center) to (25.center);
		\draw (23.center) to (24);
		\draw (24) to (22.center);
		\draw (26.center) to (19.center);
		\draw (18.center) to (14);
		\draw (8.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> FS-comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.5, 0) {$\longmapsto$};
		\node [style=flat box 2] (5) at (7, 2) {$\iota$};
		\node [style=none] (6) at (7, 2.5) {};
		\node [style=none, label={above:$Y$}] (7) at (7, 3.5) {};
		\node [style=none] (8) at (5.5, 2.5) {};
		\node [style=none] (9) at (6, 3.5) {};
		\node [style=none] (10) at (6.5, 2.5) {};
		\node [style=none, label={below:$X$}] (11) at (5.5, -3.5) {};
		\node [style=none] (12) at (-5.5, 0) {$\Fc\circ \Sc:$};
		\node [style=square] (14) at (1.5, -1) {$\psi_a$};
		\node [style=none, label={above:$\ctimes_B\bar{X}\otimes_A Y$}] (15) at (1, 2) {};
		\node [style=flat box 2] (17) at (1, 0.5) {$\pi$};
		\node [style=none] (18) at (1.5, 0) {};
		\node [style=none] (19) at (0.5, -1.5) {};
		\node [style=none] (20) at (1, -2.5) {};
		\node [style=none] (21) at (1.5, -1.5) {};
		\node [style=none, label={below:$X$}] (22) at (-3.5, -2) {};
		\node [style=none, label={above:$Y$}] (23) at (-3.5, 2) {};
		\node [style=square] (24) at (-3.5, 0) {$\psi_{a}$};
		\node [style=none] (25) at (1, 1) {};
		\node [style=none] (26) at (0.5, 0) {};
		\node [style=none] (28) at (6, 4) {\scriptsize{$c$}};
		\node [style=none] (29) at (1, -3) {\scriptsize{$b$}};
		\node [style=none] (30) at (3.5, 0) {$\longmapsto$};
		\node [style=square] (31) at (7.5, -1.5) {$\psi_a$};
		\node [style=none] (32) at (7, 1.5) {};
		\node [style=flat box 2] (33) at (7, 0) {$\pi$};
		\node [style=none] (34) at (7.5, -0.5) {};
		\node [style=none] (35) at (6.5, -2) {};
		\node [style=none] (36) at (7, -3) {};
		\node [style=none] (37) at (7.5, -2) {};
		\node [style=none] (38) at (7, 0.5) {};
		\node [style=none] (39) at (6.5, -0.5) {};
		\node [style=none] (40) at (7, -3.5) {\scriptsize{$b$}};
		\node [style=none] (41) at (13.5, 0) {$=$};
		\node [style=none, label={below:$X$}] (42) at (15, -2) {};
		\node [style=none, label={above:$Y$}] (43) at (15, 2) {};
		\node [style=square] (44) at (15, -1) {$\psi_{a}$};
		\node [style=square] (45) at (15, 1) {$Q^Y_{b+c}$};
		\node [style=none] (46) at (17, 0) {$=$};
		\node [style=none, label={below:$X$}] (47) at (19, -2) {};
		\node [style=none, label={above:$Y$}] (48) at (19, 2) {};
		\node [style=square] (49) at (19, 0) {$\psi_{a+b+c}$};
		\node [style=none, label={above:$Y$}] (52) at (12.5, 3.5) {};
		\node [style=none] (54) at (10, 3.5) {};
		\node [style=none] (55) at (10.5, 2.5) {};
		\node [style=none, label={below:$X$}] (56) at (9.5, -3.5) {};
		\node [style=none] (57) at (10, 4) {\scriptsize{$c$}};
		\node [style=square] (58) at (12.5, -1.5) {$\psi_a$};
		\node [style=none] (59) at (11.5, 1.5) {};
		\node [style=none] (61) at (12.5, 2.5) {};
		\node [style=none] (62) at (10.5, -2) {};
		\node [style=none] (63) at (11.5, -3) {};
		\node [style=none] (64) at (12.5, -2) {};
		\node [style=none] (66) at (10.5, 2.5) {};
		\node [style=none] (67) at (11.5, -3.5) {\scriptsize{$b'$}};
		\node [style=none] (68) at (8.5, 0) {$=$};
		\node [style=white dot] (69) at (11.5, 0) {\scriptsize{$b''$}};
		\node [style=none] (70) at (9.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw [style=mid arrow, in=180, out=90] (8.center) to (9.center);
		\draw [style=mid arrow, in=90, out=0] (9.center) to (10.center);
		\draw [style=mid arrow, in=180, out=-90] (19.center) to (20.center);
		\draw [style=mid arrow, in=270, out=0] (20.center) to (21.center);
		\draw (15.center) to (25.center);
		\draw (23.center) to (24);
		\draw (24) to (22.center);
		\draw [style=mid arrow, in=180, out=-90] (35.center) to (36.center);
		\draw [style=mid arrow, in=270, out=0] (36.center) to (37.center);
		\draw (32.center) to (38.center);
		\draw (44) to (42.center);
		\draw (43.center) to (45);
		\draw (45) to (44);
		\draw (49) to (47.center);
		\draw (48.center) to (49);
		\draw [style=mid arrow, in=90, out=0] (54.center) to (55.center);
		\draw [style=mid arrow, in=180, out=-90] (62.center) to (63.center);
		\draw [style=mid arrow, in=270, out=0] (63.center) to (64.center);
		\draw (59.center) to (69);
		\draw [style=end arrow, in=0, out=180, looseness=0.75] (59.center) to (66.center);
		\draw [style=end arrow, in=-180, out=0] (59.center) to (61.center);
		\draw (26.center) to (19.center);
		\draw (18.center) to (14);
		\draw (8.center) to (11.center);
		\draw (39.center) to (35.center);
		\draw (34.center) to (31);
		\draw (70.center) to (56.center);
		\draw (52.center) to (61.center);
		\draw (61.center) to (64.center);
		\draw (66.center) to (62.center);
		\draw [style=mid arrow, in=-180, out=90] (70.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Hopf-coproduct.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, 0.75) {};
		\node [style=none] (4) at (0, -0.75) {};
		\node [style=none] (9) at (0.5, 0.75) {};
		\node [style=black dot, label={left:$\Delta_{H}=$}] (10) at (0, 0) {};
		\node [style=none] (17) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (9.center) to (10);
		\draw [bend right] (1.center) to (10);
		\draw (10) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> KH-Wilson-action.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={below:$L$}] (47) at (-1.5, -2) {};
		\node [style=none, label={below:$H$}] (48) at (-0.5, -2) {};
		\node [style=none, label={below:$H$}] (49) at (0.5, -2) {};
		\node [style=none, label={below:$L$}] (50) at (1.5, -2) {};
		\node [style=none, label={below:$H$}] (51) at (2.5, -2) {};
		\node [style=none, label={above:$L$}] (52) at (-0.5, 2.5) {};
		\node [style=none, label={above:$H$}] (53) at (1, 2.5) {};
		\node [style=none, label={above:$H$}] (54) at (2.5, 2.5) {};
		\node [style=none] (55) at (-0.5, 1.5) {};
		\node [style=none] (56) at (0.25, 0.75) {};
		\node [style=black dot small] (57) at (-0.5, -1) {};
		\node [style=black dot small] (58) at (2.5, -1) {};
		\node [style=none] (59) at (1, 0.5) {};
		\node [style=none] (60) at (2.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=90, looseness=0.75] (47.center) to (55.center);
		\draw [in=270, out=90] (55.center) to (52.center);
		\draw (48.center) to (57);
		\draw (51.center) to (58);
		\draw [in=0, out=0, looseness=1.25] (58) to (60.center);
		\draw [in=180, out=90, looseness=0.75] (49.center) to (60.center);
		\draw [in=-90, out=90] (60.center) to (54.center);
		\draw [in=0, out=-180, looseness=0.75] (58) to (59.center);
		\draw [in=180, out=0] (57) to (59.center);
		\draw [style=end arrow, in=-165, out=180, looseness=1.25] (57) to (56.center);
		\draw [in=0, out=105, looseness=0.75] (56.center) to (55.center);
		\draw [in=-75, out=90] (50.center) to (56.center);
		\draw [in=-90, out=90] (59.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> KH-iso-Ind-Wil.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={below:$L$}] (47) at (-1, -2) {};
		\node [style=none, label={below:$H$}] (48) at (0, -2) {};
		\node [style=none, label={below:$H$}] (49) at (1.5, -2) {};
		\node [style=none, label={above:$L$}] (52) at (-1, 1) {};
		\node [style=none, label={above:$H$}] (53) at (0.5, 1) {};
		\node [style=none, label={above:$H$}] (54) at (2, 1) {};
		\node [style=black dot small] (57) at (1.5, -1) {};
		\node [style=none] (58) at (0.5, 0) {};
		\node [style=none] (59) at (-2.5, -0.5) {$\Psi=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (52.center);
		\draw [in=270, out=90] (58.center) to (53.center);
		\draw [in=90, out=180] (58.center) to (48.center);
		\draw [in=-180, out=0] (58.center) to (57);
		\draw [in=270, out=0] (57) to (54.center);
		\draw [in=90, out=-90, looseness=1.25] (57) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> KH-right-action.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:$L$}] (0) at (-2.5, 2.25) {};
		\node [style=none] (1) at (-3, -0.75) {};
		\node [style=none] (3) at (-2.5, 1.5) {};
		\node [style=none, label={above:$H$}] (5) at (1.5, 2.25) {};
		\node [style=none, label={above:$H$}] (6) at (-0.5, 2.25) {};
		\node [style=none, label={below:$L$}] (14) at (-3, -2.25) {};
		\node [style=none, label={below:$H$}] (16) at (-1.5, -2.25) {};
		\node [style=none, label={below:$H$}] (17) at (-0.25, -2.25) {};
		\node [style=none, label={below:$L$}] (18) at (1, -2.25) {};
		\node [style=black dot small] (19) at (-1.5, -0.5) {};
		\node [style=black dot small] (20) at (-0.25, -1.5) {};
		\node [style=none] (21) at (-1.5, 1) {};
		\node [style=none] (22) at (-0.25, -0.25) {};
		\node [style=none, label={below:$H$}] (23) at (2, -2.25) {};
		\node [style=none] (24) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.25] (3.center) to (0.center);
		\draw [in=-180, out=90, looseness=0.75] (1.center) to (3.center);
		\draw (19) to (16.center);
		\draw (20) to (17.center);
		\draw [style=end arrow, in=-150, out=-180, looseness=1.25] (19) to (21.center);
		\draw [style=end arrow, in=-150, out=180, looseness=1.50] (20) to (22.center);
		\draw [in=0, out=-90] (6.center) to (19);
		\draw [in=135, out=0, looseness=0.75] (3.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw [in=180, out=0, looseness=0.75] (20) to (24.center);
		\draw [in=90, out=0, looseness=0.75] (24.center) to (23.center);
		\draw (1.center) to (14.center);
		\draw [in=-90, out=90] (24.center) to (5.center);
		\draw [in=90, out=-45, looseness=0.75] (22.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> L-to-LH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0.5, -0.75) {};
		\node [style=none, label={below:$L$}] (1) at (-0.5, -0.75) {};
		\node [style=none, label={above:$L$}] (2) at (-0.5, 0.75) {};
		\node [style=none, label={above:$H$}] (3) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> RFA-comm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={below:$A$}] (2) at (-2, -1) {};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=none] (10) at (-2, 0) {};
		\node [style=none, label={below:$A$}] (11) at (-1, -1) {};
		\node [style=none] (12) at (-1, 0) {};
		\node [style=none] (13) at (-1.5, 0.5) {};
		\node [style=none, label={above:$A$}] (14) at (-1.5, 1) {};
		\node [style=none, label={below:$A$}] (15) at (1, -1) {};
		\node [style=none, label={below:$A$}] (16) at (2, -1) {};
		\node [style=none, label={above:$A$}] (17) at (1.5, 1) {};
		\node [style=none] (18) at (1.5, 0) {};
		\node [style=none] (19) at (-1, 0.75) {\scriptsize{$a$}};
		\node [style=none] (20) at (2, 0.25) {\scriptsize{$a$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (10.center) to (11.center);
		\draw [in=90, out=-90, looseness=0.75] (12.center) to (2.center);
		\draw [in=-180, out=90] (10.center) to (13.center);
		\draw [in=90, out=0] (13.center) to (12.center);
		\draw [in=90, out=-180] (18.center) to (15.center);
		\draw [in=90, out=0] (18.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> RFA-relations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-11.5, -2) {};
		\node [style=none, label={above:$A$}] (11) at (-11, 0) {};
		\node [style=none] (12) at (-11, -1) {};
		\node [style=none] (13) at (-10.5, -0.75) {\scriptsize{$a'$}};
		\node [style=none, label={below:$A$}] (16) at (2.5, -3) {};
		\node [style=none] (18) at (3, -1) {};
		\node [style=none] (19) at (2.5, -2) {};
		\node [style=none] (20) at (3, -2.25) {\scriptsize{$a$}};
		\node [style=none, label={below:$A$}] (32) at (-11, -3) {};
		\node [style=none, label={below:$A$}] (33) at (-10, -3) {};
		\node [style=none] (35) at (-10.5, -2) {};
		\node [style=none] (36) at (-10, -1.75) {\scriptsize{$b'$}};
		\node [style=none, label={below:$A$}] (37) at (-12, -3) {};
		\node [style=none] (39) at (-13.5, -2) {};
		\node [style=none, label={above:$A$}] (40) at (-14, 0) {};
		\node [style=none] (41) at (-14, -1) {};
		\node [style=none] (42) at (-13.5, -0.75) {\scriptsize{$a$}};
		\node [style=none, label={below:$A$}] (43) at (-15, -3) {};
		\node [style=none, label={below:$A$}] (44) at (-14, -3) {};
		\node [style=none] (46) at (-14.5, -2) {};
		\node [style=none] (47) at (-14, -1.75) {\scriptsize{$b$}};
		\node [style=none, label={below:$A$}] (48) at (-13, -3) {};
		\node [style=none] (49) at (-12.5, -1.5) {$=$};
		\node [style=none] (51) at (-7.5, -2) {};
		\node [style=none] (52) at (-6.5, -2) {};
		\node [style=none, label={above:$A$}] (53) at (-7, 0) {};
		\node [style=none] (54) at (-7, -1) {};
		\node [style=none] (55) at (-6.5, -0.75) {\scriptsize{$b$}};
		\node [style=none] (56) at (-6, -3) {\scriptsize{$a$}};
		\node [style=white dot] (57) at (-6.5, -3) {};
		\node [style=none, label={below:$A$}] (58) at (-7.5, -3) {};
		\node [style=none] (60) at (-4.5, -2) {};
		\node [style=none] (61) at (-3.5, -2) {};
		\node [style=none, label={above:$A$}] (62) at (-4, 0) {};
		\node [style=none] (63) at (-4, -1) {};
		\node [style=none] (64) at (-3.5, -0.75) {\scriptsize{$b'$}};
		\node [style=white dot] (65) at (-4.5, -3) {};
		\node [style=none] (66) at (-4, -3) {\scriptsize{$a'$}};
		\node [style=none, label={below:$A$}] (67) at (-3.5, -3) {};
		\node [style=none] (68) at (-5.5, -1.5) {$=$};
		\node [style=none, label={above:$A$}] (70) at (1.5, 0) {};
		\node [style=none, label={above:$A$}] (71) at (2.5, 0) {};
		\node [style=none] (72) at (2, -1) {};
		\node [style=none] (73) at (2.5, -1.25) {\scriptsize{$b$}};
		\node [style=none, label={above:$A$}] (75) at (5.5, 0) {};
		\node [style=none, label={above:$A$}] (76) at (6.5, 0) {};
		\node [style=none] (78) at (6.5, -1.25) {\scriptsize{$b'$}};
		\node [style=none, label={below:$A$}] (79) at (5.5, -3) {};
		\node [style=none] (81) at (6, -1) {};
		\node [style=none] (82) at (5.5, -2) {};
		\node [style=none] (83) at (6, -2.25) {\scriptsize{$a'$}};
		\node [style=none] (84) at (5, -1) {};
		\node [style=none, label={above:$A$}] (85) at (4.5, 0) {};
		\node [style=none, label={above:$A$}] (86) at (3.5, 0) {};
		\node [style=none] (87) at (4, -1.5) {$=$};
		\node [style=none, label={below:$A$}] (91) at (9.5, -3) {};
		\node [style=none] (93) at (10, -1) {};
		\node [style=none] (94) at (9.5, -2) {};
		\node [style=none] (95) at (10, -2.25) {\scriptsize{$b$}};
		\node [style=none] (96) at (9, -1) {};
		\node [style=none] (97) at (10.5, 0) {\scriptsize{$a$}};
		\node [style=white dot] (98) at (10, 0) {};
		\node [style=none, label={below:$A$}] (101) at (12.5, -3) {};
		\node [style=none] (103) at (13, -1) {};
		\node [style=none] (104) at (12.5, -2) {};
		\node [style=none] (105) at (13, -2.25) {\scriptsize{$b'$}};
		\node [style=none] (106) at (12, -1) {};
		\node [style=none] (107) at (12.5, 0) {\scriptsize{$a'$}};
		\node [style=white dot] (108) at (12, 0) {};
		\node [style=none, label={above:$A$}] (109) at (13, 0) {};
		\node [style=none, label={above:$A$}] (110) at (9, 0) {};
		\node [style=none] (111) at (11, -1.5) {$=$};
		\node [style=none] (112) at (14, -1.5) {$=$};
		\node [style=none] (113) at (-2.5, -1.5) {$=$};
		\node [style=none, label={below:$A$}] (114) at (-1.5, -3) {};
		\node [style=none, label={below:$A$}] (115) at (15, -3) {};
		\node [style=none, label={above:$A$}] (116) at (15, 0) {};
		\node [style=none, label={above:$A$}] (117) at (-1.5, 0) {};
		\node [style=black dot small] (118) at (15, -1.5) {};
		\node [style=black dot small] (119) at (-1.5, -1.5) {};
		\node [style=none] (120) at (-0.5, -1.5) {\scriptsize{$a+b$}};
		\node [style=none] (121) at (16, -1.5) {\scriptsize{$a+b$}};
		\node [style=none, label={below:$A$}] (122) at (-4.5, -8.5) {};
		\node [style=none, label={below:$A$}] (123) at (-3.5, -8.5) {};
		\node [style=none] (124) at (-4, -7.5) {};
		\node [style=none] (125) at (-3.5, -7.25) {\scriptsize{$b$}};
		\node [style=none, label={above:$A$}] (126) at (-4.5, -5.5) {};
		\node [style=none, label={above:$A$}] (127) at (-3.5, -5.5) {};
		\node [style=none] (128) at (-3.5, -6.75) {\scriptsize{$a$}};
		\node [style=none] (129) at (-4, -6.5) {};
		\node [style=none, label={above:$A$}] (130) at (-1.5, -5.5) {};
		\node [style=none, label={above:$A$}] (131) at (0, -5.5) {};
		\node [style=none, label={below:$A$}] (132) at (-1, -8.5) {};
		\node [style=none, label={below:$A$}] (133) at (0.5, -8.5) {};
		\node [style=none] (134) at (-1, -7.5) {};
		\node [style=none] (135) at (0, -6.5) {};
		\node [style=none, label={above:$A$}] (136) at (3, -5.5) {};
		\node [style=none, label={above:$A$}] (137) at (4.5, -5.5) {};
		\node [style=none, label={below:$A$}] (138) at (2.5, -8.5) {};
		\node [style=none, label={below:$A$}] (139) at (4, -8.5) {};
		\node [style=none] (140) at (3, -6.5) {};
		\node [style=none] (141) at (4, -7.5) {};
		\node [style=none] (142) at (-2.5, -7) {$=$};
		\node [style=none] (143) at (1.5, -7) {$=$};
		\node [style=none] (144) at (-0.25, -7.75) {\scriptsize{$b'$}};
		\node [style=none] (145) at (0.5, -6.25) {\scriptsize{$a'$}};
		\node [style=none] (146) at (3.75, -6.25) {\scriptsize{$a'$}};
		\node [style=none] (147) at (4.5, -7.75) {\scriptsize{$b'$}};
		\node [style=none] (148) at (-6, -7) {and};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=90] (2.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (16.center) to (19.center);
		\draw [in=-90, out=0] (19.center) to (18.center);
		\draw [in=-180, out=90] (32.center) to (35.center);
		\draw [in=0, out=90] (33.center) to (35.center);
		\draw [in=-90, out=90] (37.center) to (2.center);
		\draw [in=0, out=90] (39.center) to (41.center);
		\draw (41.center) to (40.center);
		\draw [in=-180, out=90] (43.center) to (46.center);
		\draw [in=0, out=90] (44.center) to (46.center);
		\draw [in=90, out=-90] (39.center) to (48.center);
		\draw [in=-180, out=90] (51.center) to (54.center);
		\draw [in=0, out=90] (52.center) to (54.center);
		\draw (54.center) to (53.center);
		\draw (58.center) to (51.center);
		\draw (52.center) to (57);
		\draw [in=-180, out=90] (60.center) to (63.center);
		\draw [in=0, out=90] (61.center) to (63.center);
		\draw (63.center) to (62.center);
		\draw (60.center) to (65);
		\draw (61.center) to (67.center);
		\draw [in=0, out=90] (35.center) to (12.center);
		\draw [in=-180, out=90] (46.center) to (41.center);
		\draw [in=-90, out=180] (72.center) to (70.center);
		\draw [in=-90, out=0] (72.center) to (71.center);
		\draw (79.center) to (82.center);
		\draw [in=-90, out=0] (82.center) to (81.center);
		\draw [in=-90, out=90] (18.center) to (86.center);
		\draw [in=90, out=-90] (85.center) to (84.center);
		\draw (91.center) to (94.center);
		\draw [in=-90, out=0] (94.center) to (93.center);
		\draw (101.center) to (104.center);
		\draw [in=-90, out=0] (104.center) to (103.center);
		\draw (117.center) to (119);
		\draw (119) to (114.center);
		\draw (116.center) to (118);
		\draw (118) to (115.center);
		\draw (110.center) to (96.center);
		\draw (98) to (93.center);
		\draw (108) to (106.center);
		\draw (109.center) to (103.center);
		\draw [in=-90, out=180] (19.center) to (72.center);
		\draw [in=-90, out=180] (81.center) to (75.center);
		\draw [in=-90, out=0] (81.center) to (76.center);
		\draw [in=-90, out=180] (82.center) to (84.center);
		\draw [in=-90, out=180] (94.center) to (96.center);
		\draw [in=-90, out=180] (104.center) to (106.center);
		\draw [in=-180, out=90] (122.center) to (124.center);
		\draw [in=0, out=90] (123.center) to (124.center);
		\draw [in=-90, out=180] (129.center) to (126.center);
		\draw [in=-90, out=0] (129.center) to (127.center);
		\draw (129.center) to (124.center);
		\draw [in=90, out=0, looseness=0.75] (135.center) to (133.center);
		\draw [in=0, out=-180] (135.center) to (134.center);
		\draw [in=270, out=180, looseness=0.75] (134.center) to (130.center);
		\draw (134.center) to (132.center);
		\draw (135.center) to (131.center);
		\draw (141.center) to (139.center);
		\draw [in=0, out=180] (141.center) to (140.center);
		\draw (140.center) to (136.center);
		\draw [in=90, out=180, looseness=0.75] (140.center) to (138.center);
		\draw [in=-90, out=0, looseness=0.75] (141.center) to (137.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> RFA-str-maps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={below:$A$}] (2) at (0.5, -1) {};
		\node [style=none] (9) at (-0.5, 0) {$\mu_a=$};
		\node [style=none, label={below:$A$}] (10) at (1.5, -1) {};
		\node [style=none, label={above:$A$}] (11) at (1, 1) {};
		\node [style=none] (12) at (1, 0) {};
		\node [style=none] (13) at (1.5, 0.25) {\scriptsize{$a$}};
		\node [style=none] (15) at (6.5, 0) {$\Delta_a=$};
		\node [style=none, label={below:$A$}] (16) at (8, -1) {};
		\node [style=none, label={above:$A$}] (17) at (7.5, 1) {};
		\node [style=none, label={above:$A$}] (18) at (8.5, 1) {};
		\node [style=none] (19) at (8, 0) {};
		\node [style=none] (20) at (8.5, -0.25) {\scriptsize{$a$}};
		\node [style=none] (21) at (3.5, 0) {$\eta_a=$};
		\node [style=none, label={above:$A$}] (23) at (4.5, 1) {};
		\node [style=none] (26) at (5, -1) {\scriptsize{$a$}};
		\node [style=white dot] (27) at (4.5, -1) {};
		\node [style=none] (28) at (12, 1) {\scriptsize{$a$}};
		\node [style=white dot] (29) at (11.5, 1) {};
		\node [style=none] (30) at (10.5, 0) {$\varepsilon_a=$};
		\node [style=none, label={below:$A$}] (31) at (11.5, -1) {};
		\node [style=none] (32) at (13.5, 0) {$P_a=$};
		\node [style=none, label={below:$A$}] (33) at (14.5, -1) {};
		\node [style=none, label={above:$A$}] (34) at (14.5, 1) {};
		\node [style=black dot small] (35) at (14.5, 0) {};
		\node [style=none] (36) at (15, 0) {\scriptsize{$a$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=90] (2.center) to (12.center);
		\draw [in=0, out=90] (10.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (16.center) to (19.center);
		\draw [in=-90, out=180] (19.center) to (17.center);
		\draw [in=-90, out=0] (19.center) to (18.center);
		\draw (27) to (23.center);
		\draw (31.center) to (29);
		\draw (34.center) to (35);
		\draw (35) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> S-horizontal-compat-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square] (0) at (-9.75, -3) {$\psi$};
		\node [style=flat box 2] (1) at (-10.25, -1.5) {$\pi$};
		\node [style=none] (2) at (-9.75, -2) {};
		\node [style=none] (3) at (-10.75, -3.5) {};
		\node [style=none] (4) at (-10.25, -4.5) {};
		\node [style=none] (5) at (-9.75, -3.5) {};
		\node [style=none] (6) at (-10.25, -1) {};
		\node [style=none] (7) at (-10.75, -2) {};
		\node [style=square] (9) at (-6.75, -3) {$\psi'$};
		\node [style=flat box 2] (10) at (-7.25, -1.5) {$\pi$};
		\node [style=none] (11) at (-6.75, -2) {};
		\node [style=none] (12) at (-7.75, -3.5) {};
		\node [style=none] (13) at (-7.25, -4.5) {};
		\node [style=none] (14) at (-6.75, -3.5) {};
		\node [style=none] (15) at (-7.25, -1) {};
		\node [style=none] (16) at (-7.75, -2) {};
		\node [style=none] (18) at (-15.25, 0) {$\Sc(\psi)\circ^\mathrm{hor} \Sc(\psi')=$};
		\node [style=none] (19) at (-10.25, -0.5) {};
		\node [style=flat box 2] (20) at (-10.25, 0) {$\iota$};
		\node [style=none] (23) at (-7.25, -0.5) {};
		\node [style=flat box 2] (24) at (-7.25, 0) {$\iota$};
		\node [style=none] (30) at (-8.75, 3.5) {};
		\node [style=none] (33) at (-4.25, 0) {$=$};
		\node [style=none] (95) at (-10.75, 0.5) {};
		\node [style=none] (96) at (-9.75, 0.5) {};
		\node [style=none] (97) at (-7.75, 0.5) {};
		\node [style=none] (98) at (-6.75, 0.5) {};
		\node [style=none] (99) at (-10.75, 2.5) {};
		\node [style=none] (100) at (-6.75, 1.5) {};
		\node [style=flat box] (102) at (-8.75, 3) {$\pi$};
		\node [style=none] (103) at (-7.75, 1.5) {};
		\node [style=none] (104) at (-9.75, 2.5) {};
		\node [style=none, label={above:$\ctimes_B\bar{X}\otimes_A Y\otimes_B Y'\otimes_C \bar{X'}$}] (105) at (-8.75, 4.5) {};
		\node [style=square] (106) at (-0.75, -3) {$\psi$};
		\node [style=none] (108) at (-0.75, 0.5) {};
		\node [style=none] (109) at (-1.75, -3.5) {};
		\node [style=none] (110) at (-1.25, -4.5) {};
		\node [style=none] (111) at (-0.75, -3.5) {};
		\node [style=none] (113) at (-1.75, 0.5) {};
		\node [style=square] (114) at (2.25, -3) {$\psi'$};
		\node [style=none] (116) at (2.25, 0.5) {};
		\node [style=none] (117) at (1.25, -3.5) {};
		\node [style=none] (118) at (1.75, -4.5) {};
		\node [style=none] (119) at (2.25, -3.5) {};
		\node [style=none] (121) at (1.25, 0.5) {};
		\node [style=none] (126) at (0.25, 3.5) {};
		\node [style=none] (127) at (4.75, 0) {$=$};
		\node [style=none] (128) at (-1.75, 0.5) {};
		\node [style=none] (129) at (-0.75, 0.5) {};
		\node [style=none] (130) at (1.25, 0.5) {};
		\node [style=none] (131) at (2.25, 0.5) {};
		\node [style=none] (132) at (-1.75, 2.5) {};
		\node [style=none] (133) at (1.25, 2.5) {};
		\node [style=flat box] (134) at (0.25, 3) {$\pi$};
		\node [style=none] (135) at (2.25, 2.5) {};
		\node [style=none] (136) at (-0.75, 2.5) {};
		\node [style=none, label={above:$\ctimes_B\bar{X}\otimes_A Y\otimes_B Y'\otimes_C \bar{X'}$}] (137) at (0.25, 4.5) {};
		\node [style=square] (138) at (8.25, -3) {$\psi$};
		\node [style=none] (140) at (8.25, -2) {};
		\node [style=none] (141) at (7.25, -3.5) {};
		\node [style=none] (142) at (7.75, -4.5) {};
		\node [style=none] (143) at (8.25, -3.5) {};
		\node [style=none] (145) at (7.25, -2) {};
		\node [style=square] (146) at (11.25, -3) {$\psi'$};
		\node [style=none] (148) at (11.25, -1.5) {};
		\node [style=none] (149) at (10.25, -3.5) {};
		\node [style=none] (150) at (10.75, -4.5) {};
		\node [style=none] (151) at (11.25, -3.5) {};
		\node [style=none] (153) at (10.25, -1.5) {};
		\node [style=none] (158) at (9.25, 3.5) {};
		\node [style=none] (160) at (7.25, -2) {};
		\node [style=none] (161) at (8.25, -2) {};
		\node [style=none] (162) at (10.25, -1.5) {};
		\node [style=none] (163) at (11.25, -1.5) {};
		\node [style=none] (164) at (7.25, -0.5) {};
		\node [style=none] (165) at (10.25, -0.5) {};
		\node [style=flat box] (166) at (9.25, 3) {$\pi$};
		\node [style=none] (167) at (11.25, -0.5) {};
		\node [style=none] (168) at (8.25, -0.5) {};
		\node [style=none, label={above:$\ctimes_B\bar{X}\otimes_A Y\otimes_B Y'\otimes_C \bar{X'}$}] (169) at (9.25, 4.5) {};
		\node [style=none] (170) at (7.25, 1) {};
		\node [style=none] (171) at (8.25, 1) {};
		\node [style=none] (172) at (10.25, 1) {};
		\node [style=none] (173) at (11.25, 1) {};
		\node [style=flat box 2] (174) at (7.75, 1.5) {$\pi$};
		\node [style=flat box 2] (175) at (10.75, 1.5) {$\pi$};
		\node [style=none] (176) at (7.75, 2.5) {};
		\node [style=none] (177) at (10.75, 2.5) {};
		\node [style=none] (245) at (-7.75, 2.5) {};
		\node [style=none] (246) at (-6.75, 2.5) {};
		\node [style=none] (247) at (1.25, 0.5) {};
		\node [style=none] (248) at (2.25, 0.5) {};
		\node [style=none] (249) at (2.25, 1.5) {};
		\node [style=none] (250) at (1.25, 1.5) {};
		\node [style=none] (251) at (1.25, 2.5) {};
		\node [style=none] (252) at (2.25, 2.5) {};
		\node [style=none] (253) at (10.25, -0.5) {};
		\node [style=none] (254) at (11.25, -0.5) {};
		\node [style=none] (255) at (11.25, -1.5) {};
		\node [style=none] (256) at (10.25, -1.5) {};
		\node [style=none] (257) at (10.25, -0.5) {};
		\node [style=none] (258) at (11.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=mid arrow, in=180, out=-90] (3.center) to (4.center);
		\draw [style=mid arrow, in=270, out=0] (4.center) to (5.center);
		\draw (7.center) to (3.center);
		\draw (2.center) to (0);
		\draw [style=mid arrow, in=180, out=-90] (12.center) to (13.center);
		\draw [style=mid arrow, in=270, out=0] (13.center) to (14.center);
		\draw (16.center) to (12.center);
		\draw (11.center) to (9);
		\draw (19.center) to (6.center);
		\draw (23.center) to (15.center);
		\draw [style=mid arrow, in=90, out=-90] (99.center) to (95.center);
		\draw [style=mid arrow, in=-90, out=90, looseness=0.75] (98.center) to (100.center);
		\draw [style=mid arrow, in=-90, out=90] (96.center) to (104.center);
		\draw [style=mid arrow, in=90, out=-90] (103.center) to (97.center);
		\draw (105.center) to (30.center);
		\draw [style=mid arrow, in=180, out=-90] (109.center) to (110.center);
		\draw [style=mid arrow, in=270, out=0] (110.center) to (111.center);
		\draw (113.center) to (109.center);
		\draw (108.center) to (106);
		\draw [style=mid arrow, in=180, out=-90] (117.center) to (118.center);
		\draw [style=mid arrow, in=270, out=0] (118.center) to (119.center);
		\draw (121.center) to (117.center);
		\draw (116.center) to (114);
		\draw [style=mid arrow, in=90, out=-90] (132.center) to (128.center);
		\draw [style=mid arrow, in=-90, out=90] (129.center) to (136.center);
		\draw (137.center) to (126.center);
		\draw [style=mid arrow, in=180, out=-90] (141.center) to (142.center);
		\draw [style=mid arrow, in=270, out=0] (142.center) to (143.center);
		\draw (145.center) to (141.center);
		\draw (140.center) to (138);
		\draw [style=mid arrow, in=180, out=-90] (149.center) to (150.center);
		\draw [style=mid arrow, in=270, out=0] (150.center) to (151.center);
		\draw (153.center) to (149.center);
		\draw (148.center) to (146);
		\draw [style=mid arrow, in=90, out=-90] (164.center) to (160.center);
		\draw [style=mid arrow, in=-90, out=90] (161.center) to (168.center);
		\draw (169.center) to (158.center);
		\draw [in=90, out=-90, looseness=0.75] (171.center) to (164.center);
		\draw [in=90, out=-90, looseness=0.50] (170.center) to (167.center);
		\draw [in=90, out=-90, looseness=0.50] (172.center) to (168.center);
		\draw [in=90, out=-90] (173.center) to (165.center);
		\draw (176.center) to (174);
		\draw (177.center) to (175);
		\draw [in=90, out=-90] (245.center) to (100.center);
		\draw [in=-90, out=90] (103.center) to (246.center);
		\draw [style=mid arrow, in=-90, out=90, looseness=0.75] (248.center) to (249.center);
		\draw [style=mid arrow, in=90, out=-90] (250.center) to (247.center);
		\draw [in=90, out=-90] (251.center) to (249.center);
		\draw [in=-90, out=90] (250.center) to (252.center);
		\draw [in=90, out=-90] (257.center) to (255.center);
		\draw [in=-90, out=90] (256.center) to (258.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> S-horizontal-compat-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (92) at (7, 0) {$=\Sc(\psi\otimes_B\psi')\ ,$};
		\node [style=none] (159) at (-12.75, 0) {$=$};
		\node [style=square] (178) at (-8.75, -2) {$\psi$};
		\node [style=none] (179) at (-8.75, -1) {};
		\node [style=none] (180) at (-9.75, -2.5) {};
		\node [style=none] (181) at (-9.25, -3.5) {};
		\node [style=none] (182) at (-8.75, -2.5) {};
		\node [style=none] (183) at (-9.75, -1) {};
		\node [style=square] (184) at (-6.75, -2) {$\psi'$};
		\node [style=none] (185) at (-6.75, -1) {};
		\node [style=none] (186) at (-10.75, -3) {};
		\node [style=none] (187) at (-8.75, -4) {};
		\node [style=none] (188) at (-6.75, -3) {};
		\node [style=none] (189) at (-10.75, -2.5) {};
		\node [style=none] (190) at (-8.75, 3.5) {};
		\node [style=none] (191) at (-4.25, 0) {$=$};
		\node [style=none] (192) at (-9.75, -1) {};
		\node [style=none] (193) at (-8.75, -1) {};
		\node [style=none] (194) at (-10.75, -2.5) {};
		\node [style=none] (195) at (-6.75, -1) {};
		\node [style=none] (196) at (-9.75, 0) {};
		\node [style=none] (197) at (-6.75, 0) {};
		\node [style=flat box] (198) at (-8.75, 3) {$\pi$};
		\node [style=none] (199) at (-10.75, -1.5) {};
		\node [style=none] (200) at (-8.75, 0) {};
		\node [style=none, label={above:$\ctimes_B\bar{X}\otimes_A Y\otimes_B Y'\otimes_C \bar{X'}$}] (201) at (-8.75, 4.5) {};
		\node [style=none] (202) at (-10.75, 1) {};
		\node [style=none] (203) at (-9.75, 1) {};
		\node [style=none] (204) at (-7.75, 1) {};
		\node [style=none] (205) at (-6.75, 1) {};
		\node [style=flat box 2] (206) at (-10.25, 1.5) {$\pi$};
		\node [style=flat box 2] (207) at (-7.25, 1.5) {$\pi$};
		\node [style=none] (208) at (-10.25, 2.5) {};
		\node [style=none] (209) at (-7.25, 2.5) {};
		\node [style=square] (210) at (1, -0.5) {$\psi$};
		\node [style=none] (211) at (1.5, 1) {};
		\node [style=square] (216) at (3, -0.5) {$\psi'$};
		\node [style=none] (217) at (2.5, 1) {};
		\node [style=none] (218) at (-1, -3) {};
		\node [style=none] (219) at (0.5, -4) {};
		\node [style=none] (220) at (2, -3) {};
		\node [style=none] (221) at (-1, -2.5) {};
		\node [style=none] (222) at (0.5, 3.5) {};
		\node [style=none] (225) at (1.5, 1) {};
		\node [style=none] (226) at (-1, -2.5) {};
		\node [style=none] (227) at (2.5, 1) {};
		\node [style=flat box] (230) at (0.5, 3) {$\pi$};
		\node [style=none] (231) at (-1, -1.5) {};
		\node [style=none, label={above:$\ctimes_B\bar{X}\otimes_A Y\otimes_B Y'\otimes_C \bar{X'}$}] (233) at (0.5, 4.5) {};
		\node [style=none] (234) at (-1, 2.5) {};
		\node [style=flat box 2] (239) at (2, 1.5) {$\pi$};
		\node [style=none] (241) at (2, 2.5) {};
		\node [style=flat box 2] (242) at (2, -2.5) {$\iota$};
		\node [style=none] (243) at (1.5, -2) {};
		\node [style=none] (244) at (2.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=mid arrow, in=180, out=-90] (180.center) to (181.center);
		\draw [style=mid arrow, in=270, out=0] (181.center) to (182.center);
		\draw (183.center) to (180.center);
		\draw (179.center) to (178);
		\draw [style=mid arrow, in=180, out=-90] (186.center) to (187.center);
		\draw [style=mid arrow, in=270, out=0] (187.center) to (188.center);
		\draw (189.center) to (186.center);
		\draw (185.center) to (184);
		\draw [style=mid arrow, in=90, out=-90] (196.center) to (192.center);
		\draw [style=mid arrow, in=-90, out=90, looseness=0.75] (195.center) to (197.center);
		\draw [style=mid arrow, in=-90, out=90] (193.center) to (200.center);
		\draw [style=mid arrow, in=90, out=-90] (199.center) to (194.center);
		\draw (201.center) to (190.center);
		\draw (203.center) to (196.center);
		\draw (202.center) to (199.center);
		\draw [in=90, out=-90, looseness=0.75] (204.center) to (200.center);
		\draw (205.center) to (197.center);
		\draw (208.center) to (206);
		\draw (209.center) to (207);
		\draw [in=90, out=-90] (211.center) to (210);
		\draw [style=mid arrow, in=180, out=-90] (218.center) to (219.center);
		\draw [style=mid arrow, in=270, out=0] (219.center) to (220.center);
		\draw (221.center) to (218.center);
		\draw [in=90, out=-90] (217.center) to (216);
		\draw [style=mid arrow, in=90, out=-90] (231.center) to (226.center);
		\draw (233.center) to (222.center);
		\draw (234.center) to (231.center);
		\draw (241.center) to (239);
		\draw (242) to (220.center);
		\draw (184) to (188.center);
		\draw [in=90, out=-90, looseness=1.25] (216) to (244.center);
		\draw [in=90, out=-90] (210) to (243.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> S-horizontal-compat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square] (0) at (-9.75, 8.5) {$\psi^1$};
		\node [style=flat box 2] (1) at (-10.25, 10) {$\pi$};
		\node [style=none] (2) at (-9.75, 9.5) {};
		\node [style=none] (3) at (-10.75, 8) {};
		\node [style=none] (4) at (-10.25, 7) {};
		\node [style=none] (5) at (-9.75, 8) {};
		\node [style=none] (6) at (-10.25, 10.5) {};
		\node [style=none] (7) at (-10.75, 9.5) {};
		\node [style=square] (9) at (-6.75, 8.5) {$\psi^2$};
		\node [style=flat box 2] (10) at (-7.25, 10) {$\pi$};
		\node [style=none] (11) at (-6.75, 9.5) {};
		\node [style=none] (12) at (-7.75, 8) {};
		\node [style=none] (13) at (-7.25, 7) {};
		\node [style=none] (14) at (-6.75, 8) {};
		\node [style=none] (15) at (-7.25, 10.5) {};
		\node [style=none] (16) at (-7.75, 9.5) {};
		\node [style=none] (18) at (-15.25, 11.5) {$S(\psi^1)\circ^\mathrm{hor} S(\psi^2)=$};
		\node [style=none] (19) at (-10.25, 11) {};
		\node [style=flat box 2] (20) at (-10.25, 11.5) {$\iota$};
		\node [style=none] (23) at (-7.25, 11) {};
		\node [style=flat box 2] (24) at (-7.25, 11.5) {$\iota$};
		\node [style=none] (30) at (-8.75, 15) {};
		\node [style=none] (33) at (-4.25, 11.5) {$=$};
		\node [style=none] (92) at (7, 0) {$=S(\psi^1\otimes_B\psi^2)\ ,$};
		\node [style=none] (95) at (-10.75, 12) {};
		\node [style=none] (96) at (-9.75, 12) {};
		\node [style=none] (97) at (-7.75, 12) {};
		\node [style=none] (98) at (-6.75, 12) {};
		\node [style=none] (99) at (-10.75, 14) {};
		\node [style=none] (100) at (-6.75, 13) {};
		\node [style=flat box] (102) at (-8.75, 14.5) {$\pi$};
		\node [style=none] (103) at (-7.75, 13) {};
		\node [style=none] (104) at (-9.75, 14) {};
		\node [style=none, label={above:$\ctimes_B\bar{X}\otimes_A Y\otimes_B Y'\otimes_C \bar{X'}$}] (105) at (-8.75, 16) {};
		\node [style=square] (106) at (-0.75, 8.5) {$\psi^1$};
		\node [style=none] (108) at (-0.75, 12) {};
		\node [style=none] (109) at (-1.75, 8) {};
		\node [style=none] (110) at (-1.25, 7) {};
		\node [style=none] (111) at (-0.75, 8) {};
		\node [style=none] (113) at (-1.75, 12) {};
		\node [style=square] (114) at (2.25, 8.5) {$\psi^2$};
		\node [style=none] (116) at (2.25, 12) {};
		\node [style=none] (117) at (1.25, 8) {};
		\node [style=none] (118) at (1.75, 7) {};
		\node [style=none] (119) at (2.25, 8) {};
		\node [style=none] (121) at (1.25, 12) {};
		\node [style=none] (126) at (0.25, 15) {};
		\node [style=none] (127) at (4.75, 11.5) {$=$};
		\node [style=none] (128) at (-1.75, 12) {};
		\node [style=none] (129) at (-0.75, 12) {};
		\node [style=none] (130) at (1.25, 12) {};
		\node [style=none] (131) at (2.25, 12) {};
		\node [style=none] (132) at (-1.75, 14) {};
		\node [style=none] (133) at (1.25, 14) {};
		\node [style=flat box] (134) at (0.25, 14.5) {$\pi$};
		\node [style=none] (135) at (2.25, 14) {};
		\node [style=none] (136) at (-0.75, 14) {};
		\node [style=none, label={above:$\ctimes_B\bar{X}\otimes_A Y\otimes_B Y'\otimes_C \bar{X'}$}] (137) at (0.25, 16) {};
		\node [style=square] (138) at (8.25, 8.5) {$\psi^1$};
		\node [style=none] (140) at (8.25, 9.5) {};
		\node [style=none] (141) at (7.25, 8) {};
		\node [style=none] (142) at (7.75, 7) {};
		\node [style=none] (143) at (8.25, 8) {};
		\node [style=none] (145) at (7.25, 9.5) {};
		\node [style=square] (146) at (11.25, 8.5) {$\psi^2$};
		\node [style=none] (148) at (11.25, 10) {};
		\node [style=none] (149) at (10.25, 8) {};
		\node [style=none] (150) at (10.75, 7) {};
		\node [style=none] (151) at (11.25, 8) {};
		\node [style=none] (153) at (10.25, 10) {};
		\node [style=none] (158) at (9.25, 15) {};
		\node [style=none] (159) at (-12.75, 0) {$=$};
		\node [style=none] (160) at (7.25, 9.5) {};
		\node [style=none] (161) at (8.25, 9.5) {};
		\node [style=none] (162) at (10.25, 10) {};
		\node [style=none] (163) at (11.25, 10) {};
		\node [style=none] (164) at (7.25, 11) {};
		\node [style=none] (165) at (10.25, 11) {};
		\node [style=flat box] (166) at (9.25, 14.5) {$\pi$};
		\node [style=none] (167) at (11.25, 11) {};
		\node [style=none] (168) at (8.25, 11) {};
		\node [style=none, label={above:$\ctimes_B\bar{X}\otimes_A Y\otimes_B Y'\otimes_C \bar{X'}$}] (169) at (9.25, 16) {};
		\node [style=none] (170) at (7.25, 12.5) {};
		\node [style=none] (171) at (8.25, 12.5) {};
		\node [style=none] (172) at (10.25, 12.5) {};
		\node [style=none] (173) at (11.25, 12.5) {};
		\node [style=flat box 2] (174) at (7.75, 13) {$\pi$};
		\node [style=flat box 2] (175) at (10.75, 13) {$\pi$};
		\node [style=none] (176) at (7.75, 14) {};
		\node [style=none] (177) at (10.75, 14) {};
		\node [style=square] (178) at (-8.75, -2) {$\psi^1$};
		\node [style=none] (179) at (-8.75, -1) {};
		\node [style=none] (180) at (-9.75, -2.5) {};
		\node [style=none] (181) at (-9.25, -3.5) {};
		\node [style=none] (182) at (-8.75, -2.5) {};
		\node [style=none] (183) at (-9.75, -1) {};
		\node [style=square] (184) at (-6.75, -2) {$\psi^2$};
		\node [style=none] (185) at (-6.75, -1) {};
		\node [style=none] (186) at (-10.75, -3) {};
		\node [style=none] (187) at (-8.75, -4) {};
		\node [style=none] (188) at (-6.75, -3) {};
		\node [style=none] (189) at (-10.75, -2.5) {};
		\node [style=none] (190) at (-8.75, 3.5) {};
		\node [style=none] (191) at (-4.25, 0) {$=$};
		\node [style=none] (192) at (-9.75, -1) {};
		\node [style=none] (193) at (-8.75, -1) {};
		\node [style=none] (194) at (-10.75, -2.5) {};
		\node [style=none] (195) at (-6.75, -1) {};
		\node [style=none] (196) at (-9.75, 0) {};
		\node [style=none] (197) at (-6.75, 0) {};
		\node [style=flat box] (198) at (-8.75, 3) {$\pi$};
		\node [style=none] (199) at (-10.75, -1.5) {};
		\node [style=none] (200) at (-8.75, 0) {};
		\node [style=none, label={above:$\ctimes_B\bar{X}\otimes_A Y\otimes_B Y'\otimes_C \bar{X'}$}] (201) at (-8.75, 4.5) {};
		\node [style=none] (202) at (-10.75, 1) {};
		\node [style=none] (203) at (-9.75, 1) {};
		\node [style=none] (204) at (-7.75, 1) {};
		\node [style=none] (205) at (-6.75, 1) {};
		\node [style=flat box 2] (206) at (-10.25, 1.5) {$\pi$};
		\node [style=flat box 2] (207) at (-7.25, 1.5) {$\pi$};
		\node [style=none] (208) at (-10.25, 2.5) {};
		\node [style=none] (209) at (-7.25, 2.5) {};
		\node [style=square] (210) at (1, -0.5) {$\psi^1$};
		\node [style=none] (211) at (1.5, 1) {};
		\node [style=square] (216) at (3, -0.5) {$\psi^2$};
		\node [style=none] (217) at (2.5, 1) {};
		\node [style=none] (218) at (-1, -3) {};
		\node [style=none] (219) at (0.5, -4) {};
		\node [style=none] (220) at (2, -3) {};
		\node [style=none] (221) at (-1, -2.5) {};
		\node [style=none] (222) at (0.5, 3.5) {};
		\node [style=none] (225) at (1.5, 1) {};
		\node [style=none] (226) at (-1, -2.5) {};
		\node [style=none] (227) at (2.5, 1) {};
		\node [style=flat box] (230) at (0.5, 3) {$\pi$};
		\node [style=none] (231) at (-1, -1.5) {};
		\node [style=none, label={above:$\ctimes_B\bar{X}\otimes_A Y\otimes_B Y'\otimes_C \bar{X'}$}] (233) at (0.5, 4.5) {};
		\node [style=none] (234) at (-1, 2.5) {};
		\node [style=flat box 2] (239) at (2, 1.5) {$\pi$};
		\node [style=none] (241) at (2, 2.5) {};
		\node [style=flat box 2] (242) at (2, -2.5) {$\iota$};
		\node [style=none] (243) at (1.5, -2) {};
		\node [style=none] (244) at (2.5, -2) {};
		\node [style=none] (245) at (-7.75, 14) {};
		\node [style=none] (246) at (-6.75, 14) {};
		\node [style=none] (247) at (1.25, 12) {};
		\node [style=none] (248) at (2.25, 12) {};
		\node [style=none] (249) at (2.25, 13) {};
		\node [style=none] (250) at (1.25, 13) {};
		\node [style=none] (251) at (1.25, 14) {};
		\node [style=none] (252) at (2.25, 14) {};
		\node [style=none] (253) at (10.25, 11) {};
		\node [style=none] (254) at (11.25, 11) {};
		\node [style=none] (255) at (11.25, 10) {};
		\node [style=none] (256) at (10.25, 10) {};
		\node [style=none] (257) at (10.25, 11) {};
		\node [style=none] (258) at (11.25, 11) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=mid arrow, in=180, out=-90] (3.center) to (4.center);
		\draw [style=mid arrow, in=270, out=0] (4.center) to (5.center);
		\draw (7.center) to (3.center);
		\draw (2.center) to (0);
		\draw [style=mid arrow, in=180, out=-90] (12.center) to (13.center);
		\draw [style=mid arrow, in=270, out=0] (13.center) to (14.center);
		\draw (16.center) to (12.center);
		\draw (11.center) to (9);
		\draw (19.center) to (6.center);
		\draw (23.center) to (15.center);
		\draw [style=mid arrow, in=90, out=-90] (99.center) to (95.center);
		\draw [style=mid arrow, in=-90, out=90, looseness=0.75] (98.center) to (100.center);
		\draw [style=mid arrow, in=-90, out=90] (96.center) to (104.center);
		\draw [style=mid arrow, in=90, out=-90] (103.center) to (97.center);
		\draw (105.center) to (30.center);
		\draw [style=mid arrow, in=180, out=-90] (109.center) to (110.center);
		\draw [style=mid arrow, in=270, out=0] (110.center) to (111.center);
		\draw (113.center) to (109.center);
		\draw (108.center) to (106);
		\draw [style=mid arrow, in=180, out=-90] (117.center) to (118.center);
		\draw [style=mid arrow, in=270, out=0] (118.center) to (119.center);
		\draw (121.center) to (117.center);
		\draw (116.center) to (114);
		\draw [style=mid arrow, in=90, out=-90] (132.center) to (128.center);
		\draw [style=mid arrow, in=-90, out=90] (129.center) to (136.center);
		\draw (137.center) to (126.center);
		\draw [style=mid arrow, in=180, out=-90] (141.center) to (142.center);
		\draw [style=mid arrow, in=270, out=0] (142.center) to (143.center);
		\draw (145.center) to (141.center);
		\draw (140.center) to (138);
		\draw [style=mid arrow, in=180, out=-90] (149.center) to (150.center);
		\draw [style=mid arrow, in=270, out=0] (150.center) to (151.center);
		\draw (153.center) to (149.center);
		\draw (148.center) to (146);
		\draw [style=mid arrow, in=90, out=-90] (164.center) to (160.center);
		\draw [style=mid arrow, in=-90, out=90] (161.center) to (168.center);
		\draw (169.center) to (158.center);
		\draw [in=90, out=-90, looseness=0.75] (171.center) to (164.center);
		\draw [in=90, out=-90, looseness=0.50] (170.center) to (167.center);
		\draw [in=90, out=-90, looseness=0.50] (172.center) to (168.center);
		\draw [in=90, out=-90] (173.center) to (165.center);
		\draw (176.center) to (174);
		\draw (177.center) to (175);
		\draw [style=mid arrow, in=180, out=-90] (180.center) to (181.center);
		\draw [style=mid arrow, in=270, out=0] (181.center) to (182.center);
		\draw (183.center) to (180.center);
		\draw (179.center) to (178);
		\draw [style=mid arrow, in=180, out=-90] (186.center) to (187.center);
		\draw [style=mid arrow, in=270, out=0] (187.center) to (188.center);
		\draw (189.center) to (186.center);
		\draw (185.center) to (184);
		\draw [style=mid arrow, in=90, out=-90] (196.center) to (192.center);
		\draw [style=mid arrow, in=-90, out=90, looseness=0.75] (195.center) to (197.center);
		\draw [style=mid arrow, in=-90, out=90] (193.center) to (200.center);
		\draw [style=mid arrow, in=90, out=-90] (199.center) to (194.center);
		\draw (201.center) to (190.center);
		\draw (203.center) to (196.center);
		\draw (202.center) to (199.center);
		\draw [in=90, out=-90, looseness=0.75] (204.center) to (200.center);
		\draw (205.center) to (197.center);
		\draw (208.center) to (206);
		\draw (209.center) to (207);
		\draw [in=90, out=-90] (211.center) to (210);
		\draw [style=mid arrow, in=180, out=-90] (218.center) to (219.center);
		\draw [style=mid arrow, in=270, out=0] (219.center) to (220.center);
		\draw (221.center) to (218.center);
		\draw [in=90, out=-90] (217.center) to (216);
		\draw [style=mid arrow, in=90, out=-90] (231.center) to (226.center);
		\draw (233.center) to (222.center);
		\draw (234.center) to (231.center);
		\draw (241.center) to (239);
		\draw (242) to (220.center);
		\draw (184) to (188.center);
		\draw [in=90, out=-90, looseness=1.25] (216) to (244.center);
		\draw [in=90, out=-90] (210) to (243.center);
		\draw [in=90, out=-90] (245.center) to (100.center);
		\draw [in=-90, out=90] (103.center) to (246.center);
		\draw [style=mid arrow, in=-90, out=90, looseness=0.75] (248.center) to (249.center);
		\draw [style=mid arrow, in=90, out=-90] (250.center) to (247.center);
		\draw [in=90, out=-90] (251.center) to (249.center);
		\draw [in=-90, out=90] (250.center) to (252.center);
		\draw [in=90, out=-90] (257.center) to (255.center);
		\draw [in=-90, out=90] (256.center) to (258.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> S-vertical-compat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square] (0) at (-5.5, -3.5) {$\psi$};
		\node [style=flat box 2] (1) at (-6, -2) {$\pi$};
		\node [style=none] (2) at (-5.5, -2.5) {};
		\node [style=none] (3) at (-6.5, -4) {};
		\node [style=none] (4) at (-6, -5) {};
		\node [style=none] (5) at (-5.5, -4) {};
		\node [style=none] (6) at (-6, -1.5) {};
		\node [style=none] (7) at (-6.5, -2.5) {};
		\node [style=square] (9) at (-2.5, -3.5) {$\xi$};
		\node [style=flat box 2] (10) at (-3, -2) {$\pi$};
		\node [style=none] (11) at (-2.5, -2.5) {};
		\node [style=none] (12) at (-3.5, -4) {};
		\node [style=none] (13) at (-3, -5) {};
		\node [style=none] (14) at (-2.5, -4) {};
		\node [style=none] (15) at (-3, -1.5) {};
		\node [style=none] (16) at (-3.5, -2.5) {};
		\node [style=none] (18) at (-10.5, 0) {$\Sc(\xi)\circ^\mathrm{ver} \Sc(\psi)=$};
		\node [style=none] (19) at (-6, -0.5) {};
		\node [style=flat box 2] (20) at (-6, 0) {$\iota$};
		\node [style=none] (21) at (-5.5, 0.5) {};
		\node [style=none] (22) at (-6.5, 0.5) {};
		\node [style=none] (23) at (-3, -0.5) {};
		\node [style=flat box 2] (24) at (-3, 0) {$\iota$};
		\node [style=none] (25) at (-2.5, 0.5) {};
		\node [style=none] (26) at (-3.5, 0.5) {};
		\node [style=none] (27) at (-4.5, 1.5) {};
		\node [style=flat box 2] (28) at (-4.5, 3) {$\pi$};
		\node [style=none] (29) at (-4, 2.5) {};
		\node [style=none] (30) at (-4.5, 3.5) {};
		\node [style=none] (31) at (-5, 2.5) {};
		\node [style=none, label={above:$\ctimes_B\bar{X}\otimes_A Z$}] (32) at (-4.5, 4.5) {};
		\node [style=none] (33) at (-1, 0) {$=$};
		\node [style=square] (34) at (2, -3.5) {$\psi$};
		\node [style=none] (36) at (2, -2.5) {};
		\node [style=none] (37) at (0, -4) {};
		\node [style=none] (38) at (1, -5) {};
		\node [style=none] (39) at (2, -4) {};
		\node [style=none] (41) at (0, -2.5) {};
		\node [style=square] (42) at (5, -3.5) {$\xi$};
		\node [style=none] (44) at (5, -2.5) {};
		\node [style=none] (45) at (3, -4) {};
		\node [style=none] (46) at (4, -5) {};
		\node [style=none] (47) at (5, -4) {};
		\node [style=none] (49) at (3, -2.5) {};
		\node [style=none] (52) at (2, 0.5) {};
		\node [style=none] (53) at (0, 0.5) {};
		\node [style=none] (56) at (5, 0.5) {};
		\node [style=none] (57) at (3, 0.5) {};
		\node [style=none] (58) at (2.5, 1.5) {};
		\node [style=flat box 2] (59) at (2.5, 3) {$\pi$};
		\node [style=none] (60) at (3, 2.5) {};
		\node [style=none] (61) at (2.5, 3.5) {};
		\node [style=none] (62) at (2, 2.5) {};
		\node [style=none, label={above:$\ctimes_B\bar{X}\otimes_A Z$}] (63) at (2.5, 4.5) {};
		\node [style=none] (64) at (6, 0) {$=$};
		\node [style=none] (65) at (1, -0.5) {};
		\node [style=white dot] (66) at (1, -1.5) {};
		\node [style=white dot] (67) at (4, -1.5) {};
		\node [style=none] (68) at (4, -0.5) {};
		\node [style=square] (69) at (8, -2) {$\xi$};
		\node [style=none] (71) at (7, -4) {};
		\node [style=none] (72) at (7.5, -5) {};
		\node [style=none] (74) at (7, -2.5) {};
		\node [style=square] (75) at (8, -3.5) {$\psi$};
		\node [style=none] (76) at (8, -2.5) {};
		\node [style=none] (78) at (7.5, -5) {};
		\node [style=none] (79) at (8, -4) {};
		\node [style=none] (82) at (7, 0.5) {};
		\node [style=none] (83) at (8, 0.5) {};
		\node [style=flat box 2] (86) at (7.5, 3) {$\pi$};
		\node [style=none] (87) at (8, 2.5) {};
		\node [style=none] (88) at (7.5, 3.5) {};
		\node [style=none] (89) at (7, 2.5) {};
		\node [style=none, label={above:$\ctimes_B\bar{X}\otimes_A Z$}] (90) at (7.5, 4.5) {};
		\node [style=none] (92) at (11, 0) {$=\Sc(\xi\circ\psi)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=mid arrow, in=180, out=-90] (3.center) to (4.center);
		\draw [style=mid arrow, in=270, out=0] (4.center) to (5.center);
		\draw (7.center) to (3.center);
		\draw (2.center) to (0);
		\draw [style=mid arrow, in=180, out=-90] (12.center) to (13.center);
		\draw [style=mid arrow, in=270, out=0] (13.center) to (14.center);
		\draw (16.center) to (12.center);
		\draw (11.center) to (9);
		\draw (19.center) to (6.center);
		\draw (23.center) to (15.center);
		\draw [style=mid arrow, in=-90, out=90] (22.center) to (31.center);
		\draw [style=mid arrow, in=90, out=-90] (29.center) to (25.center);
		\draw [style=mid arrow, in=180, out=90, looseness=0.75] (21.center) to (27.center);
		\draw [style=mid arrow, in=90, out=0, looseness=0.75] (27.center) to (26.center);
		\draw (32.center) to (30.center);
		\draw [style=mid arrow, in=180, out=-90] (37.center) to (38.center);
		\draw [style=mid arrow, in=270, out=0] (38.center) to (39.center);
		\draw (41.center) to (37.center);
		\draw (36.center) to (34);
		\draw [style=mid arrow, in=180, out=-90] (45.center) to (46.center);
		\draw [style=mid arrow, in=270, out=0] (46.center) to (47.center);
		\draw (49.center) to (45.center);
		\draw (44.center) to (42);
		\draw [style=mid arrow, in=-90, out=90] (53.center) to (62.center);
		\draw [style=mid arrow, in=90, out=-90] (60.center) to (56.center);
		\draw [style=mid arrow, in=180, out=90, looseness=0.75] (52.center) to (58.center);
		\draw [style=mid arrow, in=90, out=0, looseness=0.75] (58.center) to (57.center);
		\draw (63.center) to (61.center);
		\draw (65.center) to (66);
		\draw [style=end arrow, in=0, out=-180] (65.center) to (53.center);
		\draw [style=end arrow, in=-180, out=0] (65.center) to (52.center);
		\draw [style=end arrow, in=-180, out=0] (68.center) to (56.center);
		\draw [style=end arrow, in=0, out=180] (68.center) to (57.center);
		\draw (67) to (68.center);
		\draw (53.center) to (41.center);
		\draw (52.center) to (36.center);
		\draw (57.center) to (49.center);
		\draw (56.center) to (44.center);
		\draw [style=mid arrow, in=180, out=-90] (71.center) to (72.center);
		\draw (74.center) to (71.center);
		\draw [style=mid arrow, in=270, out=0] (78.center) to (79.center);
		\draw (76.center) to (75);
		\draw [style=mid arrow, in=-90, out=90] (82.center) to (89.center);
		\draw [style=mid arrow, in=90, out=-90] (87.center) to (83.center);
		\draw (90.center) to (88.center);
		\draw (82.center) to (74.center);
		\draw (83.center) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> SF-comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square] (0) at (-3.5, -1) {$\phi_a$};
		\node [style=none, label={above:$\ctimes_B\bar{X}\otimes_A Y$}] (1) at (-3.5, 2) {};
		\node [style=none] (2) at (-1.5, 0) {$\longmapsto$};
		\node [style=square] (3) at (2, -1) {$\phi_a$};
		\node [style=none] (4) at (2, 0) {};
		\node [style=flat box 2] (5) at (2, 0.5) {$\iota$};
		\node [style=none] (6) at (2.5, 1) {};
		\node [style=none, label={above:$Y$}] (7) at (2.5, 2) {};
		\node [style=none] (8) at (0.5, 1) {};
		\node [style=none] (9) at (1, 2) {};
		\node [style=none] (10) at (1.5, 1) {};
		\node [style=none, label={below:$X$}] (11) at (0.5, -2) {};
		\node [style=none] (12) at (-5.5, 0) {$\Sc\circ \Fc:$};
		\node [style=none, label={above:$\ctimes_B\bar{X}\otimes_A Y$}] (15) at (8, 3.5) {};
		\node [style=flat box 2] (17) at (8, 2) {$\pi$};
		\node [style=none] (25) at (8, 2.5) {};
		\node [style=none] (28) at (1, 2.5) {\scriptsize{$b$}};
		\node [style=none] (30) at (4.5, 0) {$\longmapsto$};
		\node [style=square] (31) at (9, -3) {$\phi_a$};
		\node [style=none] (32) at (9, -2) {};
		\node [style=flat box 2] (33) at (9, -1.5) {$\iota$};
		\node [style=none] (35) at (6.5, 0) {};
		\node [style=none] (36) at (7.5, -1) {};
		\node [style=none] (37) at (8, 0) {};
		\node [style=none] (38) at (8.5, -1) {};
		\node [style=none] (40) at (8, 0.5) {\scriptsize{$b$}};
		\node [style=none] (41) at (6.5, -2) {};
		\node [style=none] (42) at (7, -3) {};
		\node [style=none] (43) at (7.5, -2) {};
		\node [style=none] (44) at (7, -3.5) {\scriptsize{$c$}};
		\node [style=none] (45) at (9.5, 0) {};
		\node [style=none] (46) at (8.5, 1.5) {};
		\node [style=none] (47) at (7.5, 1.5) {};
		\node [style=none] (48) at (10.5, 0) {$=$};
		\node [style=square] (49) at (12.5, -1) {$\phi_{a}$};
		\node [style=none, label={above:$\ctimes_B\bar{X}\otimes_A Y$}] (50) at (12.5, 2) {};
		\node [style=none] (51) at (14.5, 0) {$=$};
		\node [style=square] (52) at (16.5, -1) {$\phi_{a+b+c}$};
		\node [style=none, label={above:$ \ \ctimes_B\bar{X}\otimes_A Y$}] (53) at (16.5, 2) {};
		\node [style=square] (54) at (12.5, 0.5) {$\Cc_{b+c}$};
		\node [style=none] (55) at (9.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (3) to (4.center);
		\draw (7.center) to (6.center);
		\draw [style=mid arrow, in=180, out=90] (8.center) to (9.center);
		\draw [style=mid arrow, in=90, out=0] (9.center) to (10.center);
		\draw (15.center) to (25.center);
		\draw (31) to (32.center);
		\draw [style=mid arrow, in=180, out=90] (36.center) to (37.center);
		\draw [style=mid arrow, in=90, out=0] (37.center) to (38.center);
		\draw [style=mid arrow, in=180, out=-90] (41.center) to (42.center);
		\draw [style=mid arrow, in=270, out=0] (42.center) to (43.center);
		\draw [in=-90, out=90] (45.center) to (46.center);
		\draw [in=-90, out=90] (35.center) to (47.center);
		\draw (52) to (53.center);
		\draw (50.center) to (54);
		\draw (54) to (49);
		\draw (8.center) to (11.center);
		\draw (45.center) to (55.center);
		\draw (35.center) to (41.center);
		\draw (36.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> bimodule-action.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-1, 0) {$\rho_{a,b}^X=$};
		\node [style=none, label={below:$A$}] (15) at (0, -1) {};
		\node [style=none, label={below:$B$}] (16) at (2, -1) {};
		\node [style=none, label={above:$X$}] (17) at (1, 1) {};
		\node [style=none] (18) at (1, 0) {};
		\node [style=none, label={below:$X$}] (19) at (1, -1) {};
		\node [style=none] (20) at (1.75, 0.5) {\scriptsize{$a,b$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (18.center);
		\draw [style=end arrow, in=180, out=90, looseness=0.75] (15.center) to (18.center);
		\draw [style=end arrow, in=0, out=90, looseness=0.75] (16.center) to (18.center);
		\draw (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> bimodule-duality-compatibility.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (0.5, 1.5) {};
		\node [style=none, label={below:$X$}] (22) at (-0.5, -1) {};
		\node [style=none, label={below:$\bar{X}$}] (23) at (1.5, -1) {};
		\node [style=none] (25) at (10.5, -1.5) {};
		\node [style=none, label={above:$X$}] (26) at (11, 1.5) {};
		\node [style=none, label={above:$\bar{X}$}] (27) at (10, 1.5) {};
		\node [style=none] (29) at (1.5, 1.5) {\scriptsize{$a,b$}};
		\node [style=none] (30) at (10.5, -2) {\scriptsize{$a,b$}};
		\node [style=none, label={below:$B$}] (31) at (0.5, -1) {};
		\node [style=none, label={below:$A$}] (32) at (-1.5, -1) {};
		\node [style=none] (33) at (-0.5, 0) {};
		\node [style=none, label={below:$\bar{X}$}] (34) at (6, -1) {};
		\node [style=none, label={below:$A$}] (35) at (3, -1) {};
		\node [style=none, label={below:$B$}] (36) at (5, -1) {};
		\node [style=none] (37) at (5.5, 0.5) {};
		\node [style=none] (38) at (4.5, 1.5) {};
		\node [style=none, label={below:$X$}] (39) at (4, -1) {};
		\node [style=none] (40) at (6.25, -0.25) {};
		\node [style=none] (41) at (2.5, 0) {$=$};
		\node [style=none] (42) at (-1.25, 0.25) {\scriptsize{$a',b'$}};
		\node [style=none] (43) at (6.5, 0.75) {\scriptsize{$a',b'$}};
		\node [style=none] (44) at (5.5, 1.5) {\scriptsize{$a,b$}};
		\node [style=none, label={below:$B$}] (45) at (9, -1.5) {};
		\node [style=none, label={below:$A$}] (46) at (11.5, -1.5) {};
		\node [style=none] (47) at (10, 0.25) {};
		\node [style=none] (48) at (12, 0) {$=$};
		\node [style=none] (49) at (14, -0.5) {};
		\node [style=none] (50) at (13.25, -0.75) {\scriptsize{$a,b$}};
		\node [style=none, label={below:$B$}] (51) at (13, -1.5) {};
		\node [style=none, label={below:$A$}] (52) at (14.5, -1.5) {};
		\node [style=none, label={above:$X$}] (53) at (15, 1.5) {};
		\node [style=none, label={above:$\bar{X}$}] (54) at (13, 1.5) {};
		\node [style=none] (55) at (15, 1) {};
		\node [style=none] (56) at (14.5, 0.5) {};
		\node [style=none] (57) at (15.5, 0.5) {};
		\node [style=none] (58) at (9, 0.5) {\scriptsize{$a',b'$}};
		\node [style=none] (59) at (16, 1.25) {\scriptsize{$a',b'$}};
		\node [style=none] (60) at (15.5, -0.25) {};
		\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=mid arrow, in=90, out=0, looseness=0.75] (21.center) to (23.center);
		\draw [style=mid arrow, in=-180, out=90, looseness=0.75] (33.center) to (21.center);
		\draw [style=end arrow, bend left=45] (32.center) to (33.center);
		\draw [style=end arrow, bend right=45, looseness=1.25] (31.center) to (33.center);
		\draw (22.center) to (33.center);
		\draw [style=end arrow, in=-180, out=90] (36.center) to (37.center);
		\draw [in=-90, out=90] (34.center) to (37.center);
		\draw [style=mid arrow, in=-180, out=90, looseness=0.75] (39.center) to (38.center);
		\draw [style=mid arrow, in=90, out=0, looseness=0.75] (38.center) to (37.center);
		\draw [style=end arrow, in=0, out=90] (40.center) to (37.center);
		\draw [in=-90, out=90, looseness=0.75] (35.center) to (40.center);
		\draw (27.center) to (47.center);
		\draw [style=end arrow, in=-180, out=90, looseness=0.75] (45.center) to (47.center);
		\draw [style=end arrow, in=0, out=90, looseness=0.75] (46.center) to (47.center);
		\draw [style=mid arrow, in=180, out=-90, looseness=0.75] (47.center) to (25.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (49.center) to (55.center);
		\draw [style=mid arrow, in=180, out=-90, looseness=0.75] (54.center) to (49.center);
		\draw [style=end arrow, in=-180, out=90, looseness=0.75] (56.center) to (55.center);
		\draw [style=end arrow, in=0, out=90, looseness=0.75] (57.center) to (55.center);
		\draw (55.center) to (53.center);
		\draw [in=90, out=-90, looseness=0.75] (56.center) to (52.center);
		\draw (57.center) to (60.center);
		\draw [in=90, out=-90, looseness=0.75] (60.center) to (51.center);
		\draw [style=mid arrow, in=270, out=0, looseness=0.50] (25.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> bimodule-duality-morph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-1, 0) {$\beta_{a,b}^X=$};
		\node [style=none] (21) at (1, 1.25) {};
		\node [style=none, label={below:$X$}] (22) at (0.5, -0.25) {};
		\node [style=none, label={below:$\bar{X}$}] (23) at (1.5, -0.25) {};
		\node [style=none] (24) at (4, 0) {$\gamma_{a,b}^X=$};
		\node [style=none] (25) at (5.75, -1) {};
		\node [style=none, label={above:$X$}] (26) at (6.25, 0.5) {};
		\node [style=none, label={above:$\bar{X}$}] (27) at (5.25, 0.5) {};
		\node [style=none] (29) at (2, 1.25) {\scriptsize{$a,b$}};
		\node [style=none] (30) at (6.5, -1) {\scriptsize{$a,b$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=mid arrow, in=180, out=90, looseness=0.75] (22.center) to (21.center);
		\draw [style=mid arrow, in=90, out=0, looseness=0.75] (21.center) to (23.center);
		\draw [style=mid arrow, in=0, out=-90, looseness=0.75] (26.center) to (25.center);
		\draw [style=mid arrow, in=-90, out=180, looseness=0.75] (25.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> bimodule-duality-relation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (-2, 1) {};
		\node [style=none] (22) at (-2.5, 0) {};
		\node [style=none] (25) at (6.5, -1) {};
		\node [style=none] (27) at (6, 0) {};
		\node [style=none] (28) at (3.5, 0) {\scriptsize{${a+a',b+b'}$}};
		\node [style=none] (29) at (-1, 1) {\scriptsize{$a,b$}};
		\node [style=none] (30) at (7.25, -1.25) {\scriptsize{$a',b'$}};
		\node [style=none] (31) at (-1, -1) {};
		\node [style=none] (32) at (-0.5, 0) {};
		\node [style=none] (33) at (-1.5, 0) {};
		\node [style=none] (34) at (-0.25, -1.25) {\scriptsize{$a',b'$}};
		\node [style=none] (35) at (7.5, 1) {};
		\node [style=none] (36) at (7, 0) {};
		\node [style=none] (38) at (8.5, 1) {\scriptsize{$a,b$}};
		\node [style=none] (39) at (8, 0) {};
		\node [style=none, label={above:$\bar{X}$}] (40) at (6, 1) {};
		\node [style=none, label={below:$\bar{X}$}] (41) at (8, -0.75) {};
		\node [style=none, label={below:$X$}] (42) at (-2.5, -1) {};
		\node [style=none, label={above:$X$}] (43) at (-0.5, 1) {};
		\node [style=none] (45) at (0.5, 0) {$=$};
		\node [style=none, label={below:$X$}] (46) at (1.5, -1) {};
		\node [style=none, label={above:$X$}] (47) at (1.5, 1) {};
		\node [style=black dot small] (48) at (1.5, 0) {};
		\node [style=none] (49) at (12, 0) {\scriptsize{${a+a',b+b'}$}};
		\node [style=none] (50) at (9, 0) {$=$};
		\node [style=none, label={below:$\bar{X}$}] (51) at (10, -1) {};
		\node [style=none, label={above:$\bar{X}$}] (52) at (10, 1) {};
		\node [style=black dot small] (53) at (10, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=mid arrow, in=-180, out=90, looseness=0.75] (22.center) to (21.center);
		\draw [style=mid arrow, in=-90, out=180, looseness=0.75] (25.center) to (27.center);
		\draw [style=mid arrow, in=0, out=-90, looseness=0.75] (32.center) to (31.center);
		\draw [style=mid arrow, in=-90, out=180, looseness=0.75] (31.center) to (33.center);
		\draw [style=mid arrow, in=-180, out=90, looseness=0.75] (36.center) to (35.center);
		\draw (42.center) to (22.center);
		\draw (43.center) to (32.center);
		\draw (40.center) to (27.center);
		\draw (39.center) to (41.center);
		\draw [style=mid arrow, in=90, out=0, looseness=0.75] (21.center) to (33.center);
		\draw [style=mid arrow, in=0, out=-90, looseness=0.75] (36.center) to (25.center);
		\draw [style=mid arrow, in=90, out=0, looseness=0.75] (35.center) to (39.center);
		\draw (47.center) to (48);
		\draw (48) to (46.center);
		\draw (52.center) to (53);
		\draw (53) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> cap-decomp-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -3.5) {};
		\node [style=none] (2) at (-2, 0.5) {};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (4) at (-5, -3.5) {};
		\node [style=none] (5) at (5, -3.5) {};
		\node [style=none] (6) at (0, 3) {};
		\node [style=none] (7) at (1.75, -0.5) {$\omega$};
		\node [style=none] (8) at (-1.75, -0.5) {$\omega$};
		\node [style=none] (9) at (0.75, -3) {$\id_G$};
		\node [style=none] (10) at (0, -4.5) {in};
		\node [style=big white circle] (15) at (0, -1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw [style=blue] (6.center) to (5.center);
		\draw [style=blue] (4.center) to (6.center);
		\draw [style=red mid arrow] (15) to (3.center);
		\draw [style=red mid arrow] (2.center) to (15);
		\draw [style=red mid arrow] (0.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> cap-decomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -3.5) {};
		\node [style=none] (2) at (-2, 0.5) {};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (4) at (-5, -3.5) {};
		\node [style=none] (5) at (5, -3.5) {};
		\node [style=none] (6) at (0, 3) {};
		\node [style=none] (7) at (1.75, -0.5) {$\beta$};
		\node [style=none] (8) at (-1.75, -0.5) {$\beta$};
		\node [style=none] (9) at (0.75, -3) {$\id$};
		\node [style=none] (10) at (0, -4.5) {in};
		\node [style=big white circle] (15) at (0, -1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw [style=blue] (6.center) to (5.center);
		\draw [style=blue] (4.center) to (6.center);
		\draw [style=red mid arrow] (15) to (3.center);
		\draw [style=red mid arrow] (2.center) to (15);
		\draw [style=red mid arrow] (0.center) to (15);
		\draw [style=blue] (15) to (6.center);
		\draw [style=blue] (15) to (5.center);
		\draw [style=blue] (4.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> cup-decomp-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (2) at (-2, -2) {};
		\node [style=none] (3) at (2, -2) {};
		\node [style=none] (4) at (-5, 2) {};
		\node [style=none] (5) at (5, 2) {};
		\node [style=none] (6) at (0, -4.5) {};
		\node [style=none] (7) at (2, -1) {$\omega$};
		\node [style=none] (8) at (-1.75, -1) {$\omega$};
		\node [style=none] (9) at (0.75, 1.5) {$\id_G$};
		\node [style=none] (10) at (0, 3) {out};
		\node [style=big white circle] (15) at (0, -0.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw [style=blue] (6.center) to (5.center);
		\draw [style=blue] (4.center) to (6.center);
		\draw [style=red mid arrow] (15) to (0.center);
		\draw [style=red mid arrow] (15) to (3.center);
		\draw [style=red mid arrow] (2.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> cup-decomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (2) at (-2, -2) {};
		\node [style=none] (3) at (2, -2) {};
		\node [style=none] (4) at (-5, 2) {};
		\node [style=none] (5) at (5, 2) {};
		\node [style=none] (6) at (0, -4.5) {};
		\node [style=none] (7) at (2, -1) {$\beta$};
		\node [style=none] (8) at (-1.75, -1) {$\beta$};
		\node [style=none] (9) at (0.75, 1.5) {$\id$};
		\node [style=none] (10) at (0, 3) {out};
		\node [style=big white circle] (15) at (0, -0.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw [style=blue] (6.center) to (5.center);
		\draw [style=blue] (4.center) to (6.center);
		\draw [style=red mid arrow] (15) to (0.center);
		\draw [style=red mid arrow] (15) to (3.center);
		\draw [style=red mid arrow] (2.center) to (15);
		\draw [style=blue] (15) to (6.center);
		\draw [style=blue] (15) to (5.center);
		\draw [style=blue] (4.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> cyclic-tensor-prod-idempot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-1.5, 0) {$\Dc^X_0=\lim\limits_{a_i\to0}$};
		\node [style=none, label={above:$X$}] (17) at (1.5, 1) {};
		\node [style=none] (18) at (1.5, 0) {};
		\node [style=none, label={below:$X$}] (19) at (1.5, -1) {};
		\node [style=none] (20) at (2.25, 0.5) {\scriptsize{$a_1,a_4$}};
		\node [style=none] (21) at (2.25, -0.75) {};
		\node [style=white dot] (26) at (2.25, -1.25) {};
		\node [style=none] (28) at (3, -0.75) {\scriptsize{$a_2$}};
		\node [style=none] (29) at (2.75, -1.25) {\scriptsize{$a_3$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (18.center);
		\draw (19.center) to (18.center);
		\draw (21.center) to (26);
		\draw [style=end arrow, in=0, out=0, looseness=1.75] (21.center) to (18.center);
		\draw [style=end arrow, in=-165, out=-180, looseness=2.75] (21.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> cylinder-decomp-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 4) {};
		\node [style=none] (1) at (4, 4) {};
		\node [style=none] (2) at (4, -4) {};
		\node [style=none] (3) at (-4, -4) {};
		\node [style=none] (6) at (-1.5, 4) {};
		\node [style=none] (7) at (1.5, -4) {};
		\node [style=none] (8) at (4, 0) {};
		\node [style=none] (9) at (-4, 0) {};
		\node [style=none, label={right:$\varphi\,\omega^{-1}$}] (10) at (0.5, -0.25) {};
		\node [style=none, label={right:$\omega\,\varphi\,\omega^{-1}$}] (11) at (-1.5, 3) {};
		\node [style=none, label={right:$\varphi$}] (13) at (1.5, -3) {};
		\node [style=none, label={right:$\omega$}] (14) at (3, -1) {};
		\node [style=none, label={left:$\omega$}] (15) at (-2.75, 1) {};
		\node [style=big white circle] (16) at (-1.5, 1.5) {$B$};
		\node [style=big white circle] (17) at (1.5, -1.5) {$A$};
		\node [style=none] (18) at (0, -5) {in};
		\node [style=none] (19) at (0, 5) {out};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (7.center);
		\draw (7.center) to (3.center);
		\draw (0.center) to (6.center);
		\draw (6.center) to (1.center);
		\draw [style=red mid arrow] (16) to (6.center);
		\draw [style=red mid arrow] (7.center) to (17);
		\draw [style=red mid arrow] (9.center) to (16);
		\draw [style=red mid arrow, in=315, out=135] (17) to (16);
		\draw [style=red mid arrow] (17) to (8.center);
		\draw [style=blue] (3.center) to (1.center);
		\draw [style=blue] (1.center) to (2.center);
		\draw [style=blue] (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> cylinder-decomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 4) {};
		\node [style=none] (1) at (4, 4) {};
		\node [style=none] (2) at (4, -4) {};
		\node [style=none] (3) at (-4, -4) {};
		\node [style=none] (6) at (-1.5, 4) {};
		\node [style=none] (7) at (1.5, -4) {};
		\node [style=none] (8) at (4, 0) {};
		\node [style=none] (9) at (-4, 0) {};
		\node [style=none, label={right:$\alpha\beta^{-1}$}] (10) at (-0.25, 0.5) {};
		\node [style=none, label={right:$\beta\alpha\beta^{-1}$}] (11) at (-1.5, 3) {};
		\node [style=none, label={right:$\alpha$}] (13) at (1.5, -3) {};
		\node [style=none, label={right:$\beta$}] (14) at (3, -1) {};
		\node [style=none, label={left:$\beta$}] (15) at (-2.75, 1) {};
		\node [style=big white circle] (16) at (-1.5, 1.5) {$B$};
		\node [style=big white circle] (17) at (1.5, -1.5) {$A$};
		\node [style=none] (18) at (0, -5) {in};
		\node [style=none] (19) at (0, 5) {out};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (8.center);
		\draw (8.center) to (2.center);
		\draw (2.center) to (7.center);
		\draw (7.center) to (3.center);
		\draw (9.center) to (3.center);
		\draw (0.center) to (9.center);
		\draw (0.center) to (6.center);
		\draw (6.center) to (1.center);
		\draw [style=red mid arrow] (16) to (6.center);
		\draw [style=red mid arrow] (7.center) to (17);
		\draw [style=red mid arrow] (9.center) to (16);
		\draw [style=red mid arrow, in=315, out=135] (17) to (16);
		\draw [style=red mid arrow] (17) to (8.center);
		\draw [style=blue] (3.center) to (16);
		\draw [style=blue] (3.center) to (17);
		\draw [style=blue] (16) to (1.center);
		\draw [style=blue] (17) to (1.center);
		\draw [style=blue] (17) to (2.center);
		\draw [style=blue] (0.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> cylinder-defects-computation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (-3.5, -3) {};
		\node [style=none] (29) at (-5, -0.25) {};
		\node [style=none] (30) at (-2.5, -1) {};
		\node [style=none] (31) at (-3.5, -1.5) {};
		\node [style=none] (33) at (-4, -1) {};
		\node [style=none] (35) at (-2.5, -1) {};
		\node [style=none] (36) at (-1.5, -1.5) {};
		\node [style=white dot] (38) at (-3.5, -2) {};
		\node [style=white dot] (39) at (-1.5, -2) {};
		\node [style=none] (41) at (-1, -0.25) {};
		\node [style=none] (44) at (-4, -0.25) {};
		\node [style=none] (50) at (-1, -1) {};
		\node [style=none] (51) at (3.5, -3) {};
		\node [style=none] (52) at (2.25, -1) {};
		\node [style=none] (53) at (4.5, -1) {};
		\node [style=none] (54) at (3.5, -1.5) {};
		\node [style=none] (55) at (3, -1) {};
		\node [style=none] (56) at (4.5, -0.5) {};
		\node [style=none] (57) at (5.5, -1.5) {};
		\node [style=white dot] (58) at (3.5, -2) {};
		\node [style=white dot] (59) at (5.5, -2) {};
		\node [style=none] (60) at (6, -0.5) {};
		\node [style=none] (61) at (3, -0.5) {};
		\node [style=none] (66) at (6, -1) {};
		\node [style=none] (67) at (-1.5, 0.5) {};
		\node [style=none] (68) at (1.5, 0.5) {};
		\node [style=none] (69) at (0.5, -3) {};
		\node [style=none] (70) at (-0.5, -3) {};
		\node [style=flat box 2] (71) at (0, -3.5) {$\iota$};
		\node [style=none] (72) at (0, -4) {};
		\node [style=none] (75) at (0, 4) {};
		\node [style=flat box 2] (76) at (0, 3.5) {$\pi$};
		\node [style=none] (77) at (-0.5, 3) {};
		\node [style=none] (78) at (0.5, 3) {};
		\node [style=none, label={above:$\ctimes_B\bar{X}\otimes_A Y$}] (79) at (0, 5) {};
		\node [style=none, label={below:$\ctimes_B\bar{X}\otimes_A Y$}] (80) at (0, -5) {};
		\node [style=white dot] (81) at (3, 2) {};
		\node [style=white dot] (82) at (-0.5, 1.75) {};
		\node [style=none] (83) at (-0.5, 1.25) {};
		\node [style=none] (84) at (3, 1.5) {};
		\node [style=none] (86) at (10.5, -3) {};
		\node [style=none] (87) at (9.5, -3) {};
		\node [style=flat box 2] (88) at (10, -3.5) {$\iota$};
		\node [style=none] (89) at (10, -4) {};
		\node [style=none] (90) at (10, 4) {};
		\node [style=flat box 2] (91) at (10, 3.5) {$\pi$};
		\node [style=none] (92) at (9.5, 3) {};
		\node [style=none] (93) at (10.5, 3) {};
		\node [style=none, label={above:$\ctimes_B\bar{X}\otimes_A Y$}] (94) at (10, 5) {};
		\node [style=none, label={below:$\ctimes_B\bar{X}\otimes_A Y$}] (95) at (10, -5) {};
		\node [style=none] (96) at (10, -1.75) {};
		\node [style=white dot] (97) at (10, -2.25) {};
		\node [style=none] (98) at (10, 0) {};
		\node [style=white dot] (99) at (10, -0.5) {};
		\node [style=none] (100) at (8.5, 1) {};
		\node [style=none] (101) at (11.5, 1) {};
		\node [style=none] (102) at (7, 0) {$=$};
		\node [style=none] (103) at (-12, 3) {};
		\node [style=none] (104) at (-15, 0) {};
		\node [style=none] (105) at (-12, -3) {};
		\node [style=none] (106) at (-15, 0) {};
		\node [style=none] (107) at (-12, 3) {};
		\node [style=none] (108) at (-9, 0) {};
		\node [style=none] (109) at (-12, -3) {};
		\node [style=none] (110) at (-9, 0) {};
		\node [style=none] (111) at (-13, 0) {};
		\node [style=none] (112) at (-12, 1) {};
		\node [style=none] (113) at (-11, 0) {};
		\node [style=none] (114) at (-12, 1) {};
		\node [style=none] (115) at (-13, 0) {};
		\node [style=none] (116) at (-12, -1) {};
		\node [style=none] (117) at (-11, 0) {};
		\node [style=none] (118) at (-12, -1) {};
		\node [style=none] (119) at (-11.5, 2) {$Y$};
		\node [style=none] (120) at (-11.5, -2) {$X$};
		\node [style=none] (121) at (-14, 1) {$a$};
		\node [style=none] (122) at (-12, 0) {in};
		\node [style=none] (123) at (-12, -4) {out};
		\node [style=none] (124) at (-7, 0) {$\xmapsto{ \ \funZ \ }$};
		\node [style=none] (125) at (15, -3) {};
		\node [style=none] (126) at (14, -3) {};
		\node [style=flat box 2] (127) at (14.5, -3.5) {$\iota$};
		\node [style=none] (128) at (14.5, -4) {};
		\node [style=none] (129) at (14.5, 4) {};
		\node [style=flat box 2] (130) at (14.5, 3.5) {$\pi$};
		\node [style=none] (131) at (14, 3) {};
		\node [style=none] (132) at (15, 3) {};
		\node [style=none, label={above:$\ctimes_B\bar{X}\otimes_A Y$}] (133) at (14.5, 5) {};
		\node [style=none, label={below:$\ctimes_B\bar{X}\otimes_A Y$}] (134) at (14.5, -5) {};
		\node [style=none] (139) at (14, 1) {};
		\node [style=none] (140) at (15, 1) {};
		\node [style=none] (141) at (13, 0) {$=$};
		\node [style=black dot small] (142) at (14, 0) {};
		\node [style=black dot small] (143) at (15, 0) {};
		\node [style=none] (144) at (-10, 1) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=mid arrow, in=180, out=-90, looseness=0.50] (29.center) to (28.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (28.center) to (30.center);
		\draw [style=end arrow, in=-180, out=0] (31.center) to (30.center);
		\draw [style=end arrow, in=0, out=180] (36.center) to (30.center);
		\draw (39) to (36.center);
		\draw [in=-90, out=180] (31.center) to (33.center);
		\draw (38) to (31.center);
		\draw (44.center) to (33.center);
		\draw [in=-90, out=0] (36.center) to (50.center);
		\draw (50.center) to (41.center);
		\draw [style=mid arrow, in=-180, out=-90, looseness=0.75] (52.center) to (51.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (51.center) to (53.center);
		\draw [style=end arrow, in=-180, out=0] (54.center) to (53.center);
		\draw [style=end arrow, in=0, out=180] (57.center) to (53.center);
		\draw (53.center) to (56.center);
		\draw (59) to (57.center);
		\draw [in=-90, out=180] (54.center) to (55.center);
		\draw (58) to (54.center);
		\draw (61.center) to (55.center);
		\draw [in=-90, out=0] (57.center) to (66.center);
		\draw (66.center) to (60.center);
		\draw [style=mid arrow, in=-180, out=90, looseness=0.50] (69.center) to (68.center);
		\draw [style=mid arrow, in=90, out=0, looseness=0.75] (67.center) to (70.center);
		\draw [style=mid arrow, in=-180, out=90, looseness=0.75] (35.center) to (67.center);
		\draw [style=mid arrow, in=90, out=-90] (77.center) to (29.center);
		\draw [style=mid arrow, in=90, out=0, looseness=0.75] (68.center) to (52.center);
		\draw [style=mid arrow, in=-90, out=90] (56.center) to (78.center);
		\draw (84.center) to (81);
		\draw [in=90, out=0] (84.center) to (60.center);
		\draw [in=90, out=0] (83.center) to (61.center);
		\draw (83.center) to (82);
		\draw (97) to (96.center);
		\draw (99) to (98.center);
		\draw [style=mid arrow, in=90, out=-90] (92.center) to (100.center);
		\draw [style=mid arrow, in=-90, out=90] (101.center) to (93.center);
		\draw [style=mid arrow, in=90, out=-90] (100.center) to (87.center);
		\draw [style=mid arrow, in=-90, out=90] (86.center) to (101.center);
		\draw [style=end arrow, in=-180, out=180, looseness=1.50] (96.center) to (100.center);
		\draw [style=end arrow, in=0, out=0, looseness=1.50] (96.center) to (101.center);
		\draw [style=end arrow, in=-180, out=0] (98.center) to (101.center);
		\draw [style=end arrow, in=0, out=180] (98.center) to (100.center);
		\draw (79.center) to (75.center);
		\draw (94.center) to (90.center);
		\draw (89.center) to (95.center);
		\draw (72.center) to (80.center);
		\draw [in=180, out=90] (104.center) to (103.center);
		\draw [in=180, out=-90] (106.center) to (105.center);
		\draw [in=0, out=90] (108.center) to (107.center);
		\draw [in=0, out=-90] (110.center) to (109.center);
		\draw [in=90, out=-180] (112.center) to (111.center);
		\draw [in=90, out=0] (114.center) to (113.center);
		\draw [in=-90, out=180] (116.center) to (115.center);
		\draw [in=-90, out=0] (118.center) to (117.center);
		\draw [style=red mid arrow] (114.center) to (107.center);
		\draw [style=red mid arrow] (109.center) to (118.center);
		\draw [style=blue] (106.center) to (115.center);
		\draw [style=blue] (117.center) to (110.center);
		\draw [style=mid arrow, in=90, out=-90] (131.center) to (139.center);
		\draw [style=mid arrow, in=-90, out=90] (140.center) to (132.center);
		\draw [style=mid arrow, in=90, out=-90] (139.center) to (126.center);
		\draw [style=mid arrow, in=-90, out=90] (125.center) to (140.center);
		\draw (133.center) to (129.center);
		\draw (128.center) to (134.center);
		\draw [in=-180, out=90, looseness=0.75] (44.center) to (83.center);
		\draw [in=180, out=90, looseness=0.75] (41.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> cylinder-defects.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (0, 3) {};
		\node [style=none] (9) at (-3, 0) {};
		\node [style=none] (10) at (0, -3) {};
		\node [style=none] (11) at (-3, 0) {};
		\node [style=none] (12) at (0, 3) {};
		\node [style=none] (13) at (3, 0) {};
		\node [style=none] (14) at (0, -3) {};
		\node [style=none] (15) at (3, 0) {};
		\node [style=none] (16) at (-1, 0) {};
		\node [style=none] (17) at (0, 1) {};
		\node [style=none] (18) at (1, 0) {};
		\node [style=none] (19) at (0, 1) {};
		\node [style=none] (20) at (-1, 0) {};
		\node [style=none] (21) at (0, -1) {};
		\node [style=none] (22) at (1, 0) {};
		\node [style=none] (23) at (0, -1) {};
		\node [style=none] (24) at (0.5, 2) {$Y$};
		\node [style=none] (25) at (0.5, -2) {$X$};
		\node [style=none] (26) at (-2, 1) {$a$};
		\node [style=none] (27) at (0, 0) {in};
		\node [style=none] (28) at (-4, 0) {out};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90] (9.center) to (8.center);
		\draw [in=180, out=-90] (11.center) to (10.center);
		\draw [in=0, out=90] (13.center) to (12.center);
		\draw [in=0, out=-90] (15.center) to (14.center);
		\draw [in=90, out=-180] (17.center) to (16.center);
		\draw [in=90, out=0] (19.center) to (18.center);
		\draw [in=-90, out=180] (21.center) to (20.center);
		\draw [in=-90, out=0] (23.center) to (22.center);
		\draw [style=red mid arrow] (19.center) to (12.center);
		\draw [style=red mid arrow] (14.center) to (23.center);
		\draw [style=blue] (11.center) to (20.center);
		\draw [style=blue] (22.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> defect-action.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (0, 4.5) {};
		\node [style=none] (9) at (-4.5, 0) {};
		\node [style=none] (10) at (0, -4.5) {};
		\node [style=none] (11) at (-4.5, 0) {};
		\node [style=none] (12) at (0, 4.5) {};
		\node [style=none] (13) at (4.5, 0) {};
		\node [style=none] (14) at (0, -4.5) {};
		\node [style=none] (15) at (4.5, 0) {};
		\node [style=none] (16) at (-1.5, -2) {};
		\node [style=none] (17) at (0, -0.5) {};
		\node [style=none] (18) at (1.5, -2) {};
		\node [style=none] (19) at (0, -0.5) {};
		\node [style=none] (20) at (-1.5, -2) {};
		\node [style=none] (21) at (0, -3.5) {};
		\node [style=none] (22) at (1.5, -2) {};
		\node [style=none] (23) at (0, -3.5) {};
		\node [style=none] (24) at (0, 2.5) {};
		\node [style=none] (25) at (0, 1) {};
		\node [style=none] (26) at (0, -4) {};
		\node [style=none] (28) at (1.25, 1.75) {$\varphi\,\omega^{-1}$};
		\node [style=none] (29) at (-0.5, 0.25) {$\varphi$};
		\node [style=none] (30) at (2.75, 0) {$\omega$};
		\node [style=none] (31) at (1.25, 3.25) {$ \ \omega\,\varphi\,\omega^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90] (9.center) to (8.center);
		\draw [in=180, out=-90] (11.center) to (10.center);
		\draw [in=0, out=90] (13.center) to (12.center);
		\draw [in=0, out=-90] (15.center) to (14.center);
		\draw [in=90, out=-180] (17.center) to (16.center);
		\draw [in=90, out=0] (19.center) to (18.center);
		\draw [in=-90, out=180] (21.center) to (20.center);
		\draw [in=-90, out=0] (23.center) to (22.center);
		\draw [style=red mid arrow, in=0, out=0, looseness=1.75] (25.center) to (26.center);
		\draw [style=red mid arrow, in=180, out=180, looseness=1.75] (26.center) to (24.center);
		\draw [style=blue mid arrow] (19.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> defect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (0, 2.75) {};
		\node [style=none] (3) at (1.5, 1) {};
		\node [style=none] (4) at (1.5, -1) {};
		\node [style=none] (5) at (3.5, -0.5) {};
		\node [style=none] (6) at (5.5, -1.5) {};
		\node [style=none] (7) at (4, -3.25) {};
		\node [style=none] (8) at (2, -3.75) {};
		\node [style=none] (9) at (-2, -3.75) {};
		\node [style=none] (10) at (-4, -3.25) {};
		\node [style=none] (11) at (-5.5, -1.5) {};
		\node [style=none] (12) at (-3.5, -0.5) {};
		\node [style=none] (13) at (0, -4.5) {$\dots$};
		\node [style=none] (14) at (-3.25, -4) {$g_p$};
		\node [style=none] (15) at (-4.75, -0.5) {$g_p$};
		\node [style=none] (16) at (-5, -3) {$h_p$};
		\node [style=none] (17) at (-2.5, -1.25) {$h_p$};
		\node [style=none] (18) at (-1.25, 2.25) {$h_1$};
		\node [style=none] (19) at (1, 0) {$h_1$};
		\node [style=none] (20) at (1.25, 2.25) {$g_1$};
		\node [style=none] (21) at (-1, 0) {$g_1$};
		\node [style=none] (22) at (2.5, -1.25) {$g_2$};
		\node [style=none] (23) at (5.25, -2.75) {$g_2$};
		\node [style=none] (24) at (3.25, -4) {$h_2$};
		\node [style=none] (25) at (4.75, -0.5) {$h_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red mid arrow] (9.center) to (10.center);
		\draw [style=red mid arrow] (12.center) to (11.center);
		\draw [style=red mid arrow] (0.center) to (1.center);
		\draw [style=red mid arrow] (3.center) to (2.center);
		\draw [style=red mid arrow] (4.center) to (5.center);
		\draw [style=red mid arrow] (7.center) to (6.center);
		\draw [style=mid arrow] (10.center) to (11.center);
		\draw [style=mid arrow] (0.center) to (12.center);
		\draw [style=mid arrow] (1.center) to (2.center);
		\draw [style=mid arrow] (4.center) to (3.center);
		\draw [style=mid arrow] (5.center) to (6.center);
		\draw [style=mid arrow] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> face-and-its-weight.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-3.5, -2) {};
		\node [style=none] (11) at (-5, -2) {};
		\node [style=none] (14) at (-3.5, -2) {};
		\node [style=none] (15) at (-2.5, -2) {};
		\node [style=none] (16) at (-5, 2) {};
		\node [style=none] (18) at (-2.5, 2) {};
		\node [style=none] (20) at (-5, 2) {};
		\node [style=none] (21) at (-3.5, 2) {};
		\node [style=none] (22) at (-2.5, 2) {};
		\node [style=none] (23) at (-3.5, 2) {};
		\node [style=none] (25) at (-2.75, -0.75) {$X$};
		\node [style=none] (26) at (-4.5, 0) {\scriptsize{$a$}};
		\node [style=none] (27) at (0, 0) {$\longmapsto$};
		\node [style=none] (28) at (2.5, -2) {};
		\node [style=none, label={above:$\bar{X}$}] (29) at (1, 2) {};
		\node [style=none] (30) at (3.5, 1) {};
		\node [style=none] (31) at (2.5, 0.5) {};
		\node [style=none] (33) at (2, 1) {};
		\node [style=none, label={above:$X$}] (35) at (3.5, 2) {};
		\node [style=none] (36) at (4.5, 0.5) {};
		\node [style=white dot] (38) at (2.5, -0.5) {\scriptsize{$a_1$}};
		\node [style=white dot] (39) at (4.5, -0.5) {\scriptsize{$b_1$}};
		\node [style=none] (40) at (5.5, 1) {};
		\node [style=none, label={above:$B$}] (41) at (5, 2) {};
		\node [style=none, label={above:$B$}] (42) at (6, 2) {};
		\node [style=none] (43) at (-2.5, 0.75) {\scriptsize{$b$}};
		\node [style=none, label={above:$A$}] (44) at (2, 2) {};
		\node [style=none] (45) at (2, 0.25) {\scriptsize{$a_2$}};
		\node [style=none] (46) at (4.25, 1.25) {\scriptsize{$a_3,b_3$}};
		\node [style=none] (47) at (5, 0.25) {\scriptsize{$b_2$}};
		\node [style=none] (48) at (6, 0.75) {\scriptsize{$b_4$}};
		\node [style=none] (49) at (2.5, -2.5) {\scriptsize{$a_0,b_0$}};
		\node [style=none] (50) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (10.center);
		\draw (15.center) to (14.center);
		\draw (21.center) to (20.center);
		\draw (23.center) to (22.center);
		\draw [style=red mid arrow, bend right=15] (14.center) to (23.center);
		\draw [style=mid arrow, in=180, out=-90, looseness=0.50] (29.center) to (28.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (28.center) to (30.center);
		\draw [style=end arrow, in=-180, out=0] (31.center) to (30.center);
		\draw [style=end arrow, in=0, out=180] (36.center) to (30.center);
		\draw (30.center) to (35.center);
		\draw (39) to (36.center);
		\draw [in=-90, out=0, looseness=0.75] (36.center) to (40.center);
		\draw [in=-90, out=180] (40.center) to (41.center);
		\draw [in=-90, out=0] (40.center) to (42.center);
		\draw [in=-90, out=180] (31.center) to (33.center);
		\draw (38) to (31.center);
		\draw (44.center) to (33.center);
		\draw [style=blue] (22.center) to (50.center);
		\draw [style=blue] (50.center) to (15.center);
		\draw [style=blue] (20.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphcalc-sym.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={below:$A$}] (2) at (0.5, -1) {};
		\node [style=none] (9) at (-1, 0) {$\sigma_{A,B}=$};
		\node [style=none, label={above:$B$}] (10) at (0.5, 1) {};
		\node [style=none, label={below:$B$}] (11) at (1.5, -1) {};
		\node [style=none, label={above:$A$}] (12) at (1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (11.center);
		\draw (12.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> graphcalc-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square] (0) at (1, 0) {$f$};
		\node [style=none, label={above:$B$}] (1) at (1, 1) {};
		\node [style=none, label={below:$A$}] (2) at (1, -1) {};
		\node [style=square] (3) at (2.5, 0) {$f'$};
		\node [style=none, label={above:$B'$}] (4) at (2.5, 1) {};
		\node [style=none, label={below:$A'$}] (5) at (2.5, -1) {};
		\node [style=square] (6) at (-2.5, 0) {$f\otimes f'$};
		\node [style=none, label={above:$B\otimes B'$}] (7) at (-2.5, 1) {};
		\node [style=none, label={below:$A\otimes A'$}] (8) at (-2.5, -1) {};
		\node [style=none] (9) at (-0.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (4.center) to (3);
		\draw (3) to (5.center);
		\draw (7.center) to (6);
		\draw (6) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> horizontal-composition-calc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (-3.5, -3) {};
		\node [style=none] (29) at (-5, -0.25) {};
		\node [style=none] (30) at (-2.5, -1) {};
		\node [style=none] (31) at (-3.5, -1.5) {};
		\node [style=none] (33) at (-4, -1) {};
		\node [style=none] (35) at (-2.5, -1) {};
		\node [style=none] (36) at (-1.5, -1.5) {};
		\node [style=white dot] (38) at (-3.5, -2) {};
		\node [style=white dot] (39) at (-1.5, -2) {};
		\node [style=none] (41) at (-1, -0.25) {};
		\node [style=none] (44) at (-4, -0.25) {};
		\node [style=none] (50) at (-1, -1) {};
		\node [style=none] (51) at (3.5, -3) {};
		\node [style=none] (52) at (2.25, -1) {};
		\node [style=none] (53) at (4.5, -1) {};
		\node [style=none] (54) at (3.5, -1.5) {};
		\node [style=none] (55) at (3, -1) {};
		\node [style=none] (56) at (4.5, 0) {};
		\node [style=none] (57) at (5.5, -1.5) {};
		\node [style=white dot] (58) at (3.5, -2) {};
		\node [style=white dot] (59) at (5.5, -2) {};
		\node [style=none] (66) at (6, -1) {};
		\node [style=none] (67) at (-1.5, 0.5) {};
		\node [style=none] (68) at (1.5, 0.5) {};
		\node [style=none] (69) at (0.5, -3) {};
		\node [style=none] (70) at (-0.5, -3) {};
		\node [style=flat box 2] (71) at (0, -3.5) {$\iota$};
		\node [style=none] (72) at (0, -4) {};
		\node [style=none] (75) at (3.75, 4) {};
		\node [style=flat box 2] (76) at (3.75, 3.5) {$\pi$};
		\node [style=none] (77) at (3.25, 3) {};
		\node [style=none] (78) at (4.25, 3) {};
		\node [style=none, label={above:$\ctimes_B\bar{X}\otimes_A Z$}] (79) at (3.75, 5) {};
		\node [style=none, label={below:$\ctimes_B\bar{X}\otimes_A Y$}] (80) at (0, -5) {};
		\node [style=white dot] (81) at (-1, 2.25) {};
		\node [style=white dot] (82) at (2.75, 1.5) {};
		\node [style=none] (83) at (2.75, 1) {};
		\node [style=none] (84) at (-1, 1.75) {};
		\node [style=none] (145) at (11, -3) {};
		\node [style=none] (146) at (9.5, -1) {};
		\node [style=none] (147) at (12, -1) {};
		\node [style=none] (148) at (11, -1.5) {};
		\node [style=none] (149) at (10.5, -1) {};
		\node [style=none] (150) at (12, -0.5) {};
		\node [style=none] (151) at (13, -1.5) {};
		\node [style=white dot] (152) at (11, -2) {};
		\node [style=white dot] (153) at (13, -2) {};
		\node [style=none] (154) at (13.5, -0.5) {};
		\node [style=none] (155) at (10.5, -0.5) {};
		\node [style=none] (156) at (13.5, -1) {};
		\node [style=none] (161) at (8, -3) {};
		\node [style=none] (162) at (7, -3) {};
		\node [style=flat box 2] (163) at (7.5, -3.5) {$\iota$};
		\node [style=none] (164) at (7.5, -4) {};
		\node [style=none, label={below:$\ctimes_B\bar{Y}\otimes_A Z$}] (165) at (7.5, -5) {};
		\node [style=none] (166) at (6, -0.5) {};
		\node [style=none] (167) at (3, -0.5) {};
		\node [style=none] (168) at (2.5, 0) {};
		\node [style=none] (169) at (3.5, 0) {};
		\node [style=none] (170) at (5.5, 0) {};
		\node [style=none] (171) at (6.5, 0) {};
		\node [style=white dot] (172) at (6.25, 3) {};
		\node [style=white dot] (173) at (10, 2.5) {};
		\node [style=none] (174) at (10, 2) {};
		\node [style=none] (175) at (6.25, 2.5) {};
		\node [style=none] (176) at (8.75, 0.5) {};
		\node [style=none] (177) at (5.75, 1.5) {};
		\node [style=none] (202) at (17.5, -3) {};
		\node [style=none] (203) at (16.5, -3) {};
		\node [style=flat box 2] (204) at (17, -3.5) {$\iota$};
		\node [style=none] (205) at (17, -4) {};
		\node [style=none] (206) at (20, 4) {};
		\node [style=flat box 2] (207) at (20, 3.5) {$\pi$};
		\node [style=none] (208) at (19.5, 3) {};
		\node [style=none] (209) at (20.5, 3) {};
		\node [style=none, label={above:$\ctimes_B\bar{X}\otimes_A Z$}] (210) at (20, 5) {};
		\node [style=none, label={below:$\ctimes_B\bar{X}\otimes_A Y$}] (211) at (17, -5) {};
		\node [style=none] (228) at (23.5, -3) {};
		\node [style=none] (229) at (22.5, -3) {};
		\node [style=flat box 2] (230) at (23, -3.5) {$\iota$};
		\node [style=none] (231) at (23, -4) {};
		\node [style=none, label={below:$\ctimes_B\bar{Y}\otimes_A Z$}] (232) at (23, -5) {};
		\node [style=none] (245) at (14.5, 0) {$=$};
		\node [style=none] (246) at (20, 0) {};
		\node [style=white dot] (247) at (23, -1.5) {};
		\node [style=none] (248) at (23, -1) {};
		\node [style=white dot] (249) at (17, -1.5) {};
		\node [style=none] (250) at (17, -1) {};
		\node [style=white dot] (251) at (20, 1.25) {};
		\node [style=none] (252) at (20, 1.75) {};
		\node [style=white dot] (253) at (20, 0.25) {};
		\node [style=none] (254) at (20, 0.75) {};
		\node [style=white dot] (257) at (24.25, -3) {};
		\node [style=none] (258) at (24.25, -2.5) {};
		\node [style=white dot] (259) at (18.25, -2.75) {};
		\node [style=none] (260) at (18.25, -2.25) {};
		\node [style=none] (261) at (19, 2) {};
		\node [style=none] (262) at (21, 2) {};
		\node [style=none] (263) at (18, -0.5) {};
		\node [style=none] (264) at (22, -0.5) {};
		\node [style=none] (265) at (16, 0) {};
		\node [style=none] (266) at (24, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=mid arrow, in=180, out=-90, looseness=0.50] (29.center) to (28.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (28.center) to (30.center);
		\draw [style=end arrow, in=-180, out=0] (31.center) to (30.center);
		\draw [style=end arrow, in=0, out=180] (36.center) to (30.center);
		\draw (39) to (36.center);
		\draw [in=-90, out=180] (31.center) to (33.center);
		\draw (38) to (31.center);
		\draw (44.center) to (33.center);
		\draw [in=-90, out=0] (36.center) to (50.center);
		\draw (50.center) to (41.center);
		\draw [style=mid arrow, in=-180, out=-90, looseness=0.75] (52.center) to (51.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (51.center) to (53.center);
		\draw [style=end arrow, in=-180, out=0] (54.center) to (53.center);
		\draw [style=end arrow, in=0, out=180] (57.center) to (53.center);
		\draw (53.center) to (56.center);
		\draw (59) to (57.center);
		\draw [in=-90, out=180] (54.center) to (55.center);
		\draw (58) to (54.center);
		\draw [in=-90, out=0] (57.center) to (66.center);
		\draw [style=mid arrow, in=-180, out=90, looseness=0.50] (69.center) to (68.center);
		\draw [style=mid arrow, in=90, out=0, looseness=0.75] (67.center) to (70.center);
		\draw [style=mid arrow, in=-180, out=90, looseness=0.75] (35.center) to (67.center);
		\draw [style=mid arrow, in=90, out=-90] (77.center) to (29.center);
		\draw [style=mid arrow, in=90, out=0, looseness=0.75] (68.center) to (52.center);
		\draw (84.center) to (81);
		\draw (83.center) to (82);
		\draw (79.center) to (75.center);
		\draw (72.center) to (80.center);
		\draw [style=mid arrow, in=-180, out=-90, looseness=0.75] (146.center) to (145.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (145.center) to (147.center);
		\draw [style=end arrow, in=-180, out=0] (148.center) to (147.center);
		\draw [style=end arrow, in=0, out=180] (151.center) to (147.center);
		\draw (147.center) to (150.center);
		\draw (153) to (151.center);
		\draw [in=-90, out=180] (148.center) to (149.center);
		\draw (152) to (148.center);
		\draw (155.center) to (149.center);
		\draw [in=-90, out=0] (151.center) to (156.center);
		\draw (156.center) to (154.center);
		\draw (164.center) to (165.center);
		\draw [bend right=45] (168.center) to (167.center);
		\draw [bend right=45] (167.center) to (169.center);
		\draw [bend right=45] (170.center) to (166.center);
		\draw [bend right=45] (166.center) to (171.center);
		\draw (167.center) to (55.center);
		\draw (66.center) to (166.center);
		\draw (175.center) to (172);
		\draw (174.center) to (173);
		\draw [style=mid arrow, in=-90, out=90, looseness=0.25] (150.center) to (78.center);
		\draw [style=mid arrow, in=90, out=0, looseness=0.75] (176.center) to (146.center);
		\draw [style=mid arrow, in=-180, out=90, looseness=0.50] (161.center) to (176.center);
		\draw [style=mid arrow, in=-180, out=90, looseness=0.75] (56.center) to (177.center);
		\draw [style=mid arrow, in=90, out=0, looseness=0.75] (177.center) to (162.center);
		\draw [in=180, out=90, looseness=0.75] (44.center) to (84.center);
		\draw [in=90, out=0, looseness=0.75] (84.center) to (168.center);
		\draw [in=-180, out=90, looseness=0.50] (41.center) to (83.center);
		\draw [in=90, out=0, looseness=0.50] (83.center) to (171.center);
		\draw [in=-180, out=90, looseness=0.75] (170.center) to (174.center);
		\draw [in=90, out=0] (174.center) to (154.center);
		\draw [in=90, out=0] (175.center) to (155.center);
		\draw [in=90, out=-180, looseness=0.75] (175.center) to (169.center);
		\draw (210.center) to (206.center);
		\draw (205.center) to (211.center);
		\draw (231.center) to (232.center);
		\draw (248.center) to (247);
		\draw (250.center) to (249);
		\draw (252.center) to (251);
		\draw (254.center) to (253);
		\draw (258.center) to (257);
		\draw (260.center) to (259);
		\draw [style=mid arrow, in=30, out=-90] (208.center) to (261.center);
		\draw [style=mid arrow, in=-150, out=90, looseness=0.75] (202.center) to (263.center);
		\draw [style=mid arrow, in=-180, out=30, looseness=0.75] (263.center) to (246.center);
		\draw [style=mid arrow, in=150, out=0, looseness=0.75] (246.center) to (264.center);
		\draw [style=mid arrow, in=90, out=-60] (264.center) to (229.center);
		\draw [style=mid arrow, in=-90, out=135] (262.center) to (209.center);
		\draw [style=end arrow] (252.center) to (261.center);
		\draw [style=end arrow] (252.center) to (262.center);
		\draw [style=end arrow, in=-180, out=180, looseness=2.00] (254.center) to (261.center);
		\draw [style=end arrow, in=0, out=0, looseness=1.75] (254.center) to (262.center);
		\draw [style=end arrow, in=0, out=-180] (250.center) to (265.center);
		\draw [style=end arrow, in=-180, out=0, looseness=0.75] (250.center) to (263.center);
		\draw [style=end arrow, in=0, out=-180] (248.center) to (264.center);
		\draw [style=end arrow, in=-180, out=0] (248.center) to (266.center);
		\draw [style=mid arrow, in=-60, out=90] (228.center) to (266.center);
		\draw [style=mid arrow, in=-45, out=135] (266.center) to (262.center);
		\draw [style=mid arrow, in=60, out=-150, looseness=0.75] (261.center) to (265.center);
		\draw [style=mid arrow, in=105, out=-135, looseness=0.75] (265.center) to (203.center);
		\draw [style=end arrow, in=-180, out=180, looseness=1.25] (258.center) to (264.center);
		\draw [style=end arrow, in=0, out=0, looseness=1.25] (258.center) to (266.center);
		\draw [style=end arrow, in=-180, out=180, looseness=1.75] (260.center) to (265.center);
		\draw [style=end arrow, in=0, out=0, looseness=1.25] (260.center) to (263.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> idempotKLK.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-1.5, 0) {$\Dc_0^{K,K}=\lim\limits_{a\to0}$};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=none, label={above:$K$}] (10) at (1, 1.5) {};
		\node [style=none, label={below:$K$}] (11) at (1, -1.5) {};
		\node [style=none] (12) at (2, -0.5) {};
		\node [style=none, label={above:$L$}] (14) at (3, 1.5) {};
		\node [style=none, label={above:$H$}] (15) at (5, 1.5) {};
		\node [style=none, label={below:$H$}] (16) at (5, -1.5) {};
		\node [style=white dot big] (17) at (2, -1.5) {};
		\node [style=none] (18) at (3, 0.5) {};
		\node [style=none, label={below:$L$}] (19) at (4, -1.5) {};
		\node [style=none] (20) at (7, 0) {$=\lim\limits_{a\to0}$};
		\node [style=none] (21) at (11.5, -0.5) {};
		\node [style=none] (24) at (12, -1) {};
		\node [style=none, label={above:$L$}] (25) at (13, 2) {};
		\node [style=none, label={above:$H$}] (26) at (15, 2) {};
		\node [style=none, label={below:$H$}] (27) at (15, -2) {};
		\node [style=white dot big] (28) at (12, -2) {};
		\node [style=none] (29) at (13, 0) {};
		\node [style=none, label={below:$L$}] (30) at (14, -2) {};
		\node [style=none] (32) at (9.5, 1) {};
		\node [style=none, label={below:$L$}] (33) at (8.5, -2) {};
		\node [style=none] (34) at (11.5, -0.5) {};
		\node [style=none, label={below:$H$}] (36) at (10.5, -2) {};
		\node [style=none, label={above:$L$}] (37) at (9.5, 2) {};
		\node [style=none, label={above:$H$}] (38) at (11.5, 2) {};
		\node [style=none] (39) at (10.5, 0.75) {};
		\node [style=black dot small] (40) at (10.5, -0.5) {};
		\node [style=none] (41) at (16, 0) {$=$};
		\node [style=none, label={above:$L$}] (44) at (21.5, 2) {};
		\node [style=none, label={above:$H$}] (45) at (22.5, 2) {};
		\node [style=none, label={below:$H$}] (46) at (22.5, -2) {};
		\node [style=none, label={below:$L$}] (49) at (20.5, -2) {};
		\node [style=none] (50) at (18, 1) {};
		\node [style=none, label={below:$L$}] (51) at (17, -2) {};
		\node [style=none] (52) at (20.5, -0.75) {};
		\node [style=none, label={below:$H$}] (53) at (19, -2) {};
		\node [style=none, label={above:$L$}] (54) at (18, 2) {};
		\node [style=none, label={above:$H$}] (55) at (20, 2) {};
		\node [style=none] (56) at (18.75, 0.5) {};
		\node [style=black dot small] (57) at (19, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (9.center);
		\draw (9.center) to (11.center);
		\draw (15.center) to (16.center);
		\draw (12.center) to (17);
		\draw [style=end arrow, in=0, out=180, looseness=1.25] (12.center) to (9.center);
		\draw [in=-180, out=0] (12.center) to (18.center);
		\draw [in=0, out=90, looseness=0.75] (19.center) to (18.center);
		\draw (18.center) to (14.center);
		\draw (26.center) to (27.center);
		\draw (24.center) to (28);
		\draw [in=-180, out=0] (24.center) to (29.center);
		\draw [in=0, out=90, looseness=0.75] (30.center) to (29.center);
		\draw (29.center) to (25.center);
		\draw [in=180, out=90, looseness=0.75] (33.center) to (32.center);
		\draw [in=90, out=0] (32.center) to (34.center);
		\draw (32.center) to (37.center);
		\draw (36.center) to (40);
		\draw [in=-90, out=0, looseness=0.75] (40) to (38.center);
		\draw [style=end arrow, in=-135, out=165, looseness=1.25] (40) to (39.center);
		\draw [in=180, out=-90] (21.center) to (24.center);
		\draw (45.center) to (46.center);
		\draw [in=180, out=90, looseness=0.75] (51.center) to (50.center);
		\draw [in=180, out=0, looseness=0.50] (50.center) to (52.center);
		\draw (50.center) to (54.center);
		\draw (53.center) to (57);
		\draw [in=-90, out=0, looseness=0.75] (57) to (55.center);
		\draw [style=end arrow, in=-135, out=165, looseness=1.25] (57) to (56.center);
		\draw [in=-90, out=90, looseness=0.50] (49.center) to (52.center);
		\draw [in=-90, out=0, looseness=0.75] (52.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> induced-KK-action.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={below:$K$}] (35) at (-1, -2) {};
		\node [style=none, label={below:$K$}] (36) at (0, -2) {};
		\node [style=none, label={below:$H$}] (37) at (1, -2) {};
		\node [style=none, label={below:$L$}] (38) at (2, -2) {};
		\node [style=none, label={above:$H$}] (39) at (1, 2) {};
		\node [style=none, label={above:$K$}] (40) at (0, 2) {};
		\node [style=none] (41) at (0, -1) {};
		\node [style=none] (42) at (0, 1) {};
		\node [style=black dot small] (43) at (1, -1) {};
		\node [style=none] (44) at (1.25, 0.25) {};
		\node [style=none] (45) at (-4, 0) {$\pi\circ\rho^{K\otimes_LK}\circ\iota=$};
		\node [style=none] (46) at (2.25, 0) {};
		\node [style=none, label={below:$H$}] (47) at (3, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (36.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (40.center);
		\draw (37.center) to (43);
		\draw [style=end arrow, in=0, out=90, looseness=0.75] (38.center) to (42.center);
		\draw [style=end arrow, in=180, out=90, looseness=1.25] (35.center) to (41.center);
		\draw [style=end arrow, in=-150, out=-180] (43) to (44.center);
		\draw [in=180, out=0] (43) to (46.center);
		\draw [in=-90, out=90] (46.center) to (39.center);
		\draw [in=360, out=90] (47.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> induced-LL-action.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={below:$L$}] (35) at (-1, -2) {};
		\node [style=none, label={below:$K$}] (36) at (0, -2) {};
		\node [style=none, label={below:$H$}] (37) at (1, -2) {};
		\node [style=none, label={below:$L$}] (38) at (2, -2) {};
		\node [style=none, label={above:$H$}] (39) at (1, 2) {};
		\node [style=none, label={above:$K$}] (40) at (0, 2) {};
		\node [style=none] (41) at (0, -1) {};
		\node [style=none] (42) at (0, 1) {};
		\node [style=black dot small] (43) at (1, -1) {};
		\node [style=none] (44) at (1.25, 0.25) {};
		\node [style=none] (45) at (-3, 0) {$\pi\circ\rho\circ\iota=$};
		\node [style=none] (46) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (36.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (40.center);
		\draw (37.center) to (43);
		\draw [style=end arrow, in=0, out=90, looseness=0.75] (38.center) to (42.center);
		\draw [style=end arrow, in=180, out=90, looseness=1.25] (35.center) to (41.center);
		\draw [style=end arrow, in=-150, out=-180] (43) to (44.center);
		\draw [in=-90, out=0, looseness=0.75] (43) to (46.center);
		\draw [in=-90, out=90] (46.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> iota-pi-D0-KLK.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (-8.5, 0) {$\iota\circ\pi=\lim\limits_{a\to0}$};
		\node [style=none] (38) at (-6, -0.5) {};
		\node [style=none, label={below:$K$}] (39) at (-6, -2.5) {};
		\node [style=none, label={below:$L$}] (40) at (-5, -2.5) {};
		\node [style=none, label={below:$H$}] (41) at (-3, -2.5) {};
		\node [style=none] (43) at (-1, 0) {$=\lim\limits_{a\to0}$};
		\node [style=none] (44) at (-6, 1.5) {};
		\node [style=none, label={above:$K$}] (45) at (-6, 2.5) {};
		\node [style=none] (47) at (-4.75, 0.5) {};
		\node [style=none, label={above:$L$}] (48) at (-4, 2.5) {};
		\node [style=none, label={above:$H$}] (49) at (-3, 2.5) {};
		\node [style=none] (50) at (-3, -0.5) {};
		\node [style=white dot big] (51) at (-4.75, -0.5) {};
		\node [style=none] (52) at (1, -0.5) {};
		\node [style=none, label={below:$K$}] (53) at (1, -2.5) {};
		\node [style=none, label={below:$L$}] (54) at (2, -2.5) {};
		\node [style=none, label={below:$H$}] (55) at (4, -2.5) {};
		\node [style=none] (57) at (1, 1.5) {};
		\node [style=none, label={above:$K$}] (58) at (1, 2.5) {};
		\node [style=none] (59) at (2.5, 0) {};
		\node [style=none, label={above:$L$}] (60) at (3, 2.5) {};
		\node [style=none, label={above:$H$}] (61) at (4, 2.5) {};
		\node [style=none] (62) at (4, -0.5) {};
		\node [style=white dot big] (63) at (2.5, -1) {};
		\node [style=none] (64) at (1.75, 0.75) {};
		\node [style=none] (65) at (6, 0) {$=\lim\limits_{a\to0}$};
		\node [style=none] (66) at (8, -0.5) {};
		\node [style=none, label={below:$K$}] (67) at (8, -2.5) {};
		\node [style=none, label={below:$L$}] (68) at (10, -2.5) {};
		\node [style=none, label={below:$H$}] (69) at (11, -2.5) {};
		\node [style=none] (70) at (8, 1.5) {};
		\node [style=none, label={above:$K$}] (71) at (8, 2.5) {};
		\node [style=none] (72) at (9, 0) {};
		\node [style=none, label={above:$L$}] (73) at (9.5, 2.5) {};
		\node [style=none, label={above:$H$}] (74) at (11, 2.5) {};
		\node [style=none] (75) at (11, -0.5) {};
		\node [style=white dot big] (76) at (9, -1) {};
		\node [style=none] (77) at (9, 0) {};
		\node [style=none] (78) at (9.5, 0.75) {};
		\node [style=none] (79) at (13, 0) {$=\Dc_0^{K,K}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=end arrow, in=360, out=90] (40.center) to (38.center);
		\draw (39.center) to (38.center);
		\draw (45.center) to (44.center);
		\draw (49.center) to (50.center);
		\draw [in=0, out=-90, looseness=0.75] (48.center) to (47.center);
		\draw (47.center) to (51);
		\draw [style=end arrow, in=0, out=165, looseness=1.25] (47.center) to (44.center);
		\draw (41.center) to (50.center);
		\draw (44.center) to (38.center);
		\draw (53.center) to (52.center);
		\draw (58.center) to (57.center);
		\draw (61.center) to (62.center);
		\draw [in=0, out=-90, looseness=0.50] (60.center) to (59.center);
		\draw (59.center) to (63);
		\draw (55.center) to (62.center);
		\draw (57.center) to (52.center);
		\draw [in=180, out=90, looseness=0.50] (54.center) to (64.center);
		\draw [in=-180, out=0] (64.center) to (59.center);
		\draw [style=end arrow, in=0, out=90, looseness=1.25] (64.center) to (57.center);
		\draw (67.center) to (66.center);
		\draw (71.center) to (70.center);
		\draw (74.center) to (75.center);
		\draw (72.center) to (76);
		\draw (69.center) to (75.center);
		\draw (70.center) to (66.center);
		\draw [style=end arrow, in=0, out=-180, looseness=0.75] (77.center) to (70.center);
		\draw [in=180, out=0] (77.center) to (78.center);
		\draw (78.center) to (73.center);
		\draw [in=90, out=0, looseness=0.50] (78.center) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> iota-pi-KLK.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-6, 0.5) {};
		\node [style=none, label={below:$L$}] (2) at (-7, -1.5) {};
		\node [style=none, label={below:$L$}] (3) at (-4, -1.5) {};
		\node [style=none, label={below:$H$}] (4) at (-3, -1.5) {};
		\node [style=none, label={above:$H$}] (5) at (-3, 1.5) {};
		\node [style=none] (6) at (-8, 0) {$=$};
		\node [style=none] (7) at (-2, 0) {};
		\node [style=none] (8) at (1, 0) {$\iota=\lim\limits_{a\to0}$};
		\node [style=none] (9) at (3.5, 0.5) {};
		\node [style=none, label={above:$K$}] (10) at (3.5, 1.5) {};
		\node [style=none, label={below:$K$}] (11) at (3.5, -1.5) {};
		\node [style=none] (12) at (4.5, -0.5) {};
		\node [style=none, label={above:$L$}] (14) at (5.5, 1.5) {};
		\node [style=none, label={above:$H$}] (15) at (6.5, 1.5) {};
		\node [style=none, label={below:$H$}] (16) at (6.5, -1.5) {};
		\node [style=white dot big] (17) at (4.5, -1.5) {};
		\node [style=none] (18) at (7.5, 0) {$=$};
		\node [style=none, label={below:$L$}] (19) at (9.5, -1.5) {};
		\node [style=none, label={below:$H$}] (20) at (11.5, -1.5) {};
		\node [style=none, label={below:$H$}] (21) at (12.5, -1.5) {};
		\node [style=none, label={above:$L$}] (22) at (8.5, 1.5) {};
		\node [style=none, label={above:$H$}] (23) at (9.5, 1.5) {};
		\node [style=none, label={above:$L$}] (24) at (11.5, 1.5) {};
		\node [style=none, label={above:$H$}] (25) at (12.5, 1.5) {};
		\node [style=none] (26) at (9.5, -1) {};
		\node [style=black dot small] (27) at (10, -0.5) {};
		\node [style=white dot big] (28) at (10.5, 0.25) {};
		\node [style=none] (29) at (11.5, 1) {};
		\node [style=none, label={above:$K$}] (30) at (-11, 1.5) {};
		\node [style=none] (31) at (-11, 0.5) {};
		\node [style=none, label={below:$K$}] (32) at (-11, -1.5) {};
		\node [style=none, label={below:$L$}] (33) at (-10, -1.5) {};
		\node [style=none, label={below:$H$}] (34) at (-9, -1.5) {};
		\node [style=none, label={above:$H$}] (35) at (-9, 1.5) {};
		\node [style=none] (36) at (-12, 0) {$\pi=$};
		\node [style=none, label={below:$H$}] (37) at (-5, -1.5) {};
		\node [style=none, label={above:$L$}] (38) at (-6, 1.5) {};
		\node [style=none, label={above:$H$}] (39) at (-4, 1.5) {};
		\node [style=none] (40) at (-5, 0.25) {};
		\node [style=black dot small] (41) at (-5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=90] (2.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (11.center);
		\draw (15.center) to (16.center);
		\draw [in=0, out=-90, looseness=0.75] (14.center) to (12.center);
		\draw (12.center) to (17);
		\draw [style=end arrow, in=0, out=165, looseness=1.25] (12.center) to (9.center);
		\draw [in=-180, out=-90] (22.center) to (26.center);
		\draw (26.center) to (19.center);
		\draw [in=90, out=-90, looseness=0.75] (27) to (20.center);
		\draw [in=-90, out=0] (27) to (28);
		\draw [in=-90, out=-180, looseness=0.75] (27) to (23.center);
		\draw [in=270, out=0] (26.center) to (24.center);
		\draw [style=end arrow, in=-180, out=75] (28) to (29.center);
		\draw (25.center) to (21.center);
		\draw [style=end arrow, in=360, out=90] (33.center) to (31.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (34.center) to (35.center);
		\draw [in=90, out=0] (1.center) to (3.center);
		\draw (1.center) to (38.center);
		\draw (37.center) to (41);
		\draw [in=-90, out=0, looseness=0.75] (41) to (39.center);
		\draw [style=end arrow, in=240, out=120, looseness=1.25] (41) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> iotaAB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:$\bar{L}_{\varphi}$}] (0) at (-5, 3.5) {};
		\node [style=none, label={above:${L}_{\varphi\,\omega^{-1}}$}] (1) at (-3, 3.5) {};
		\node [style=none, label={above:${L}_{\omega}$}] (2) at (-1, 3.5) {};
		\node [style=square] (3) at (-5, 2.5) {$\omega\,\varphi^{-1}$};
		\node [style=square] (5) at (-4, -0.5) {$\omega^{-1}$};
		\node [style=none] (8) at (-1, -0.5) {};
		\node [style=none] (10) at (-7, 0) {$\iota_A=$};
		\node [style=none] (11) at (-4, -1.5) {};
		\node [style=none] (12) at (-3, -2.5) {};
		\node [style=none] (13) at (-4, -1.5) {};
		\node [style=none] (16) at (-3, 1.5) {};
		\node [style=none] (18) at (-4, 0.5) {};
		\node [style=none] (19) at (-5, 1.5) {};
		\node [style=none, label={below:$C\ell^2(G)$}] (20) at (-3, -4.5) {};
		\node [style=none, label={above:$\bar{L}_{\varphi\,\omega^{-1}}$}] (21) at (4, 3.5) {};
		\node [style=none, label={above:$\bar{L}_{\omega}$}] (22) at (6, 3.5) {};
		\node [style=none, label={above:${L}_{\omega\,\varphi\,\omega^{-1}}$}] (23) at (8, 3.5) {};
		\node [style=square] (24) at (4, 2.5) {$\omega$};
		\node [style=square] (25) at (5, -0.5) {$\omega^{-1}\,\varphi^{-1}\,\omega$};
		\node [style=none] (27) at (2, 0) {$\iota_B=$};
		\node [style=none] (30) at (5, -1.5) {};
		\node [style=none] (31) at (6, 1.5) {};
		\node [style=none] (32) at (5, 0.5) {};
		\node [style=none] (33) at (4, 1.5) {};
		\node [style=none, label={below:$C\ell^2(G)$}] (34) at (6, -4.5) {};
		\node [style=none] (35) at (8, -0.5) {};
		\node [style=none] (36) at (6, -2.5) {};
		\node [style=square] (37) at (-3, -3.5) {};
		\node [style=square] (38) at (-3, -3.5) {$\iota_{C\ell^2(G)}$};
		\node [style=square] (39) at (6, -3.5) {$\iota_{C\ell^2(G)}$};
		\node [style=none] (40) at (12, 1) {};
		\node [style=none, label={below:$L_{\varphi}$}] (41) at (11, -1) {};
		\node [style=none, label={below:$\bar{L}_{\varphi}$}] (42) at (13, -1) {};
		\node [style=none] (43) at (14, 0) {$=$};
		\node [style=none] (44) at (15, 0) {};
		\node [style=white dot] (47) at (16, 2) {};
		\node [style=none] (48) at (17, 0) {};
		\node [style=none] (49) at (16, 1) {};
		\node [style=none, label={below:$L_{\varphi}$}] (53) at (15, -1.5) {};
		\node [style=none, label={below:$\bar{L}_{\varphi}$}] (54) at (17, -1.5) {};
		\node [style=square] (55) at (17, -0.5) {$\varphi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (2.center);
		\draw (3) to (0.center);
		\draw [bend left=45] (12.center) to (13.center);
		\draw (13.center) to (5);
		\draw [bend left=45] (18.center) to (19.center);
		\draw [bend right=45] (18.center) to (16.center);
		\draw [in=-90, out=90, looseness=1.25] (5) to (18.center);
		\draw (16.center) to (1.center);
		\draw (19.center) to (3);
		\draw (24) to (21.center);
		\draw (30.center) to (25);
		\draw [bend left=45] (32.center) to (33.center);
		\draw [bend right=45] (32.center) to (31.center);
		\draw [in=-90, out=90, looseness=1.25] (25) to (32.center);
		\draw (31.center) to (22.center);
		\draw (33.center) to (24);
		\draw [in=-90, out=0, looseness=1.25] (12.center) to (8.center);
		\draw [in=-90, out=0, looseness=1.25] (36.center) to (35.center);
		\draw (35.center) to (23.center);
		\draw [bend left=45] (36.center) to (30.center);
		\draw (12.center) to (38);
		\draw (38) to (20.center);
		\draw (36.center) to (39);
		\draw (39) to (34.center);
		\draw [style=mid arrow, in=-180, out=90] (41.center) to (40.center);
		\draw [style=mid arrow, in=90, out=0] (40.center) to (42.center);
		\draw [bend right=45] (48.center) to (49.center);
		\draw [bend left=45] (44.center) to (49.center);
		\draw (49.center) to (47);
		\draw (48.center) to (54.center);
		\draw (44.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> l-l-action-lhh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:$L$}] (0) at (-2.5, 2.25) {};
		\node [style=none] (1) at (-3, 0.75) {};
		\node [style=none] (2) at (-2.5, 1.5) {};
		\node [style=none] (3) at (-2.5, 1.5) {};
		\node [style=none, label={above:$H$}] (4) at (-1.5, 2.25) {};
		\node [style=none, label={above:$H$}] (5) at (-0.5, 2.25) {};
		\node [style=none] (6) at (-1.5, 2.25) {};
		\node [style=none] (7) at (-0.5, 2.25) {};
		\node [style=none] (8) at (-3, -0.75) {};
		\node [style=none] (11) at (0.5, -1.5) {};
		\node [style=none] (12) at (-3, -0.75) {};
		\node [style=none, label={below:$L$}] (13) at (-3.5, -2.25) {};
		\node [style=none, label={below:$L$}] (14) at (-2.5, -2.25) {};
		\node [style=none] (15) at (-3, -1.5) {};
		\node [style=none, label={below:$H$}] (16) at (-1.5, -2.25) {};
		\node [style=none, label={below:$H$}] (17) at (-0.5, -2.25) {};
		\node [style=none, label={below:$L$}] (18) at (0.5, -2.25) {};
		\node [style=black dot small] (19) at (-1.5, -0.5) {};
		\node [style=black dot small] (20) at (-0.5, -1.5) {};
		\node [style=none] (21) at (-1.5, 0.75) {};
		\node [style=none] (22) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw [in=180, out=90] (1.center) to (3.center);
		\draw [in=0, out=90] (14.center) to (15.center);
		\draw (15.center) to (12.center);
		\draw [in=-180, out=90] (13.center) to (15.center);
		\draw [in=90, out=-90] (1.center) to (12.center);
		\draw (19) to (16.center);
		\draw (20) to (17.center);
		\draw [style=end arrow, in=-150, out=-180, looseness=1.25] (19) to (21.center);
		\draw [style=end arrow, in=-150, out=180, looseness=1.50] (20) to (22.center);
		\draw [in=0, out=-90] (6.center) to (19);
		\draw [in=0, out=-90] (7.center) to (20);
		\draw [in=135, out=0, looseness=0.75] (3.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw [in=90, out=-45, looseness=0.75] (22.center) to (11.center);
		\draw (11.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> left-action.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (0.5, -0.75) {};
		\node [style=none] (10) at (0.5, 0) {};
		\node [style=none] (11) at (-0.5, -0.75) {};
		\node [style=none] (12) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (10.center);
		\draw [style=end arrow, in=180, out=75, looseness=0.75] (11.center) to (10.center);
		\draw (10.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> lr-action.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-3.75, 0.5) {\scriptsize{$a_1,b$}};
		\node [style=none] (27) at (-1.75, 0) {\scriptsize{$b,c$}};
		\node [style=none] (28) at (-5.5, -1) {\scriptsize{$a_2$}};
		\node [style=none, label={below:$X$}] (32) at (-4.5, -1) {};
		\node [style=none, label={above:$X$}] (33) at (-4.5, 1) {};
		\node [style=none, label={above:$Y$}] (34) at (-2.5, 1) {};
		\node [style=none, label={below:$Y$}] (35) at (-2.5, -1) {};
		\node [style=none, label={below:$B$}] (36) at (-3.5, -1) {};
		\node [style=none] (37) at (-4.5, 0) {};
		\node [style=white dot] (39) at (-5, -1) {};
		\node [style=none] (42) at (0, 0) {and};
		\node [style=none, label={below:$X$}] (43) at (2.5, -1) {};
		\node [style=none, label={above:$X$}] (44) at (2.5, 1) {};
		\node [style=none, label={above:$Y$}] (45) at (4.5, 1) {};
		\node [style=none, label={below:$Y$}] (46) at (4.5, -1) {};
		\node [style=none, label={below:$B$}] (47) at (3.5, -1) {};
		\node [style=none] (49) at (4.5, 0) {};
		\node [style=white dot] (51) at (5, -1) {};
		\node [style=black dot small] (53) at (-2.5, 0) {};
		\node [style=black dot small] (54) at (2.5, 0) {};
		\node [style=none] (55) at (1.75, 0) {\scriptsize{$a,b$}};
		\node [style=none] (56) at (5.5, -1) {\scriptsize{$c_2$}};
		\node [style=none] (57) at (5.25, 0.5) {\scriptsize{$b,c_1$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=end arrow, in=-180, out=90] (39) to (37.center);
		\draw [style=end arrow, in=0, out=90, looseness=1.25] (36.center) to (37.center);
		\draw (33.center) to (37.center);
		\draw (37.center) to (32.center);
		\draw [style=end arrow, in=0, out=90] (51) to (49.center);
		\draw (45.center) to (49.center);
		\draw (49.center) to (46.center);
		\draw [style=end arrow, in=180, out=90] (47.center) to (49.center);
		\draw (34.center) to (53);
		\draw (53) to (35.center);
		\draw (44.center) to (54);
		\draw (54) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> mu-ab.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.25) {};
		\node [style=none] (2) at (0.25, 0.25) {};
		\node [style=none] (3) at (-0.25, 0.75) {};
		\node [style=none, label={below:$L_{\varphi}$}] (4) at (-0.75, -1) {};
		\node [style=none, label={below:${L}_{\omega}$}] (5) at (0.25, -1) {};
		\node [style=square] (6) at (-0.75, -0.25) {$\omega^{-1}$};
		\node [style=none, label={above:${L}_{\varphi\,\omega}$}] (7) at (-0.25, 1.25) {};
		\node [style=none] (8) at (-3, 0) {$\mu_a^{\varphi,\omega}=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=90] (2.center) to (3.center);
		\draw [in=-180, out=90] (0.center) to (3.center);
		\draw (2.center) to (5.center);
		\draw (0.center) to (4.center);
		\draw (3.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> mu-bar-associative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-4.5, -2.5) {};
		\node [style=none] (5) at (-4.5, -3) {};
		\node [style=none] (6) at (-5, -1.5) {};
		\node [style=none] (7) at (-4, -1.5) {};
		\node [style=flat box 2] (8) at (-4.5, -2) {$\iota$};
		\node [style=flat box] (9) at (-3, -3.5) {$\iota$};
		\node [style=none] (10) at (-4.5, -0.5) {};
		\node [style=none] (11) at (-1.5, -3) {};
		\node [style=none] (12) at (-3, -4) {};
		\node [style=none, label={below:$K\otimes_L K\otimes_L K$}] (13) at (-3, -5) {};
		\node [style=none] (14) at (-3.5, 0.5) {};
		\node [style=none] (15) at (-1.5, -2.5) {};
		\node [style=square] (16) at (-1.5, -1.5) {$P_b$};
		\node [style=flat box 2] (17) at (-3, 1) {$\pi$};
		\node [style=flat box 2] (21) at (-3, 2.5) {$\iota$};
		\node [style=none] (23) at (-2.5, 0.5) {};
		\node [style=none] (24) at (-3.5, 3) {};
		\node [style=none] (25) at (-2.5, 3) {};
		\node [style=none] (26) at (-3, 4) {};
		\node [style=none, label={above:$K$}] (27) at (-3, 5) {};
		\node [style=none] (28) at (-2, 4) {$\mu_c$};
		\node [style=none] (29) at (-3.5, -0.5) {$\mu_a$};
		\node [style=none] (31) at (1.5, -3) {};
		\node [style=none] (32) at (1.5, -3) {};
		\node [style=none] (33) at (3, -3) {};
		\node [style=flat box] (35) at (3, -3.5) {$\iota$};
		\node [style=none] (36) at (2.25, -0.5) {};
		\node [style=none] (37) at (4.5, -3) {};
		\node [style=none] (38) at (3, -4) {};
		\node [style=none, label={below:$K\otimes_L K\otimes_L K$}] (39) at (3, -5) {};
		\node [style=square] (42) at (4.5, -1.5) {$P_b$};
		\node [style=none] (46) at (2.25, -0.5) {};
		\node [style=none] (48) at (3, 1) {};
		\node [style=none, label={above:$K$}] (49) at (3, 5) {};
		\node [style=none] (50) at (4, 1) {$\mu_c$};
		\node [style=none] (51) at (3.25, -0.5) {$\mu_a$};
		\node [style=none] (52) at (0, 0) {$=$};
		\node [style=none] (53) at (3, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw [in=90, out=-90, looseness=0.75] (14.center) to (10.center);
		\draw (15.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw [in=180, out=90] (6.center) to (10.center);
		\draw [in=90, out=0] (10.center) to (7.center);
		\draw (27.center) to (26.center);
		\draw [in=180, out=90] (24.center) to (26.center);
		\draw [in=90, out=0] (26.center) to (25.center);
		\draw [in=90, out=-90, looseness=0.75] (23.center) to (16);
		\draw (16) to (15.center);
		\draw (21) to (17);
		\draw (38.center) to (39.center);
		\draw [in=180, out=90, looseness=0.75] (32.center) to (36.center);
		\draw [in=90, out=0, looseness=0.75] (36.center) to (33.center);
		\draw (49.center) to (48.center);
		\draw [in=180, out=90] (46.center) to (48.center);
		\draw (42) to (37.center);
		\draw [in=90, out=0, looseness=0.50] (48.center) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> mu-vertical-horizontal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flat box 2] (0) at (-3.5, 0) {$\iota$};
		\node [style=flat box 2] (1) at (1.5, 0) {$\iota$};
		\node [style=flat box 2] (2) at (-1, 3) {$\pi$};
		\node [style=none] (3) at (-4, 0.5) {};
		\node [style=none] (4) at (-3, 0.5) {};
		\node [style=none] (5) at (-3.5, -0.5) {};
		\node [style=none] (6) at (1.5, -0.5) {};
		\node [style=none] (7) at (1, 0.5) {};
		\node [style=none] (8) at (2, 0.5) {};
		\node [style=none] (9) at (-1.5, 2.5) {};
		\node [style=none] (10) at (-0.5, 2.5) {};
		\node [style=none] (11) at (-1, 3.5) {};
		\node [style=none] (12) at (-1, 1.5) {};
		\node [style=none, label={below:$\ctimes_B\bar{X}\otimes_A Y$}] (13) at (-3.5, -1.5) {};
		\node [style=none, label={below:$\ctimes_B\bar{Y}\otimes_A Z$}] (14) at (1.5, -1.5) {};
		\node [style=none, label={above:$\ctimes_B\bar{X}\otimes_A Z$}] (15) at (-1, 4.5) {};
		\node [style=none] (16) at (-6, 1) {$\mu_c^\mathrm{ver}=$};
		\node [style=flat box 2] (18) at (7.5, 0) {$\iota$};
		\node [style=flat box 2] (19) at (12.5, 0) {$\iota$};
		\node [style=none] (21) at (7, 0.5) {};
		\node [style=none] (22) at (8, 0.5) {};
		\node [style=none] (23) at (7.5, -0.5) {};
		\node [style=none] (24) at (12.5, -0.5) {};
		\node [style=none] (25) at (12, 0.5) {};
		\node [style=none] (26) at (13, 0.5) {};
		\node [style=none] (27) at (8, 2.5) {};
		\node [style=none] (28) at (13, 1.25) {};
		\node [style=none] (29) at (10, 3.5) {};
		\node [style=none, label={below:$\ctimes_B\bar{X}\otimes_A Y$}] (31) at (7.5, -1.5) {};
		\node [style=none, label={below:$\ctimes_C \bar{X'}\otimes_B Y'$}] (32) at (12.5, -1.5) {};
		\node [style=none, label={above:$\ctimes_B\bar{X}\otimes_A Y\otimes_B Y'\otimes_C \bar{X'}$}] (33) at (10, 4.5) {};
		\node [style=none] (34) at (5, 1) {$\mu_c^\mathrm{hor}=$};
		\node [style=flat box] (35) at (10, 3) {$\pi$};
		\node [style=none] (36) at (12, 1.25) {};
		\node [style=none] (37) at (9, 2.5) {};
		\node [style=none] (38) at (11, 2.5) {};
		\node [style=none] (39) at (12, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (11.center);
		\draw (5.center) to (13.center);
		\draw (6.center) to (14.center);
		\draw [style=mid arrow, in=90, out=-90] (9.center) to (3.center);
		\draw [style=mid arrow, in=-90, out=90, looseness=0.75] (8.center) to (10.center);
		\draw [style=mid arrow, in=180, out=90, looseness=0.75] (4.center) to (12.center);
		\draw [style=mid arrow, in=90, out=0, looseness=0.75] (12.center) to (7.center);
		\draw (33.center) to (29.center);
		\draw (23.center) to (31.center);
		\draw (24.center) to (32.center);
		\draw [style=mid arrow, in=90, out=-90] (27.center) to (21.center);
		\draw [style=mid arrow] (26.center) to (28.center);
		\draw [style=mid arrow, in=-90, out=90] (22.center) to (37.center);
		\draw [style=mid arrow] (36.center) to (25.center);
		\draw [in=90, out=-90, looseness=0.50] (38.center) to (28.center);
		\draw (36.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> orbifold-counit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={below:$\Hc_{\id_G}$}] (154) at (0, -1.25) {};
		\node [style=square] (155) at (0, -0.25) {$\iota_{\Hc_{\id_G}}$};
		\node [style=white dot] (157) at (0, 1.25) {};
		\node [style=none] (158) at (-1.8, 0) {$|\Gamma|\ $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (154.center) to (155);
		\draw (157) to (155);
	\end{pgfonlayer}
\end{tikzpicture}


==> orbifold-pants-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (1, 0) {$\displaystyle{\frac1{|\Gamma|^3}\,\sum_{\xi,\lambda,\zeta\in\Gamma}}$};
		\node [style=none] (52) at (11, 2) {};
		\node [style=flat box] (54) at (10, -3) {$\iota_{B_4}$};
		\node [style=none] (55) at (10, -3.5) {};
		\node [style=white dot] (56) at (10, -4) {};
		\node [style=none] (57) at (12, -2.5) {};
		\node [style=none] (58) at (10, -2.5) {};
		\node [style=none] (59) at (8, -2.5) {};
		\node [style=none] (61) at (6, -1) {};
		\node [style=none] (62) at (7, 0.5) {};
		\node [style=none] (63) at (8, -1) {};
		\node [style=none, label={above:$\Hc_{\zeta\, \gamma\, \zeta^{-1}}$}] (64) at (11, 5.5) {};
		\node [style=square] (65) at (11, 4.5) {$\pi_{\Hc_{\zeta\, \gamma\, \zeta^{-1}}}$};
		\node [style=none] (94) at (4, -1) {};
		\node [style=none] (95) at (7, 2) {};
		\node [style=none] (96) at (10, -1) {};
		\node [style=none] (97) at (6, -1) {};
		\node [style=none] (98) at (4, -1) {};
		\node [style=square] (99) at (4, -2) {$\lambda^{-1}$};
		\node [style=square] (100) at (6, -2) {$\xi^{-1}$};
		\node [style=none] (101) at (4, -2.5) {};
		\node [style=none] (102) at (6, -2.5) {};
		\node [style=square] (103) at (11, 3) {$\zeta^{-1}$};
		\node [style=square] (104) at (6, -3.5) {$\iota_{\Hc_{\varphi}}$};
		\node [style=square] (105) at (4, -3.5) {$\iota_{\Hc_{\omega}}$};
		\node [style=none, label={below:$\Hc_{\omega}$}] (106) at (4, -4.5) {};
		\node [style=none, label={below:$\Hc_{\varphi}$}] (107) at (6, -4.5) {};
		\node [style=square] (111) at (22.5, 0) {$\lambda\,\omega\, \lambda^{-1}$};
		\node [style=square] (112) at (23.5, -2.5) {$\gamma^{-1}$};
		\node [style=none] (113) at (23.5, -3) {};
		\node [style=none] (114) at (24.5, -0.5) {};
		\node [style=none] (115) at (23.5, -1.5) {};
		\node [style=none] (116) at (22.5, -0.5) {};
		\node [style=none] (118) at (25.5, -3) {};
		\node [style=none] (120) at (24.5, -4) {};
		\node [style=white dot] (121) at (24.5, -4.5) {};
		\node [style=none] (122) at (22.5, 0.5) {};
		\node [style=none] (123) at (24.5, 1) {};
		\node [style=none] (125) at (20.5, 5) {};
		\node [style=white dot] (126) at (21.5, 6.5) {};
		\node [style=none] (127) at (22.5, 5) {};
		\node [style=none] (128) at (21.5, 6) {};
		\node [style=square] (129) at (22.5, 4.5) {$\lambda\,\omega\, \lambda^{-1}$};
		\node [style=none] (130) at (20.5, 2) {};
		\node [style=white dot] (131) at (21.5, 3.5) {};
		\node [style=none] (132) at (22.5, 2) {};
		\node [style=none] (133) at (21.5, 3) {};
		\node [style=square] (134) at (22.5, 1.5) {$\xi\,\varphi \,\xi^{-1}$};
		\node [style=none] (135) at (15.5, 0) {$=\displaystyle{\frac1{|\Gamma|^3}\,\sum_{\xi,\lambda,\zeta\in\Gamma}}$};
		\node [style=none] (136) at (20.5, 0) {};
		\node [style=none] (137) at (18.5, 0) {};
		\node [style=square] (138) at (18.5, -2) {$\lambda^{-1}$};
		\node [style=square] (139) at (20.5, -2) {$\xi^{-1}$};
		\node [style=none] (140) at (18.5, -2.5) {};
		\node [style=none] (141) at (20.5, -2.5) {};
		\node [style=square] (142) at (20.5, -3.5) {$\iota_{\Hc_{\varphi}}$};
		\node [style=square] (143) at (18.5, -3.5) {$\iota_{\Hc_{\omega}}$};
		\node [style=none, label={below:$\Hc_{\omega}$}] (144) at (18.5, -4.5) {};
		\node [style=none, label={below:$\Hc_{\varphi}$}] (145) at (20.5, -4.5) {};
		\node [style=none] (146) at (25.5, 2) {};
		\node [style=none, label={above:$\Hc_{\zeta\, \gamma\, \zeta^{-1}}$}] (147) at (25.5, 5.5) {};
		\node [style=square] (148) at (25.5, 4.5) {$\pi_{\Hc_{\zeta\, \gamma\, \zeta^{-1}}}$};
		\node [style=square] (149) at (25.5, 3) {$\zeta^{-1}$};
		\node [style=none] (150) at (10, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (56);
		\draw [in=90, out=-90, looseness=0.75] (52.center) to (57.center);
		\draw [style=mid arrow, in=-180, out=90, looseness=0.75] (61.center) to (62.center);
		\draw [style=mid arrow, in=90, out=0, looseness=0.75] (62.center) to (63.center);
		\draw (64.center) to (65);
		\draw [style=mid arrow, in=-180, out=90, looseness=0.75] (94.center) to (95.center);
		\draw [style=mid arrow, in=90, out=0, looseness=0.75] (95.center) to (96.center);
		\draw (65) to (103);
		\draw (103) to (52.center);
		\draw (98.center) to (99);
		\draw (99) to (101.center);
		\draw (97.center) to (100);
		\draw (100) to (102.center);
		\draw (101.center) to (105);
		\draw (102.center) to (104);
		\draw (104) to (107.center);
		\draw (105) to (106.center);
		\draw (113.center) to (112);
		\draw [bend left=45] (115.center) to (116.center);
		\draw [bend right=45] (115.center) to (114.center);
		\draw [in=-90, out=90, looseness=1.25] (112) to (115.center);
		\draw (116.center) to (111);
		\draw (120.center) to (121);
		\draw (123.center) to (114.center);
		\draw (122.center) to (111);
		\draw [bend right=45] (127.center) to (128.center);
		\draw [bend left=45] (125.center) to (128.center);
		\draw (128.center) to (126);
		\draw [bend right=45] (132.center) to (133.center);
		\draw [bend left=45] (130.center) to (133.center);
		\draw (133.center) to (131);
		\draw (137.center) to (138);
		\draw (138) to (140.center);
		\draw (136.center) to (139);
		\draw (139) to (141.center);
		\draw (140.center) to (143);
		\draw (141.center) to (142);
		\draw (142) to (145.center);
		\draw (143) to (144.center);
		\draw [in=90, out=-90, looseness=0.75] (130.center) to (136.center);
		\draw [in=90, out=-90] (125.center) to (137.center);
		\draw (147.center) to (148);
		\draw (148) to (149);
		\draw (149) to (146.center);
		\draw (132.center) to (134);
		\draw (127.center) to (129);
		\draw [in=90, out=-90] (63.center) to (59.center);
		\draw [in=-90, out=0] (120.center) to (118.center);
		\draw [bend left=45] (120.center) to (113.center);
		\draw (146.center) to (118.center);
		\draw (150.center) to (58.center);
		\draw [in=90, out=-90] (129) to (123.center);
		\draw (134) to (122.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> orbifold-pants-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (160) at (5.5, -1) {};
		\node [style=none] (167) at (7.5, 0.5) {};
		\node [style=none] (169) at (5.5, 0.5) {};
		\node [style=none] (170) at (6.5, 1.5) {};
		\node [style=square] (171) at (5.5, 0) {$\xi\,\varphi\, \xi^{-1}$};
		\node [style=none] (172) at (1, 0) {$=\displaystyle{\frac1{|\Gamma|^3}\,\sum_{\xi,\lambda,\zeta\in\Gamma}}$};
		\node [style=none] (173) at (7.5, -1) {};
		\node [style=none] (174) at (5.5, -1) {};
		\node [style=square] (175) at (5.5, -1.5) {$\lambda^{-1}$};
		\node [style=square] (176) at (7.5, -1.5) {$\xi^{-1}$};
		\node [style=none] (177) at (5.5, -2.5) {};
		\node [style=none] (178) at (7.5, -2.5) {};
		\node [style=square] (179) at (7.5, -3) {$\iota_{\Hc_{\varphi}}$};
		\node [style=square] (180) at (5.5, -3) {$\iota_{\Hc_{\omega}}$};
		\node [style=none, label={below:$\Hc_{\omega}$}] (181) at (5.5, -4) {};
		\node [style=none, label={below:$\Hc_{\varphi}$}] (182) at (7.5, -4) {};
		\node [style=none] (183) at (6.5, 1.5) {};
		\node [style=none, label={above:$\Hc_{\zeta\, \gamma\, \zeta^{-1}}$}] (184) at (6.5, 5) {};
		\node [style=square] (185) at (6.5, 4) {$\pi_{\Hc_{\zeta\, \gamma\, \zeta^{-1}}}$};
		\node [style=square] (186) at (6.5, 2.5) {$\zeta^{-1}$};
		\node [style=none] (192) at (11, 0) {$=\displaystyle{\frac1{|\Gamma|^2}\,\sum_{\varrho,\nu\in\Gamma}}$};
		\node [style=none, label={above:$\Hc_{\nu\,\omega\, \nu^{-1}\,\varrho\,\varphi\, \varrho^{-1}}$}] (204) at (16.5, 5) {};
		\node [style=square] (205) at (16.5, 4) {$\pi_{\Hc_{\nu\,\omega\, \nu^{-1}\,\varrho\,\varphi\, \varrho^{-1}}}$};
		\node [style=none] (206) at (15.5, -1) {};
		\node [style=none] (207) at (17.5, 0.5) {};
		\node [style=none] (208) at (15.5, 0.5) {};
		\node [style=none] (209) at (16.5, 1.5) {};
		\node [style=square] (210) at (15.5, 0) {$\varrho\,\varphi\, \varrho^{-1}$};
		\node [style=none] (211) at (17.5, -1) {};
		\node [style=none] (212) at (15.5, -1) {};
		\node [style=square] (213) at (15.5, -1.5) {$\nu^{-1}$};
		\node [style=square] (214) at (17.5, -1.5) {$\varrho^{-1}$};
		\node [style=none] (215) at (15.5, -2.5) {};
		\node [style=none] (216) at (17.5, -2.5) {};
		\node [style=square] (217) at (17.5, -3) {$\iota_{\Hc_{\varphi}}$};
		\node [style=square] (218) at (15.5, -3) {$\iota_{\Hc_{\omega}}$};
		\node [style=none, label={below:$\Hc_{\omega}$}] (219) at (15.5, -4) {};
		\node [style=none, label={below:$\Hc_{\varphi}$}] (220) at (17.5, -4) {};
		\node [style=none] (221) at (16.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (169.center) to (170.center);
		\draw [bend right=45] (167.center) to (170.center);
		\draw (174.center) to (175);
		\draw (175) to (177.center);
		\draw (173.center) to (176);
		\draw (176) to (178.center);
		\draw (177.center) to (180);
		\draw (178.center) to (179);
		\draw (179) to (182.center);
		\draw (180) to (181.center);
		\draw [in=90, out=-90, looseness=0.75] (167.center) to (173.center);
		\draw (184.center) to (185);
		\draw (185) to (186);
		\draw (186) to (183.center);
		\draw (169.center) to (171);
		\draw (171) to (160.center);
		\draw (204.center) to (205);
		\draw [bend left=45] (208.center) to (209.center);
		\draw [bend right=45] (207.center) to (209.center);
		\draw (212.center) to (213);
		\draw (213) to (215.center);
		\draw (211.center) to (214);
		\draw (214) to (216.center);
		\draw (215.center) to (218);
		\draw (216.center) to (217);
		\draw (217) to (220.center);
		\draw (218) to (219.center);
		\draw [in=90, out=-90, looseness=0.75] (207.center) to (211.center);
		\draw (208.center) to (210);
		\draw (210) to (206.center);
		\draw (205) to (221.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> orbifold-pants.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (-7, 13) {$|\Gamma|^{-3}\sum_{x,y,z\in\Gamma}$};
		\node [style=none] (52) at (3, 15) {};
		\node [style=flat box] (54) at (2, 10) {$\iota_{B_4}$};
		\node [style=none] (55) at (2, 9.5) {};
		\node [style=white dot] (56) at (2, 9) {};
		\node [style=none] (57) at (4, 10.5) {};
		\node [style=none] (58) at (2, 10.5) {};
		\node [style=none] (59) at (0, 10.5) {};
		\node [style=none] (61) at (-2, 12) {};
		\node [style=none] (62) at (-1, 13.5) {};
		\node [style=none] (63) at (0, 12) {};
		\node [style=none, label={above:$\Hc_{z \gamma z^{-1}}$}] (64) at (3, 18.5) {};
		\node [style=square] (65) at (3, 17.5) {$\pi_{\Hc_{z \gamma z^{-1}}}$};
		\node [style=none] (94) at (-4, 12) {};
		\node [style=none] (95) at (-1, 15) {};
		\node [style=none] (96) at (2, 12) {};
		\node [style=none] (97) at (-2, 12) {};
		\node [style=none] (98) at (-4, 12) {};
		\node [style=square] (99) at (-4, 11) {$y^{-1}$};
		\node [style=square] (100) at (-2, 11) {$x^{-1}$};
		\node [style=none] (101) at (-4, 10.5) {};
		\node [style=none] (102) at (-2, 10.5) {};
		\node [style=square] (103) at (3, 16) {$z^{-1}$};
		\node [style=square] (104) at (-2, 9.5) {$\iota_{\Hc_{\alpha}}$};
		\node [style=square] (105) at (-4, 9.5) {$\iota_{\Hc_{\beta}}$};
		\node [style=none, label={below:$\Hc_{\beta}$}] (106) at (-4, 8.5) {};
		\node [style=none, label={below:$\Hc_{\alpha}$}] (107) at (-2, 8.5) {};
		\node [style=square] (111) at (14.5, 13) {$y\beta y^{-1}$};
		\node [style=square] (112) at (15.5, 10.5) {$\gamma^{-1}$};
		\node [style=none] (113) at (15.5, 10) {};
		\node [style=none] (114) at (16.5, 12.5) {};
		\node [style=none] (115) at (15.5, 11.5) {};
		\node [style=none] (116) at (14.5, 12.5) {};
		\node [style=none] (118) at (17.5, 10) {};
		\node [style=none] (120) at (16.5, 9) {};
		\node [style=white dot] (121) at (16.5, 8.5) {};
		\node [style=none] (122) at (14.5, 13.5) {};
		\node [style=none] (123) at (16.5, 14) {};
		\node [style=none] (125) at (12.5, 18) {};
		\node [style=white dot] (126) at (13.5, 19.5) {};
		\node [style=none] (127) at (14.5, 18) {};
		\node [style=none] (128) at (13.5, 19) {};
		\node [style=square] (129) at (14.5, 17.5) {$y\beta y^{-1}$};
		\node [style=none] (130) at (12.5, 15) {};
		\node [style=white dot] (131) at (13.5, 16.5) {};
		\node [style=none] (132) at (14.5, 15) {};
		\node [style=none] (133) at (13.5, 16) {};
		\node [style=square] (134) at (14.5, 14.5) {$x\alpha x^{-1}$};
		\node [style=none] (135) at (7.5, 13) {$=|\Gamma|^{-3}\sum_{x,y,z\in\Gamma}$};
		\node [style=none] (136) at (12.5, 13) {};
		\node [style=none] (137) at (10.5, 13) {};
		\node [style=square] (138) at (10.5, 11) {$y^{-1}$};
		\node [style=square] (139) at (12.5, 11) {$x^{-1}$};
		\node [style=none] (140) at (10.5, 10.5) {};
		\node [style=none] (141) at (12.5, 10.5) {};
		\node [style=square] (142) at (12.5, 9.5) {$\iota_{\Hc_{\alpha}}$};
		\node [style=square] (143) at (10.5, 9.5) {$\iota_{\Hc_{\beta}}$};
		\node [style=none, label={below:$\Hc_{\beta}$}] (144) at (10.5, 8.5) {};
		\node [style=none, label={below:$\Hc_{\alpha}$}] (145) at (12.5, 8.5) {};
		\node [style=none] (146) at (17.5, 15) {};
		\node [style=none, label={above:$\Hc_{z \gamma z^{-1}}$}] (147) at (17.5, 18.5) {};
		\node [style=square] (148) at (17.5, 17.5) {$\pi_{\Hc_{z \gamma z^{-1}}}$};
		\node [style=square] (149) at (17.5, 16) {$z^{-1}$};
		\node [style=none] (150) at (2, 12) {};
		\node [style=none] (160) at (-2, -1) {};
		\node [style=none] (167) at (0, 0.5) {};
		\node [style=none] (169) at (-2, 0.5) {};
		\node [style=none] (170) at (-1, 1.5) {};
		\node [style=square] (171) at (-2, 0) {$x\alpha x^{-1}$};
		\node [style=none] (172) at (-6.5, 0) {$=|\Gamma|^{-3}\sum_{x,y,z\in\Gamma}$};
		\node [style=none] (173) at (0, -1) {};
		\node [style=none] (174) at (-2, -1) {};
		\node [style=square] (175) at (-2, -1.5) {$y^{-1}$};
		\node [style=square] (176) at (0, -1.5) {$x^{-1}$};
		\node [style=none] (177) at (-2, -2.5) {};
		\node [style=none] (178) at (0, -2.5) {};
		\node [style=square] (179) at (0, -3) {$\iota_{\Hc_{\alpha}}$};
		\node [style=square] (180) at (-2, -3) {$\iota_{\Hc_{\beta}}$};
		\node [style=none, label={below:$\Hc_{\beta}$}] (181) at (-2, -4) {};
		\node [style=none, label={below:$\Hc_{\alpha}$}] (182) at (0, -4) {};
		\node [style=none] (183) at (-1, 1.5) {};
		\node [style=none, label={above:$\Hc_{z \gamma z^{-1}}$}] (184) at (-1, 5) {};
		\node [style=square] (185) at (-1, 4) {$\pi_{\Hc_{z \gamma z^{-1}}}$};
		\node [style=square] (186) at (-1, 2.5) {$z^{-1}$};
		\node [style=none] (192) at (3.5, 0) {$=|\Gamma|^{-2}\sum_{u,v\in\Gamma}$};
		\node [style=none, label={above:$\Hc_{\Hc_{v\beta v^{-1}u\alpha u^{-1}}}$}] (204) at (9, 5) {};
		\node [style=square] (205) at (9, 4) {$\pi_{\Hc_{v\beta v^{-1}u\alpha u^{-1}}}$};
		\node [style=none] (206) at (8, -1) {};
		\node [style=none] (207) at (10, 0.5) {};
		\node [style=none] (208) at (8, 0.5) {};
		\node [style=none] (209) at (9, 1.5) {};
		\node [style=square] (210) at (8, 0) {$u\alpha u^{-1}$};
		\node [style=none] (211) at (10, -1) {};
		\node [style=none] (212) at (8, -1) {};
		\node [style=square] (213) at (8, -1.5) {$v^{-1}$};
		\node [style=square] (214) at (10, -1.5) {$u^{-1}$};
		\node [style=none] (215) at (8, -2.5) {};
		\node [style=none] (216) at (10, -2.5) {};
		\node [style=square] (217) at (10, -3) {$\iota_{\Hc_{\alpha}}$};
		\node [style=square] (218) at (8, -3) {$\iota_{\Hc_{\beta}}$};
		\node [style=none, label={below:$\Hc_{\beta}$}] (219) at (8, -4) {};
		\node [style=none, label={below:$\Hc_{\alpha}$}] (220) at (10, -4) {};
		\node [style=none] (221) at (9, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (56);
		\draw [in=90, out=-90, looseness=0.75] (52.center) to (57.center);
		\draw [style=mid arrow, in=-180, out=90, looseness=0.75] (61.center) to (62.center);
		\draw [style=mid arrow, in=90, out=0, looseness=0.75] (62.center) to (63.center);
		\draw (64.center) to (65);
		\draw [style=mid arrow, in=-180, out=90, looseness=0.75] (94.center) to (95.center);
		\draw [style=mid arrow, in=90, out=0, looseness=0.75] (95.center) to (96.center);
		\draw (65) to (103);
		\draw (103) to (52.center);
		\draw (98.center) to (99);
		\draw (99) to (101.center);
		\draw (97.center) to (100);
		\draw (100) to (102.center);
		\draw (101.center) to (105);
		\draw (102.center) to (104);
		\draw (104) to (107.center);
		\draw (105) to (106.center);
		\draw (113.center) to (112);
		\draw [bend left=45] (115.center) to (116.center);
		\draw [bend right=45] (115.center) to (114.center);
		\draw [in=-90, out=90, looseness=1.25] (112) to (115.center);
		\draw (116.center) to (111);
		\draw (120.center) to (121);
		\draw (123.center) to (114.center);
		\draw (122.center) to (111);
		\draw [bend right=45] (127.center) to (128.center);
		\draw [bend left=45] (125.center) to (128.center);
		\draw (128.center) to (126);
		\draw [bend right=45] (132.center) to (133.center);
		\draw [bend left=45] (130.center) to (133.center);
		\draw (133.center) to (131);
		\draw (137.center) to (138);
		\draw (138) to (140.center);
		\draw (136.center) to (139);
		\draw (139) to (141.center);
		\draw (140.center) to (143);
		\draw (141.center) to (142);
		\draw (142) to (145.center);
		\draw (143) to (144.center);
		\draw [in=90, out=-90, looseness=0.75] (130.center) to (136.center);
		\draw [in=90, out=-90] (125.center) to (137.center);
		\draw (147.center) to (148);
		\draw (148) to (149);
		\draw (149) to (146.center);
		\draw (132.center) to (134);
		\draw (127.center) to (129);
		\draw [in=90, out=-90] (63.center) to (59.center);
		\draw [in=-90, out=0] (120.center) to (118.center);
		\draw [bend left=45] (120.center) to (113.center);
		\draw (146.center) to (118.center);
		\draw (150.center) to (58.center);
		\draw [in=90, out=-90] (129) to (123.center);
		\draw (134) to (122.center);
		\draw [bend left=45] (169.center) to (170.center);
		\draw [bend right=45] (167.center) to (170.center);
		\draw (174.center) to (175);
		\draw (175) to (177.center);
		\draw (173.center) to (176);
		\draw (176) to (178.center);
		\draw (177.center) to (180);
		\draw (178.center) to (179);
		\draw (179) to (182.center);
		\draw (180) to (181.center);
		\draw [in=90, out=-90, looseness=0.75] (167.center) to (173.center);
		\draw (184.center) to (185);
		\draw (185) to (186);
		\draw (186) to (183.center);
		\draw (169.center) to (171);
		\draw (171) to (160.center);
		\draw (204.center) to (205);
		\draw [bend left=45] (208.center) to (209.center);
		\draw [bend right=45] (207.center) to (209.center);
		\draw (212.center) to (213);
		\draw (213) to (215.center);
		\draw (211.center) to (214);
		\draw (214) to (216.center);
		\draw (215.center) to (218);
		\draw (216.center) to (217);
		\draw (217) to (220.center);
		\draw (218) to (219.center);
		\draw [in=90, out=-90, looseness=0.75] (207.center) to (211.center);
		\draw (208.center) to (210);
		\draw (210) to (206.center);
		\draw (205) to (221.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> orbifold-projector-first.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (68) at (-15, -1) {$|\Gamma|^{-1}$};
		\node [style=flat box] (69) at (-4.5, -4) {$\iota_A$};
		\node [style=flat box] (70) at (4.5, -4) {$\iota_B$};
		\node [style=none] (71) at (-4.5, -4.5) {};
		\node [style=none] (72) at (4.5, -4.5) {};
		\node [style=white dot] (73) at (-4.5, -5.5) {};
		\node [style=white dot] (74) at (4.5, -5.5) {};
		\node [style=none] (75) at (-4.5, -3.5) {};
		\node [style=none] (76) at (4.5, -3.5) {};
		\node [style=none] (77) at (2.5, -3.5) {};
		\node [style=none] (78) at (6.5, -3.5) {};
		\node [style=none] (79) at (-2.5, -3.5) {};
		\node [style=none] (80) at (-6.5, -3.5) {};
		\node [style=white dot big] (87) at (-11, -1) {};
		\node [style=none] (88) at (-11, 0) {};
		\node [style=none] (90) at (-11.5, 1) {};
		\node [style=black dot small] (96) at (-11, -2) {};
		\node [style=none] (98) at (-10, 0) {};
		\node [style=white dot big] (99) at (-9, -1) {};
		\node [style=none] (100) at (-9, 0) {};
		\node [style=none] (101) at (-10, 1) {};
		\node [style=none] (102) at (-8.5, 1) {};
		\node [style=none] (103) at (-13, 0) {};
		\node [style=black dot small] (104) at (-12.5, 1) {};
		\node [style=none] (106) at (-12, 0) {};
		\node [style=none] (107) at (-10, 1) {};
		\node [style=white dot big] (108) at (-4.5, -1) {};
		\node [style=none] (109) at (-4.5, 0) {};
		\node [style=none] (115) at (-3.5, 0) {};
		\node [style=white dot big] (116) at (-2.5, -1) {};
		\node [style=none] (117) at (-2.5, 0) {};
		\node [style=none] (118) at (-3.5, 1) {};
		\node [style=none] (126) at (-5.5, 1.5) {};
		\node [style=none] (127) at (-5, 1) {};
		\node [style=none] (128) at (-4.5, 2) {};
		\node [style=none] (133) at (-6.5, -3.5) {};
		\node [style=none] (136) at (-7.5, 1) {};
		\node [style=black dot small] (137) at (-8.75, 2.5) {};
		\node [style=black dot small] (138) at (-2, 2.25) {};
		\node [style=none] (140) at (-3.5, 1) {};
		\node [style=none] (142) at (-0.5, 1) {};
		\node [style=none] (189) at (10.5, 2) {};
		\node [style=none, label={above:$\Hc_{\beta\alpha\beta^{-1}}$}] (190) at (10.5, 6.5) {};
		\node [style=square] (191) at (10.5, 5.5) {};
		\node [style=square] (192) at (10.5, 5.5) {$\pi_{\Hc_{\beta\alpha\beta^{-1}}}$};
		\node [style=none, label={below:$\Hc_{\alpha}$}] (193) at (-13, -5) {};
		\node [style=square] (195) at (-13, -4) {$\iota_{\Hc_{\alpha}}$};
		\node [style=none] (196) at (-2.5, 0) {};
		\node [style=none] (197) at (-1.5, 1.5) {};
		\node [style=none] (198) at (-2, 1) {};
		\node [style=none] (199) at (-2.5, 2) {};
		\node [style=black dot small] (200) at (-4.5, -2) {};
		\node [style=none] (201) at (-3.5, 0) {};
		\node [style=none] (202) at (-6.5, 0) {};
		\node [style=black dot small] (203) at (-6, 1) {};
		\node [style=none] (204) at (-5.5, 0) {};
		\node [style=white dot big] (205) at (2.5, -1) {};
		\node [style=none] (206) at (2.5, 0) {};
		\node [style=none] (207) at (3.5, 0) {};
		\node [style=white dot big] (208) at (4.5, -1) {};
		\node [style=none] (209) at (4.5, 0) {};
		\node [style=none] (210) at (3.5, 1) {};
		\node [style=none] (211) at (1.5, 1.5) {};
		\node [style=none] (212) at (2, 1) {};
		\node [style=none] (213) at (2.5, 1.5) {};
		\node [style=black dot small] (214) at (5, 2.5) {};
		\node [style=none] (215) at (3.5, 1) {};
		\node [style=none] (216) at (6.5, 1) {};
		\node [style=none] (218) at (4.5, 0) {};
		\node [style=none] (219) at (5.5, 2) {};
		\node [style=none] (220) at (5, 1) {};
		\node [style=none] (221) at (4.5, 2) {};
		\node [style=black dot small] (222) at (2.5, -2) {};
		\node [style=none] (223) at (3.5, 0) {};
		\node [style=none] (224) at (0.5, 0) {};
		\node [style=black dot small] (225) at (1, 1) {};
		\node [style=none] (226) at (1.5, 0) {};
		\node [style=white dot big] (227) at (9.5, -1) {};
		\node [style=none] (228) at (9.5, 0) {};
		\node [style=none] (229) at (9, 1) {};
		\node [style=black dot small] (230) at (9.5, -2) {};
		\node [style=none] (231) at (10.5, 0) {};
		\node [style=white dot big] (232) at (11.5, -1) {};
		\node [style=none] (233) at (11.5, 0) {};
		\node [style=none] (234) at (10.5, 1) {};
		\node [style=none] (235) at (12, 1) {};
		\node [style=none] (236) at (7.5, 0) {};
		\node [style=black dot small] (237) at (8, 1) {};
		\node [style=none] (238) at (8.5, 0) {};
		\node [style=none] (239) at (10.5, 2) {};
		\node [style=none] (240) at (-11.5, 1) {};
		\node [style=none] (241) at (-8.5, 2) {};
		\node [style=none] (242) at (9, 1.5) {};
		\node [style=none] (243) at (12, 2) {};
		\node [style=none] (244) at (-8.5, 3) {};
		\node [style=none] (245) at (-1.5, 6) {};
		\node [style=none] (246) at (0, 4.5) {};
		\node [style=none] (247) at (4.75, 5.5) {};
		\node [style=none] (248) at (0, 2.75) {};
		\node [style=none] (249) at (5.75, 3.5) {};
		\node [style=white dot big] (250) at (5.75, 4.5) {};
		\node [style=none] (251) at (5.75, 3.5) {};
		\node [style=white dot big] (252) at (0, 3.75) {};
		\node [style=none] (253) at (0, 2.75) {};
		\node [style=white dot big] (254) at (0, 5.5) {};
		\node [style=none] (255) at (0, 4.5) {};
		\node [style=white dot big] (256) at (4.75, 6.5) {};
		\node [style=none] (257) at (4.75, 5.5) {};
		\node [style=white dot big] (258) at (-8.5, 4) {};
		\node [style=none] (259) at (-8.5, 3) {};
		\node [style=white dot big] (260) at (-1.5, 7) {};
		\node [style=none] (261) at (-1.5, 6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (71.center) to (73);
		\draw (72.center) to (74);
		\draw (88.center) to (87);
		\draw [in=180, out=-90] (90.center) to (88.center);
		\draw [style=mid arrow, in=270, out=30] (96) to (98.center);
		\draw (100.center) to (99);
		\draw [style=end arrow, in=0, out=180] (100.center) to (101.center);
		\draw [in=0, out=-90] (102.center) to (100.center);
		\draw [style=mid arrow, in=210, out=90, looseness=0.75] (103.center) to (104);
		\draw (101.center) to (98.center);
		\draw (109.center) to (108);
		\draw (117.center) to (116);
		\draw [style=end arrow, in=0, out=180] (117.center) to (118.center);
		\draw (118.center) to (115.center);
		\draw [in=0, out=-90] (128.center) to (127.center);
		\draw [style=mid arrow, in=195, out=90] (140.center) to (138);
		\draw [style=mid arrow, in=90, out=-15] (138) to (142.center);
		\draw [in=90, out=-90] (136.center) to (133.center);
		\draw (190.center) to (192);
		\draw (192) to (189.center);
		\draw [style=end arrow, in=-180, out=0] (109.center) to (118.center);
		\draw [in=180, out=-90] (127.center) to (109.center);
		\draw [in=-180, out=-90] (126.center) to (127.center);
		\draw [style=end arrow, in=-180, out=0] (88.center) to (101.center);
		\draw [style=mid arrow, in=150, out=-90] (106.center) to (96);
		\draw [style=mid arrow, in=90, out=-30, looseness=0.75] (104) to (106.center);
		\draw [style=mid arrow, in=195, out=90] (107.center) to (137);
		\draw [in=-180, out=-90] (199.center) to (198.center);
		\draw [in=0, out=-90] (198.center) to (196.center);
		\draw [in=0, out=-90] (197.center) to (198.center);
		\draw [style=mid arrow, in=270, out=30] (200) to (201.center);
		\draw [style=mid arrow, in=210, out=90, looseness=0.75] (202.center) to (203);
		\draw [style=mid arrow, in=150, out=-90] (204.center) to (200);
		\draw [style=mid arrow, in=90, out=-30, looseness=0.75] (203) to (204.center);
		\draw (206.center) to (205);
		\draw (209.center) to (208);
		\draw [style=end arrow, in=0, out=180] (209.center) to (210.center);
		\draw (210.center) to (207.center);
		\draw [in=0, out=-90] (213.center) to (212.center);
		\draw [style=mid arrow, in=195, out=90] (215.center) to (214);
		\draw [style=mid arrow, in=90, out=-15] (214) to (216.center);
		\draw [style=end arrow, in=180, out=0] (206.center) to (210.center);
		\draw [in=180, out=-90] (212.center) to (206.center);
		\draw [in=180, out=-90] (211.center) to (212.center);
		\draw [in=180, out=-90] (221.center) to (220.center);
		\draw [in=0, out=-90] (220.center) to (218.center);
		\draw [in=0, out=-90] (219.center) to (220.center);
		\draw [style=mid arrow, in=270, out=30] (222) to (223.center);
		\draw [style=mid arrow, in=210, out=90, looseness=0.75] (224.center) to (225);
		\draw [style=mid arrow, in=150, out=-90] (226.center) to (222);
		\draw [style=mid arrow, in=90, out=-30, looseness=0.75] (225) to (226.center);
		\draw (228.center) to (227);
		\draw [in=180, out=-90] (229.center) to (228.center);
		\draw [style=mid arrow, in=270, out=30] (230) to (231.center);
		\draw (233.center) to (232);
		\draw [style=end arrow, in=0, out=180] (233.center) to (234.center);
		\draw [in=0, out=-90] (235.center) to (233.center);
		\draw [style=mid arrow, in=210, out=90, looseness=0.75] (236.center) to (237);
		\draw (239.center) to (234.center);
		\draw (234.center) to (231.center);
		\draw [style=end arrow, in=-180, out=0] (228.center) to (234.center);
		\draw [style=mid arrow, in=150, out=-90] (238.center) to (230);
		\draw [style=mid arrow, in=90, out=-30, looseness=0.75] (237) to (238.center);
		\draw (242.center) to (229.center);
		\draw (243.center) to (235.center);
		\draw (103.center) to (195);
		\draw (195) to (193.center);
		\draw (241.center) to (102.center);
		\draw [in=180, out=90] (240.center) to (244.center);
		\draw [in=90, out=0] (244.center) to (126.center);
		\draw [in=-180, out=90, looseness=0.75] (241.center) to (245.center);
		\draw [in=90, out=0, looseness=0.75] (245.center) to (219.center);
		\draw [in=180, out=90, looseness=0.75] (128.center) to (246.center);
		\draw [in=90, out=0, looseness=0.75] (246.center) to (221.center);
		\draw [in=-180, out=90, looseness=0.50] (199.center) to (247.center);
		\draw [in=90, out=0, looseness=0.50] (247.center) to (243.center);
		\draw [in=-180, out=90] (197.center) to (248.center);
		\draw [in=90, out=0] (248.center) to (211.center);
		\draw [in=-180, out=90, looseness=0.75] (213.center) to (249.center);
		\draw [in=90, out=0, looseness=0.75] (249.center) to (242.center);
		\draw (251.center) to (250);
		\draw (253.center) to (252);
		\draw (255.center) to (254);
		\draw (257.center) to (256);
		\draw (259.center) to (258);
		\draw (261.center) to (260);
		\draw [in=90, out=-90, looseness=0.75] (202.center) to (75.center);
		\draw [in=90, out=-90, looseness=0.50] (224.center) to (79.center);
		\draw [in=90, out=-90] (236.center) to (78.center);
		\draw [in=90, out=-90, looseness=0.50] (142.center) to (77.center);
		\draw [in=90, out=-90] (216.center) to (76.center);
		\draw [style=mid arrow, in=90, out=-15] (137) to (136.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> orbifold-projector-simplified-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:$\Hc_{\omega\,\varphi\,\omega^{-1}}$}] (48) at (14, 4.5) {};
		\node [style=none] (56) at (6, 2) {};
		\node [style=none] (57) at (12, 2) {};
		\node [style=none] (58) at (10, 2) {};
		\node [style=none] (59) at (14, 2) {};
		\node [style=none] (60) at (8, 2) {};
		\node [style=none] (61) at (4, 2) {};
		\node [style=none, label={below:$\Hc_{\varphi}$}] (84) at (2, -4.5) {};
		\node [style=square] (86) at (2, -3.5) {$\iota_{\Hc_{\varphi}}$};
		\node [style=square] (88) at (14, 3.5) {$\iota_{\Hc_{\omega\,\varphi\,\omega^{-1}}}$};
		\node [style=none] (89) at (0, 0) {$=\displaystyle{\frac1{|\Gamma|}}$};
		\node [style=none] (90) at (2, 3) {};
		\node [style=white dot] (91) at (3, 4.5) {};
		\node [style=none] (92) at (4, 3) {};
		\node [style=none] (93) at (3, 4) {};
		\node [style=square] (94) at (4, 2.5) {$\varphi$};
		\node [style=none] (97) at (6, 3) {};
		\node [style=white dot] (98) at (8, 4.5) {};
		\node [style=none] (100) at (8, 4) {};
		\node [style=square] (101) at (10, 2.5) {$\varphi\,\omega^{-1}$};
		\node [style=none] (103) at (10, 3) {};
		\node [style=none] (107) at (8, 3) {};
		\node [style=white dot] (108) at (10, 4.5) {};
		\node [style=none] (109) at (12, 3) {};
		\node [style=none] (110) at (10, 4) {};
		\node [style=square] (111) at (12, 2.5) {$\omega$};
		\node [style=square] (115) at (4, 1) {$\omega\,\varphi^{-1}$};
		\node [style=square] (116) at (5, -1.5) {$\omega^{-1}$};
		\node [style=none] (117) at (8, -1.5) {};
		\node [style=none] (118) at (5, -2) {};
		\node [style=none] (119) at (6, -3) {};
		\node [style=none] (120) at (5, -2) {};
		\node [style=none] (121) at (6, 0.5) {};
		\node [style=none] (122) at (5, -0.5) {};
		\node [style=none] (123) at (4, 0.5) {};
		\node [style=square] (125) at (6, -4) {};
		\node [style=square] (126) at (6, -4) {$\iota_{C\ell^2(G)}$};
		\node [style=white dot] (127) at (6, -5) {};
		\node [style=square] (128) at (10, 1) {$\omega$};
		\node [style=square] (129) at (11, -1.5) {$\omega^{-1}\,\varphi^{-1}\,\omega$};
		\node [style=none] (130) at (11, -2) {};
		\node [style=none] (131) at (12, 0.5) {};
		\node [style=none] (132) at (11, -0.5) {};
		\node [style=none] (133) at (10, 0.5) {};
		\node [style=none] (134) at (14, -1.5) {};
		\node [style=none] (135) at (12, -3) {};
		\node [style=square] (136) at (12, -4) {$\iota_{C\ell^2(G)}$};
		\node [style=white dot] (137) at (12, -5) {};
		\node [style=none] (138) at (-14.5, 1) {};
		\node [style=flat box] (139) at (-10.5, -0.5) {$\iota_A$};
		\node [style=flat box] (140) at (-4.5, -0.5) {$\iota_B$};
		\node [style=none, label={above:$\Hc_{\omega\,\varphi\,\omega^{-1}}$}] (141) at (-2.5, 4.25) {};
		\node [style=none] (142) at (-10.5, -1) {};
		\node [style=none] (143) at (-4.5, -1) {};
		\node [style=white dot] (144) at (-10.5, -1.5) {};
		\node [style=white dot] (145) at (-4.5, -1.5) {};
		\node [style=none] (146) at (-13.5, 3) {};
		\node [style=none] (147) at (-8.5, 3) {};
		\node [style=none] (148) at (-6.5, 3) {};
		\node [style=none] (149) at (-10.5, 0) {};
		\node [style=none] (150) at (-4.5, 0) {};
		\node [style=none] (151) at (-6.5, 0) {};
		\node [style=none] (152) at (-2.5, 0) {};
		\node [style=none] (153) at (-8.5, 0) {};
		\node [style=none] (154) at (-12.5, 0) {};
		\node [style=none] (159) at (-12.5, 1) {};
		\node [style=none] (162) at (-10.5, 1) {};
		\node [style=none] (164) at (-8.5, 1) {};
		\node [style=none] (168) at (-4.5, 1) {};
		\node [style=none] (173) at (-6.5, 1) {};
		\node [style=none] (174) at (-2.5, 1) {};
		\node [style=none, label={below:$\Hc_{\varphi}$}] (177) at (-14.5, -4.5) {};
		\node [style=square] (179) at (-14.5, -3.5) {$\iota_{\Hc_{\varphi}}$};
		\node [style=square] (181) at (-2.5, 3.5) {$\iota_{\Hc_{\omega\,\varphi\,\omega^{-1}}}$};
		\node [style=none] (182) at (-15.5, 0) {$\displaystyle{\frac1{|\Gamma|}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (92.center) to (93.center);
		\draw [bend left=45] (90.center) to (93.center);
		\draw (93.center) to (91);
		\draw [in=180, out=90, looseness=0.75] (97.center) to (100.center);
		\draw (100.center) to (98);
		\draw [in=360, out=90, looseness=0.75] (109.center) to (110.center);
		\draw [in=180, out=90, looseness=0.75] (107.center) to (110.center);
		\draw (110.center) to (108);
		\draw [bend left=45] (119.center) to (120.center);
		\draw (120.center) to (116);
		\draw [bend left=45] (122.center) to (123.center);
		\draw [bend right=45] (122.center) to (121.center);
		\draw [in=-90, out=90, looseness=1.25] (116) to (122.center);
		\draw (123.center) to (115);
		\draw [in=-90, out=0, looseness=1.25] (119.center) to (117.center);
		\draw (119.center) to (126);
		\draw (61.center) to (115);
		\draw (56.center) to (121.center);
		\draw (60.center) to (117.center);
		\draw (126) to (127);
		\draw (130.center) to (129);
		\draw [bend left=45] (132.center) to (133.center);
		\draw [bend right=45] (132.center) to (131.center);
		\draw [in=-90, out=90, looseness=1.25] (129) to (132.center);
		\draw (133.center) to (128);
		\draw [in=-90, out=0, looseness=1.25] (135.center) to (134.center);
		\draw [bend left=45] (135.center) to (130.center);
		\draw (135.center) to (136);
		\draw (58.center) to (128);
		\draw (57.center) to (131.center);
		\draw (59.center) to (134.center);
		\draw (136) to (137);
		\draw (142.center) to (144);
		\draw (143.center) to (145);
		\draw [style=mid arrow, in=-180, out=90, looseness=0.75] (138.center) to (146.center);
		\draw [style=mid arrow, bend left=45, looseness=0.75] (164.center) to (148.center);
		\draw [style=mid arrow, bend left=45, looseness=0.75] (148.center) to (168.center);
		\draw (164.center) to (153.center);
		\draw (168.center) to (150.center);
		\draw [style=mid arrow, in=90, out=0, looseness=0.75] (146.center) to (159.center);
		\draw [style=mid arrow, bend left=45, looseness=0.75] (162.center) to (147.center);
		\draw (159.center) to (154.center);
		\draw (162.center) to (149.center);
		\draw [style=mid arrow] (174.center) to (141.center);
		\draw [style=mid arrow, bend left=45, looseness=0.75] (147.center) to (173.center);
		\draw (173.center) to (151.center);
		\draw (174.center) to (152.center);
		\draw (177.center) to (138.center);
		\draw (107.center) to (60.center);
		\draw (109.center) to (57.center);
		\draw (92.center) to (61.center);
		\draw (97.center) to (56.center);
		\draw (103.center) to (58.center);
		\draw (84.center) to (90.center);
		\draw [in=360, out=90, looseness=0.75] (103.center) to (100.center);
		\draw (48.center) to (88);
		\draw (88) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> orbifold-projector-simplified-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square] (4) at (3.5, 0) {$\omega\,\varphi\,\omega^{-1}$};
		\node [style=none] (6) at (3.5, -0.5) {};
		\node [style=none] (11) at (2.5, -1.5) {};
		\node [style=none] (12) at (1.5, -0.5) {};
		\node [style=none] (15) at (2.5, 2.5) {};
		\node [style=none] (18) at (1.5, 0.5) {};
		\node [style=none] (20) at (3.5, 0.5) {};
		\node [style=none] (21) at (1.5, 1.5) {};
		\node [style=none] (22) at (3.5, 1.5) {};
		\node [style=square] (24) at (2.5, -4) {$\iota_{\Hc_{\varphi}}$};
		\node [style=none, label={below:$\Hc_{\varphi}$}] (26) at (2.5, -5) {};
		\node [style=square] (27) at (2.5, 3.5) {$\iota_{\Hc_{\omega\,\varphi\,\omega^{-1}}}$};
		\node [style=none, label={above:$\Hc_{\omega\,\varphi\,\omega^{-1}}$}] (28) at (2.5, 4.5) {};
		\node [style=none] (29) at (-0.5, 0) {$=\displaystyle{\frac1{|\Gamma|}}$};
		\node [style=square] (39) at (10.5, 0) {$\omega^{-1}$};
		\node [style=square] (40) at (10.5, -4) {$\iota_{\Hc_{\varphi}}$};
		\node [style=none, label={below:$\Hc_{\varphi}$}] (41) at (10.5, -5) {};
		\node [style=square] (42) at (10.5, 3.5) {$\iota_{\Hc_{\omega\,\varphi\,\omega^{-1}}}$};
		\node [style=none, label={above:$\Hc_{\omega\,\varphi\,\omega^{-1}}$}] (43) at (10.5, 4.5) {};
		\node [style=none] (44) at (7.5, 0) {$\xrightarrow[a\to0]{}\displaystyle{\frac1{|\Gamma|}}$};
		\node [style=none, label={above:$\Hc_{\omega\,\varphi\,\omega^{-1}}$}] (183) at (-2.5, 4.5) {};
		\node [style=none] (187) at (-2.5, 2.5) {};
		\node [style=none, label={below:$\Hc_{\varphi}$}] (190) at (-14.5, -5) {};
		\node [style=square] (192) at (-14.5, -4) {$\iota_{\Hc_{\varphi}}$};
		\node [style=square] (193) at (-2.5, 3.5) {$\iota_{\Hc_{\omega\,\varphi\,\omega^{-1}}}$};
		\node [style=none] (194) at (-16.5, 0) {$=\displaystyle{\frac1{|\Gamma|}}$};
		\node [style=none] (195) at (-14.5, 2) {};
		\node [style=white dot] (196) at (-13.5, 3.5) {};
		\node [style=none] (197) at (-12.5, 2) {};
		\node [style=none] (198) at (-13.5, 3) {};
		\node [style=none] (200) at (-10.5, 2) {};
		\node [style=white dot] (201) at (-8.5, 3.5) {};
		\node [style=none] (202) at (-8.5, 3) {};
		\node [style=none] (204) at (-6.5, 2) {};
		\node [style=none] (205) at (-8.5, 2) {};
		\node [style=white dot] (206) at (-6.5, 3.5) {};
		\node [style=none] (207) at (-4.5, 2) {};
		\node [style=none] (208) at (-6.5, 3) {};
		\node [style=square] (210) at (-12.5, 1.5) {$\omega$};
		\node [style=none] (212) at (-8.5, 0) {};
		\node [style=none] (213) at (-11.5, -1) {};
		\node [style=none] (214) at (-10.5, -2) {};
		\node [style=none] (215) at (-11.5, -1) {};
		\node [style=none] (216) at (-10.5, 1) {};
		\node [style=none] (217) at (-11.5, 0) {};
		\node [style=none] (218) at (-12.5, 1) {};
		\node [style=white dot] (221) at (-10.5, -2.5) {};
		\node [style=square] (222) at (-6.5, 1.5) {$\omega\,\varphi\,\omega^{-1}$};
		\node [style=none] (224) at (-5.5, -2.5) {};
		\node [style=none] (225) at (-4.5, 1) {};
		\node [style=none] (226) at (-5.5, 0) {};
		\node [style=none] (227) at (-6.5, 1) {};
		\node [style=none] (228) at (-2.5, -1.5) {};
		\node [style=none] (229) at (-4.5, -3.5) {};
		\node [style=white dot] (231) at (-4.5, -4) {};
		\node [style=square] (232) at (2.5, -2.5) {$\omega^{-1}$};
		\node [style=square] (233) at (-5.5, -1.5) {$\omega^{-1}\,\varphi^{-1}\,\omega$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4);
		\draw [bend left=45] (11.center) to (12.center);
		\draw (18.center) to (12.center);
		\draw (24) to (11.center);
		\draw [bend right=45] (11.center) to (6.center);
		\draw (4) to (20.center);
		\draw [in=-90, out=90, looseness=0.75] (20.center) to (21.center);
		\draw [bend left=45] (15.center) to (22.center);
		\draw [bend right=45] (15.center) to (21.center);
		\draw [in=-90, out=90, looseness=0.75] (18.center) to (22.center);
		\draw (24) to (26.center);
		\draw (40) to (41.center);
		\draw (43.center) to (42);
		\draw (42) to (39);
		\draw (40) to (39);
		\draw [bend right=45] (197.center) to (198.center);
		\draw [bend left=45] (195.center) to (198.center);
		\draw (198.center) to (196);
		\draw [in=180, out=90, looseness=0.75] (200.center) to (202.center);
		\draw (202.center) to (201);
		\draw [in=360, out=90, looseness=0.75] (207.center) to (208.center);
		\draw [in=180, out=90, looseness=0.75] (205.center) to (208.center);
		\draw (208.center) to (206);
		\draw [bend left=45] (214.center) to (215.center);
		\draw [bend left=45] (217.center) to (218.center);
		\draw [bend right=45] (217.center) to (216.center);
		\draw (218.center) to (210);
		\draw [in=-90, out=0, looseness=1.25] (214.center) to (212.center);
		\draw [bend left=45] (226.center) to (227.center);
		\draw [bend right=45] (226.center) to (225.center);
		\draw (227.center) to (222);
		\draw [in=-90, out=0, looseness=1.25] (229.center) to (228.center);
		\draw [bend left=45] (229.center) to (224.center);
		\draw (187.center) to (228.center);
		\draw (193) to (187.center);
		\draw (190.center) to (195.center);
		\draw [in=360, out=90, looseness=0.75] (204.center) to (202.center);
		\draw (214.center) to (221);
		\draw (229.center) to (231);
		\draw (226.center) to (224.center);
		\draw (217.center) to (215.center);
		\draw (197.center) to (210);
		\draw (15.center) to (27);
		\draw (27) to (28.center);
		\draw (183.center) to (193);
		\draw (200.center) to (216.center);
		\draw (205.center) to (212.center);
		\draw (204.center) to (222);
		\draw (207.center) to (225.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> orbifold-projector-simplified.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square] (4) at (3.5, -7.5) {$\beta\alpha\beta^{-1}$};
		\node [style=none] (6) at (3.5, -8) {};
		\node [style=none] (11) at (2.5, -9) {};
		\node [style=none] (12) at (1.5, -8) {};
		\node [style=none] (15) at (2.5, -5) {};
		\node [style=none] (18) at (1.5, -7) {};
		\node [style=none] (20) at (3.5, -7) {};
		\node [style=none] (21) at (1.5, -6) {};
		\node [style=none] (22) at (3.5, -6) {};
		\node [style=square] (24) at (2.5, -11.5) {$\iota_{\Hc_{\alpha}}$};
		\node [style=none, label={below:$\Hc_{\alpha}$}] (26) at (2.5, -12.5) {};
		\node [style=square] (27) at (2.5, -4) {$\iota_{\Hc_{\beta\alpha\beta^{-1}}}$};
		\node [style=none, label={above:$\Hc_{\beta\alpha\beta^{-1}}$}] (28) at (2.5, -3) {};
		\node [style=none] (29) at (-0.5, -7.5) {$=|\Gamma|^{-1}$};
		\node [style=square] (39) at (10.5, -7.5) {$\beta^{-1}$};
		\node [style=square] (40) at (10.5, -11.5) {$\iota_{\Hc_{\alpha}}$};
		\node [style=none, label={below:$\Hc_{\alpha}$}] (41) at (10.5, -12.5) {};
		\node [style=square] (42) at (10.5, -4) {$\iota_{\Hc_{\beta\alpha\beta^{-1}}}$};
		\node [style=none, label={above:$\Hc_{\beta\alpha\beta^{-1}}$}] (43) at (10.5, -3) {};
		\node [style=none] (44) at (7.5, -7.5) {$\xrightarrow[a\to0]{}|\Gamma|^{-1}$};
		\node [style=none, label={above:$\Hc_{\beta\alpha\beta^{-1}}$}] (48) at (14, 9) {};
		\node [style=none] (56) at (6, 6.5) {};
		\node [style=none] (57) at (12, 6.5) {};
		\node [style=none] (58) at (10, 6.5) {};
		\node [style=none] (59) at (14, 6.5) {};
		\node [style=none] (60) at (8, 6.5) {};
		\node [style=none] (61) at (4, 6.5) {};
		\node [style=none, label={below:$\Hc_{\alpha}$}] (84) at (2, 0) {};
		\node [style=square] (86) at (2, 1) {$\iota_{\Hc_{\alpha}}$};
		\node [style=square] (88) at (14, 8) {$\iota_{\Hc_{\beta\alpha\beta^{-1}}}$};
		\node [style=none] (89) at (0, 4.5) {$=|\Gamma|^{-1}$};
		\node [style=none] (90) at (2, 7.5) {};
		\node [style=white dot] (91) at (3, 9) {};
		\node [style=none] (92) at (4, 7.5) {};
		\node [style=none] (93) at (3, 8.5) {};
		\node [style=square] (94) at (4, 7) {$\alpha$};
		\node [style=none] (97) at (6, 7.5) {};
		\node [style=white dot] (98) at (8, 9) {};
		\node [style=none] (100) at (8, 8.5) {};
		\node [style=square] (101) at (10, 7) {$\alpha\beta^{-1}$};
		\node [style=none] (103) at (10, 7.5) {};
		\node [style=none] (107) at (8, 7.5) {};
		\node [style=white dot] (108) at (10, 9) {};
		\node [style=none] (109) at (12, 7.5) {};
		\node [style=none] (110) at (10, 8.5) {};
		\node [style=square] (111) at (12, 7) {$\beta$};
		\node [style=square] (115) at (4, 5.5) {$\beta\alpha^{-1}$};
		\node [style=square] (116) at (5, 3) {$\beta^{-1}$};
		\node [style=none] (117) at (8, 3) {};
		\node [style=none] (118) at (5, 2.5) {};
		\node [style=none] (119) at (6, 1.5) {};
		\node [style=none] (120) at (5, 2.5) {};
		\node [style=none] (121) at (6, 5) {};
		\node [style=none] (122) at (5, 4) {};
		\node [style=none] (123) at (4, 5) {};
		\node [style=square] (125) at (6, 0.5) {};
		\node [style=square] (126) at (6, 0.5) {$\iota_{Cl^2(G)}$};
		\node [style=white dot] (127) at (6, -0.5) {};
		\node [style=square] (128) at (10, 5.5) {$\beta$};
		\node [style=square] (129) at (11, 3) {$\beta^{-1}\alpha^{-1}\beta$};
		\node [style=none] (130) at (11, 2.5) {};
		\node [style=none] (131) at (12, 5) {};
		\node [style=none] (132) at (11, 4) {};
		\node [style=none] (133) at (10, 5) {};
		\node [style=none] (134) at (14, 3) {};
		\node [style=none] (135) at (12, 1.5) {};
		\node [style=square] (136) at (12, 0.5) {$\iota_{Cl^2(G)}$};
		\node [style=white dot] (137) at (12, -0.5) {};
		\node [style=none] (138) at (-14.5, 5.5) {};
		\node [style=flat box] (139) at (-10.5, 4) {$\iota_A$};
		\node [style=flat box] (140) at (-4.5, 4) {$\iota_B$};
		\node [style=none, label={above:$\Hc_{\beta\alpha\beta^{-1}}$}] (141) at (-2.5, 8.75) {};
		\node [style=none] (142) at (-10.5, 3.5) {};
		\node [style=none] (143) at (-4.5, 3.5) {};
		\node [style=white dot] (144) at (-10.5, 3) {};
		\node [style=white dot] (145) at (-4.5, 3) {};
		\node [style=none] (146) at (-13.5, 7.5) {};
		\node [style=none] (147) at (-8.5, 7.5) {};
		\node [style=none] (148) at (-6.5, 7.5) {};
		\node [style=none] (149) at (-10.5, 4.5) {};
		\node [style=none] (150) at (-4.5, 4.5) {};
		\node [style=none] (151) at (-6.5, 4.5) {};
		\node [style=none] (152) at (-2.5, 4.5) {};
		\node [style=none] (153) at (-8.5, 4.5) {};
		\node [style=none] (154) at (-12.5, 4.5) {};
		\node [style=none] (159) at (-12.5, 5.5) {};
		\node [style=none] (162) at (-10.5, 5.5) {};
		\node [style=none] (164) at (-8.5, 5.5) {};
		\node [style=none] (168) at (-4.5, 5.5) {};
		\node [style=none] (173) at (-6.5, 5.5) {};
		\node [style=none] (174) at (-2.5, 5.5) {};
		\node [style=none, label={below:$\Hc_{\alpha}$}] (177) at (-14.5, 0) {};
		\node [style=square] (179) at (-14.5, 1) {$\iota_{\Hc_{\alpha}}$};
		\node [style=square] (181) at (-2.5, 8) {$\iota_{\Hc_{\beta\alpha\beta^{-1}}}$};
		\node [style=none] (182) at (-15.5, 4.5) {$|\Gamma|^{-1}$};
		\node [style=none, label={above:$\Hc_{\beta\alpha\beta^{-1}}$}] (183) at (-2.5, -3) {};
		\node [style=none] (187) at (-2.5, -5) {};
		\node [style=none, label={below:$\Hc_{\alpha}$}] (190) at (-14.5, -12.5) {};
		\node [style=square] (192) at (-14.5, -11.5) {$\iota_{\Hc_{\alpha}}$};
		\node [style=square] (193) at (-2.5, -4) {$\iota_{\Hc_{\beta\alpha\beta^{-1}}}$};
		\node [style=none] (194) at (-16.5, -7.5) {$=|\Gamma|^{-1}$};
		\node [style=none] (195) at (-14.5, -5.5) {};
		\node [style=white dot] (196) at (-13.5, -4) {};
		\node [style=none] (197) at (-12.5, -5.5) {};
		\node [style=none] (198) at (-13.5, -4.5) {};
		\node [style=none] (200) at (-10.5, -5.5) {};
		\node [style=white dot] (201) at (-8.5, -4) {};
		\node [style=none] (202) at (-8.5, -4.5) {};
		\node [style=none] (204) at (-6.5, -5.5) {};
		\node [style=none] (205) at (-8.5, -5.5) {};
		\node [style=white dot] (206) at (-6.5, -4) {};
		\node [style=none] (207) at (-4.5, -5.5) {};
		\node [style=none] (208) at (-6.5, -4.5) {};
		\node [style=square] (210) at (-12.5, -6) {$\beta$};
		\node [style=none] (212) at (-8.5, -7.5) {};
		\node [style=none] (213) at (-11.5, -8.5) {};
		\node [style=none] (214) at (-10.5, -9.5) {};
		\node [style=none] (215) at (-11.5, -8.5) {};
		\node [style=none] (216) at (-10.5, -6.5) {};
		\node [style=none] (217) at (-11.5, -7.5) {};
		\node [style=none] (218) at (-12.5, -6.5) {};
		\node [style=white dot] (221) at (-10.5, -10) {};
		\node [style=square] (222) at (-6.5, -6) {$\beta\alpha\beta^{-1}$};
		\node [style=none] (224) at (-5.5, -10) {};
		\node [style=none] (225) at (-4.5, -6.5) {};
		\node [style=none] (226) at (-5.5, -7.5) {};
		\node [style=none] (227) at (-6.5, -6.5) {};
		\node [style=none] (228) at (-2.5, -9) {};
		\node [style=none] (229) at (-4.5, -11) {};
		\node [style=white dot] (231) at (-4.5, -11.5) {};
		\node [style=square] (232) at (2.5, -10) {$\beta^{-1}$};
		\node [style=square] (233) at (-5.5, -9) {$\beta^{-1}\alpha^{-1}\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4);
		\draw [bend left=45] (11.center) to (12.center);
		\draw (18.center) to (12.center);
		\draw (24) to (11.center);
		\draw [bend right=45] (11.center) to (6.center);
		\draw (4) to (20.center);
		\draw [in=-90, out=90, looseness=0.75] (20.center) to (21.center);
		\draw [bend left=45] (15.center) to (22.center);
		\draw [bend right=45] (15.center) to (21.center);
		\draw [in=-90, out=90, looseness=0.75] (18.center) to (22.center);
		\draw (24) to (26.center);
		\draw (40) to (41.center);
		\draw (43.center) to (42);
		\draw (42) to (39);
		\draw (40) to (39);
		\draw [bend right=45] (92.center) to (93.center);
		\draw [bend left=45] (90.center) to (93.center);
		\draw (93.center) to (91);
		\draw [in=180, out=90, looseness=0.75] (97.center) to (100.center);
		\draw (100.center) to (98);
		\draw [in=360, out=90, looseness=0.75] (109.center) to (110.center);
		\draw [in=180, out=90, looseness=0.75] (107.center) to (110.center);
		\draw (110.center) to (108);
		\draw [bend left=45] (119.center) to (120.center);
		\draw (120.center) to (116);
		\draw [bend left=45] (122.center) to (123.center);
		\draw [bend right=45] (122.center) to (121.center);
		\draw [in=-90, out=90, looseness=1.25] (116) to (122.center);
		\draw (123.center) to (115);
		\draw [in=-90, out=0, looseness=1.25] (119.center) to (117.center);
		\draw (119.center) to (126);
		\draw (61.center) to (115);
		\draw (56.center) to (121.center);
		\draw (60.center) to (117.center);
		\draw (126) to (127);
		\draw (130.center) to (129);
		\draw [bend left=45] (132.center) to (133.center);
		\draw [bend right=45] (132.center) to (131.center);
		\draw [in=-90, out=90, looseness=1.25] (129) to (132.center);
		\draw (133.center) to (128);
		\draw [in=-90, out=0, looseness=1.25] (135.center) to (134.center);
		\draw [bend left=45] (135.center) to (130.center);
		\draw (135.center) to (136);
		\draw (58.center) to (128);
		\draw (57.center) to (131.center);
		\draw (59.center) to (134.center);
		\draw (136) to (137);
		\draw (142.center) to (144);
		\draw (143.center) to (145);
		\draw [style=mid arrow, in=-180, out=90, looseness=0.75] (138.center) to (146.center);
		\draw [style=mid arrow, bend left=45, looseness=0.75] (164.center) to (148.center);
		\draw [style=mid arrow, bend left=45, looseness=0.75] (148.center) to (168.center);
		\draw (164.center) to (153.center);
		\draw (168.center) to (150.center);
		\draw [style=mid arrow, in=90, out=0, looseness=0.75] (146.center) to (159.center);
		\draw [style=mid arrow, bend left=45, looseness=0.75] (162.center) to (147.center);
		\draw (159.center) to (154.center);
		\draw (162.center) to (149.center);
		\draw [style=mid arrow] (174.center) to (141.center);
		\draw [style=mid arrow, bend left=45, looseness=0.75] (147.center) to (173.center);
		\draw (173.center) to (151.center);
		\draw (174.center) to (152.center);
		\draw (177.center) to (138.center);
		\draw (107.center) to (60.center);
		\draw (109.center) to (57.center);
		\draw (92.center) to (61.center);
		\draw (97.center) to (56.center);
		\draw (103.center) to (58.center);
		\draw (84.center) to (90.center);
		\draw [in=360, out=90, looseness=0.75] (103.center) to (100.center);
		\draw [bend right=45] (197.center) to (198.center);
		\draw [bend left=45] (195.center) to (198.center);
		\draw (198.center) to (196);
		\draw [in=180, out=90, looseness=0.75] (200.center) to (202.center);
		\draw (202.center) to (201);
		\draw [in=360, out=90, looseness=0.75] (207.center) to (208.center);
		\draw [in=180, out=90, looseness=0.75] (205.center) to (208.center);
		\draw (208.center) to (206);
		\draw [bend left=45] (214.center) to (215.center);
		\draw [bend left=45] (217.center) to (218.center);
		\draw [bend right=45] (217.center) to (216.center);
		\draw (218.center) to (210);
		\draw [in=-90, out=0, looseness=1.25] (214.center) to (212.center);
		\draw [bend left=45] (226.center) to (227.center);
		\draw [bend right=45] (226.center) to (225.center);
		\draw (227.center) to (222);
		\draw [in=-90, out=0, looseness=1.25] (229.center) to (228.center);
		\draw [bend left=45] (229.center) to (224.center);
		\draw (187.center) to (228.center);
		\draw (193) to (187.center);
		\draw (190.center) to (195.center);
		\draw [in=360, out=90, looseness=0.75] (204.center) to (202.center);
		\draw (214.center) to (221);
		\draw (229.center) to (231);
		\draw (226.center) to (224.center);
		\draw (217.center) to (215.center);
		\draw (197.center) to (210);
		\draw (15.center) to (27);
		\draw (27) to (28.center);
		\draw (48.center) to (88);
		\draw (88) to (59.center);
		\draw (183.center) to (193);
		\draw (200.center) to (216.center);
		\draw (205.center) to (212.center);
		\draw (204.center) to (222);
		\draw (207.center) to (225.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> orbifold-projector.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 2) {};
		\node [style=flat box] (11) at (-1, -1.5) {$\iota_A$};
		\node [style=flat box] (12) at (5, -1.5) {$\iota_B$};
		\node [style=none, label={above:$\Hc_{\beta\alpha\beta^{-1}}$}] (13) at (7, 5) {};
		\node [style=none] (14) at (-1, -2) {};
		\node [style=none] (15) at (5, -2) {};
		\node [style=white dot] (16) at (-1, -3) {};
		\node [style=white dot] (17) at (5, -3) {};
		\node [style=black dot small] (18) at (-4, 4) {};
		\node [style=black dot small] (19) at (1, 4) {};
		\node [style=black dot small] (20) at (3, 4) {};
		\node [style=none] (21) at (-1, -1) {};
		\node [style=none] (22) at (5, -1) {};
		\node [style=none] (23) at (3, -1) {};
		\node [style=none] (24) at (7, -1) {};
		\node [style=none] (25) at (1, -1) {};
		\node [style=none] (26) at (-3, -1) {};
		\node [style=none] (29) at (1, 1) {};
		\node [style=none] (30) at (3, 1) {};
		\node [style=none] (31) at (5, 1) {};
		\node [style=none] (32) at (7, 1) {};
		\node [style=none] (41) at (-3, 2) {};
		\node [style=white dot big] (42) at (-2, 0) {};
		\node [style=none] (44) at (-2, 1) {};
		\node [style=none] (45) at (-1, 2) {};
		\node [style=white dot big] (46) at (0, 0) {};
		\node [style=none] (47) at (1, 2) {};
		\node [style=none] (48) at (0, 1) {};
		\node [style=white dot big] (50) at (4, 0) {};
		\node [style=none] (52) at (4, 1) {};
		\node [style=none] (53) at (5, 2) {};
		\node [style=white dot big] (54) at (6, 0) {};
		\node [style=none] (56) at (6, 1) {};
		\node [style=white dot big] (57) at (-1.5, -0.5) {};
		\node [style=none] (58) at (-1.5, 0.5) {};
		\node [style=none] (59) at (3, 2) {};
		\node [style=none] (60) at (7, 2) {};
		\node [style=white dot big] (61) at (4.5, -0.5) {};
		\node [style=none] (62) at (4.5, 0.5) {};
		\node [style=none, label={below:$\Hc_{\alpha}$}] (63) at (-5, -4) {};
		\node [style=square] (64) at (-5, -3) {};
		\node [style=square] (65) at (-5, -3) {$\iota_{\Hc_{\alpha}}$};
		\node [style=square] (66) at (7, 4) {};
		\node [style=square] (67) at (7, 4) {$\iota_{\Hc_{\beta\alpha\beta^{-1}}}$};
		\node [style=none] (68) at (-6, 0) {$|\Gamma|^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (16);
		\draw (15.center) to (17);
		\draw [style=mid arrow, bend left, looseness=0.75] (0.center) to (18);
		\draw (44.center) to (42);
		\draw [style=end arrow, in=360, out=-180] (44.center) to (41.center);
		\draw [style=end arrow, in=-180, out=0] (48.center) to (47.center);
		\draw (48.center) to (46);
		\draw [style=end arrow, in=360, out=-180] (48.center) to (45.center);
		\draw (52.center) to (50);
		\draw (56.center) to (54);
		\draw [style=end arrow, in=360, out=-180] (56.center) to (53.center);
		\draw [style=mid arrow, bend left=45, looseness=0.75] (47.center) to (20);
		\draw [style=mid arrow, bend left=45, looseness=0.75] (20) to (53.center);
		\draw (47.center) to (25.center);
		\draw (53.center) to (22.center);
		\draw [style=mid arrow, bend left, looseness=0.75] (18) to (41.center);
		\draw [style=mid arrow, bend left=45, looseness=0.75] (45.center) to (19);
		\draw (41.center) to (26.center);
		\draw (45.center) to (21.center);
		\draw [style=end arrow, in=-180, out=0] (44.center) to (45.center);
		\draw [style=end arrow, in=-180, out=0] (52.center) to (53.center);
		\draw (58.center) to (57);
		\draw [style=end arrow, in=-180, out=180, looseness=1.50] (58.center) to (41.center);
		\draw [style=end arrow, in=0, out=0, looseness=1.50] (58.center) to (47.center);
		\draw (62.center) to (61);
		\draw [style=end arrow, in=-180, out=180, looseness=1.50] (62.center) to (59.center);
		\draw [style=end arrow, in=0, out=0, looseness=1.50] (62.center) to (60.center);
		\draw [style=end arrow, in=360, out=-180] (52.center) to (59.center);
		\draw [style=end arrow, in=-180, out=0] (56.center) to (60.center);
		\draw [style=mid arrow] (60.center) to (13.center);
		\draw [style=mid arrow, bend left=45, looseness=0.75] (19) to (59.center);
		\draw (59.center) to (23.center);
		\draw (60.center) to (24.center);
		\draw (63.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> orbifold-unit-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (-4.5, 2) {};
		\node [style=none] (26) at (-3, 3.5) {};
		\node [style=none] (43) at (-5.5, 2) {};
		\node [style=flat box] (51) at (-4, -2.5) {$\iota_A$};
		\node [style=none] (52) at (-4, -3) {};
		\node [style=white dot] (53) at (-4, -3.5) {};
		\node [style=none] (54) at (-4, -2) {};
		\node [style=none] (55) at (-2, -2) {};
		\node [style=none] (57) at (-6, -2) {};
		\node [style=none] (58) at (-8.5, 0.5) {$\displaystyle{\frac1{|\Gamma|}\,\sum_{\omega\in\Gamma}}$};
		\node [style=none] (59) at (-5.5, 2) {};
		\node [style=none] (60) at (-5, 3) {};
		\node [style=none] (64) at (-4.5, 2) {};
		\node [style=none, label={above:$\Hc_{\id_G}$}] (72) at (-3, 4.5) {};
		\node [style=square] (74) at (-3, 3.5) {$\pi_{\Hc_{\id_G}}$};
		\node [style=none] (115) at (6, 0.5) {};
		\node [style=none] (117) at (0.5, 0.5) {$=\displaystyle{\frac1{|\Gamma|}\,\sum_{\omega\in\Gamma}}$};
		\node [style=none] (118) at (3, 2.5) {};
		\node [style=none] (121) at (5, 2.5) {};
		\node [style=none] (122) at (3, 0.5) {};
		\node [style=none, label={above:$\Hc_{\id_G}$}] (129) at (7, 4.5) {};
		\node [style=square] (131) at (7, 3.5) {$\pi_{\Hc_{\id_G}}$};
		\node [style=none] (136) at (3, 0.5) {};
		\node [style=none] (137) at (4, -1) {};
		\node [style=none] (138) at (4, -0.5) {};
		\node [style=none] (139) at (5, 0.5) {};
		\node [style=square] (140) at (4, -1.5) {$\omega^{-1}$};
		\node [style=none] (142) at (4, -2) {};
		\node [style=none] (144) at (5, -3) {};
		\node [style=none] (145) at (6, -2) {};
		\node [style=white dot] (146) at (5, -3.5) {};
		\node [style=none] (147) at (3, 3.5) {};
		\node [style=none] (148) at (5, 3.5) {};
		\node [style=white dot big] (149) at (4, 5) {};
		\node [style=none] (150) at (4, 4.5) {};
		\node [style=square] (151) at (5, 3) {$\omega$};
		\node [style=none] (152) at (7, 2.5) {};
		\node [style=none] (153) at (8.5, 0.5) {$=$};
		\node [style=none, label={above:$\Hc_{\id_G}$}] (154) at (10, 4.5) {};
		\node [style=square] (155) at (10, 3.5) {$\pi_{\Hc_{\id_G}}$};
		\node [style=white dot] (157) at (10, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (52.center) to (53);
		\draw [in=90, out=-90] (13.center) to (57.center);
		\draw [in=90, out=-90, looseness=0.75] (43.center) to (55.center);
		\draw [in=90, out=-90, looseness=0.75] (26.center) to (54.center);
		\draw [style=mid arrow, in=-180, out=90, looseness=0.75] (59.center) to (60.center);
		\draw [style=mid arrow, in=90, out=0, looseness=0.75] (60.center) to (64.center);
		\draw (72.center) to (74);
		\draw [in=90, out=-90, looseness=0.75] (121.center) to (122.center);
		\draw (129.center) to (131);
		\draw [in=0, out=-90] (139.center) to (138.center);
		\draw [in=0, out=-90] (145.center) to (144.center);
		\draw (137.center) to (140);
		\draw (140) to (142.center);
		\draw [in=-90, out=90] (145.center) to (115.center);
		\draw [in=180, out=-90] (136.center) to (138.center);
		\draw (138.center) to (137.center);
		\draw [in=180, out=-90] (142.center) to (144.center);
		\draw (144.center) to (146);
		\draw (150.center) to (149);
		\draw [in=-180, out=90] (147.center) to (150.center);
		\draw [in=90, out=0] (150.center) to (148.center);
		\draw (147.center) to (118.center);
		\draw (148.center) to (151);
		\draw (151) to (121.center);
		\draw (152.center) to (131);
		\draw [in=-90, out=90, looseness=0.75] (139.center) to (152.center);
		\draw (154.center) to (155);
		\draw (157) to (155);
		\draw [in=90, out=-90, looseness=0.75] (118.center) to (115.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> orbifold-unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot big] (0) at (-7.5, -2) {};
		\node [style=none] (1) at (-7.5, -1) {};
		\node [style=black dot small] (3) at (-7.5, -3) {};
		\node [style=none] (4) at (-6.5, -1) {};
		\node [style=white dot big] (5) at (-5.5, -2) {};
		\node [style=none] (6) at (-5.5, -1) {};
		\node [style=none] (8) at (-5, -0.5) {};
		\node [style=none] (11) at (-8.5, -1) {};
		\node [style=none] (12) at (-6.5, 0) {};
		\node [style=none] (13) at (-4.5, 0) {};
		\node [style=black dot small] (14) at (-5.5, 1.5) {};
		\node [style=none] (15) at (-8, 0) {};
		\node [style=white dot big] (17) at (-2, -2) {};
		\node [style=none] (18) at (-2, -1) {};
		\node [style=black dot small] (20) at (-2, -3) {};
		\node [style=none] (21) at (-1, -1) {};
		\node [style=white dot big] (22) at (0, -2) {};
		\node [style=none] (23) at (0, -1) {};
		\node [style=none] (25) at (0.5, -0.5) {};
		\node [style=none] (26) at (-4, -1) {};
		\node [style=black dot small] (27) at (-3.5, 0) {};
		\node [style=none] (28) at (-3, -1) {};
		\node [style=none] (29) at (-1, 0) {};
		\node [style=none] (32) at (-2.5, 0) {};
		\node [style=white dot big] (34) at (3, -2) {};
		\node [style=none] (35) at (3, -1) {};
		\node [style=black dot small] (37) at (3, -3) {};
		\node [style=none] (38) at (4, -1) {};
		\node [style=white dot big] (39) at (5, -2) {};
		\node [style=none] (40) at (5, -1) {};
		\node [style=none] (42) at (5.5, 0) {};
		\node [style=none] (43) at (1, -1) {};
		\node [style=black dot small] (44) at (1.5, 0) {};
		\node [style=none] (45) at (2, -1) {};
		\node [style=none] (46) at (4, 0) {};
		\node [style=none] (49) at (2.5, -0.5) {};
		\node [style=flat box] (51) at (-2, -4.5) {$\iota_A$};
		\node [style=none] (52) at (-2, -5) {};
		\node [style=white dot] (53) at (-2, -6) {};
		\node [style=none] (54) at (-2, -4) {};
		\node [style=none] (55) at (0, -4) {};
		\node [style=none] (57) at (-4, -4) {};
		\node [style=none] (58) at (-11, 0) {$|\Gamma|^{-1}\sum_{\beta\in\Gamma}$};
		\node [style=none] (59) at (-4, 5) {};
		\node [style=black dot small] (60) at (-3.5, 6) {};
		\node [style=none] (63) at (-3, 4) {};
		\node [style=none] (64) at (-3, 5) {};
		\node [style=none] (65) at (-4, 4) {};
		\node [style=white dot big] (66) at (-5.25, 3.5) {};
		\node [style=none] (67) at (-5.25, 2.5) {};
		\node [style=white dot big] (68) at (0, 3) {};
		\node [style=none] (69) at (0, 2) {};
		\node [style=white dot big] (70) at (1.5, 1.5) {};
		\node [style=none] (71) at (1.5, 0.5) {};
		\node [style=none, label={above:$\Hc_{\id}$}] (72) at (-1, 6) {};
		\node [style=square] (74) at (-1, 5) {$\pi_{\Hc_{\id}}$};
		\node [style=none] (115) at (14, 0) {};
		\node [style=none] (117) at (8.5, 0) {$=|\Gamma|^{-1}\sum_{\beta\in\Gamma}$};
		\node [style=none] (118) at (11, 2.5) {};
		\node [style=none] (121) at (13, 2.5) {};
		\node [style=none] (122) at (11, 1) {};
		\node [style=none, label={above:$\Hc_{\id}$}] (129) at (14, 6) {};
		\node [style=square] (131) at (14, 5) {$\pi_{\Hc_{\id}}$};
		\node [style=none] (136) at (11, 0) {};
		\node [style=none] (137) at (12, -2) {};
		\node [style=none] (138) at (12, -1) {};
		\node [style=none] (139) at (13, 0) {};
		\node [style=square] (140) at (12, -2.5) {$\beta^{-1}$};
		\node [style=none] (142) at (12, -3) {};
		\node [style=none] (144) at (13, -4) {};
		\node [style=none] (145) at (14, -3) {};
		\node [style=white dot] (146) at (13, -5) {};
		\node [style=none] (147) at (11, 3.5) {};
		\node [style=none] (148) at (13, 3.5) {};
		\node [style=white dot big] (149) at (12, 5.5) {};
		\node [style=none] (150) at (12, 4.5) {};
		\node [style=square] (151) at (13, 3) {$\beta$};
		\node [style=none] (152) at (14, 1) {};
		\node [style=none] (153) at (15.5, 0) {$=$};
		\node [style=none, label={above:$\Hc_{\id}$}] (154) at (17, 6) {};
		\node [style=square] (155) at (17, 5) {$\pi_{\Hc_{\id}}$};
		\node [style=white dot] (157) at (17, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [style=mid arrow, in=270, out=30] (3) to (4.center);
		\draw (6.center) to (5);
		\draw [in=0, out=-90] (8.center) to (6.center);
		\draw [style=mid arrow, in=150, out=-90] (11.center) to (3);
		\draw [style=mid arrow, in=195, out=90] (12.center) to (14);
		\draw (18.center) to (17);
		\draw [style=mid arrow, in=270, out=30] (20) to (21.center);
		\draw (23.center) to (22);
		\draw [in=0, out=-90] (25.center) to (23.center);
		\draw [style=mid arrow, in=210, out=90, looseness=0.75] (26.center) to (27);
		\draw [style=mid arrow, in=150, out=-90] (28.center) to (20);
		\draw [style=mid arrow, in=90, out=-30, looseness=0.75] (27) to (28.center);
		\draw (35.center) to (34);
		\draw [style=mid arrow, in=270, out=30] (37) to (38.center);
		\draw (40.center) to (39);
		\draw [in=0, out=-90] (42.center) to (40.center);
		\draw [style=mid arrow, in=210, out=90, looseness=0.75] (43.center) to (44);
		\draw [style=mid arrow, in=150, out=-90] (45.center) to (37);
		\draw [style=mid arrow, in=90, out=-30, looseness=0.75] (44) to (45.center);
		\draw (52.center) to (53);
		\draw [in=90, out=-90] (13.center) to (57.center);
		\draw [in=90, out=-90, looseness=0.75] (43.center) to (55.center);
		\draw [in=90, out=-90, looseness=0.75] (26.center) to (54.center);
		\draw [style=mid arrow, in=210, out=90, looseness=0.75] (59.center) to (60);
		\draw [bend right=45, looseness=0.75] (59.center) to (63.center);
		\draw [in=0, out=-90, looseness=0.75] (64.center) to (65.center);
		\draw [style=mid arrow, in=90, out=-30, looseness=0.75] (60) to (64.center);
		\draw [in=180, out=-90] (15.center) to (1.center);
		\draw [style=end arrow, in=0, out=180] (6.center) to (12.center);
		\draw (12.center) to (4.center);
		\draw [style=end arrow, in=-180, out=0] (1.center) to (12.center);
		\draw [in=180, out=-90] (32.center) to (18.center);
		\draw [style=end arrow, in=0, out=180] (23.center) to (29.center);
		\draw (29.center) to (21.center);
		\draw [style=end arrow, in=-180, out=0] (18.center) to (29.center);
		\draw [in=180, out=-90] (49.center) to (35.center);
		\draw [style=end arrow, in=0, out=180] (40.center) to (46.center);
		\draw (46.center) to (38.center);
		\draw [style=end arrow, in=-180, out=0] (35.center) to (46.center);
		\draw (67.center) to (66);
		\draw (69.center) to (68);
		\draw (71.center) to (70);
		\draw [in=180, out=90] (15.center) to (67.center);
		\draw [in=90, out=0] (67.center) to (32.center);
		\draw [in=-180, out=90, looseness=0.75] (8.center) to (69.center);
		\draw [in=90, out=0, looseness=0.50] (69.center) to (42.center);
		\draw [in=-180, out=90] (25.center) to (71.center);
		\draw [in=90, out=0] (71.center) to (49.center);
		\draw [in=90, out=180] (65.center) to (11.center);
		\draw [in=90, out=0] (63.center) to (46.center);
		\draw (72.center) to (74);
		\draw (74) to (29.center);
		\draw [in=90, out=-90, looseness=0.75] (121.center) to (122.center);
		\draw (129.center) to (131);
		\draw [style=mid arrow, in=90, out=-15] (14) to (13.center);
		\draw [in=0, out=-90] (139.center) to (138.center);
		\draw [in=0, out=-90] (145.center) to (144.center);
		\draw (137.center) to (140);
		\draw (140) to (142.center);
		\draw [in=-90, out=90] (145.center) to (115.center);
		\draw [in=180, out=-90] (136.center) to (138.center);
		\draw (138.center) to (137.center);
		\draw [in=180, out=-90] (142.center) to (144.center);
		\draw (144.center) to (146);
		\draw (150.center) to (149);
		\draw [in=-180, out=90] (147.center) to (150.center);
		\draw [in=90, out=0] (150.center) to (148.center);
		\draw (147.center) to (118.center);
		\draw (148.center) to (151);
		\draw (151) to (121.center);
		\draw (122.center) to (136.center);
		\draw (152.center) to (131);
		\draw [in=-75, out=90, looseness=0.75] (139.center) to (152.center);
		\draw (154.center) to (155);
		\draw (157) to (155);
		\draw [in=90, out=-90, looseness=0.75] (118.center) to (115.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pants-decomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=big white circle] (2) at (0, 0) {$A$};
		\node [style=big white circle] (4) at (0, 0) {$B_4$};
		\node [style=none] (5) at (-4, 2) {};
		\node [style=none] (6) at (0, -4) {};
		\node [style=none] (7) at (4, 2) {};
		\node [style=none] (8) at (8, -3.5) {$\varphi$};
		\node [style=none] (9) at (-6.75, -5.5) {$\omega$};
		\node [style=none] (11) at (10, -2) {};
		\node [style=none] (12) at (-10, -2) {};
		\node [style=none] (13) at (-6, -8) {};
		\node [style=none] (14) at (6, -8) {};
		\node [style=none] (15) at (4, 10) {};
		\node [style=none] (16) at (-4, 10) {};
		\node [style=big white circle] (17) at (7, -2.5) {$A_1$};
		\node [style=big white circle] (18) at (2, 4) {$A_3$};
		\node [style=big white circle] (19) at (-5.5, -5) {$A_2$};
		\node [style=big white circle] (20) at (-4.5, -1) {$B_2$};
		\node [style=big white circle] (21) at (3, -3.5) {$B_1$};
		\node [style=big white circle] (22) at (-2, 8) {$B_3$};
		\node [style=none] (23) at (8, -5) {};
		\node [style=none] (24) at (-8, -5) {};
		\node [style=none] (25) at (-7, 0) {};
		\node [style=none] (26) at (-3, -6) {};
		\node [style=none] (27) at (3, -6) {};
		\node [style=none] (28) at (7, 0) {};
		\node [style=none] (29) at (4, 6) {};
		\node [style=none] (30) at (-4, 6) {};
		\node [style=none] (31) at (0, 10) {};
		\node [style=none] (32) at (6.5, -1.5) {$\xi$};
		\node [style=none] (33) at (6, -3.5) {$\varphi\, \xi^{-1}$};
		\node [style=none] (34) at (-6, -3.5) {$\omega\, \lambda^{-1}$};
		\node [style=none] (35) at (-4, -5) {$\lambda$};
		\node [style=none] (36) at (3, -1.5) {$\xi\, \varphi\, \xi^{-1}$};
		\node [style=none] (37) at (-1.75, 0.75) {$\lambda\,\omega\, \lambda^{-1}$};
		\node [style=none] (38) at (-5.5, 0) {$\lambda$};
		\node [style=none] (39) at (2.5, -5) {$\xi$};
		\node [style=none] (40) at (7.5, 3) {$(\gamma=\lambda\, \omega\, \lambda^{-1}\, \xi\, \omega\, \xi^{-1})$};
		\node [style=none] (41) at (3.5, 4.5) {$\zeta$};
		\node [style=none] (42) at (1.25, 5.75) {$\gamma\, \zeta^{-1}$};
		\node [style=none] (44) at (-2.75, 6.5) {$\zeta$};
		\node [style=none] (45) at (-8.75, -5.75) {in};
		\node [style=none] (46) at (8.75, -5.75) {in};
		\node [style=none] (47) at (0, 11) {out};
		\node [style=none] (48) at (0, 1.5) {$\gamma$};
		\node [style=none] (49) at (0, 8.5) {$\zeta\,\gamma\, \zeta^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (5.center) to (6.center);
		\draw [style=blue] (6.center) to (7.center);
		\draw [style=blue] (7.center) to (5.center);
		\draw [style=blue] (16.center) to (5.center);
		\draw [style=blue] (5.center) to (12.center);
		\draw [style=blue] (15.center) to (7.center);
		\draw [style=blue] (7.center) to (11.center);
		\draw [style=blue] (12.center) to (6.center);
		\draw [style=blue] (6.center) to (13.center);
		\draw [style=blue] (6.center) to (14.center);
		\draw [style=blue] (5.center) to (15.center);
		\draw [style=blue] (7.center) to (14.center);
		\draw [style=red mid arrow] (23.center) to (17);
		\draw [style=red mid arrow] (17) to (28.center);
		\draw [style=red mid arrow] (17) to (21);
		\draw [style=red mid arrow] (27.center) to (21);
		\draw [style=red mid arrow] (21) to (4);
		\draw [style=red mid arrow] (20) to (4);
		\draw [style=red mid arrow] (19) to (20);
		\draw [style=red mid arrow] (19) to (26.center);
		\draw [style=red mid arrow] (24.center) to (19);
		\draw [style=red mid arrow] (25.center) to (20);
		\draw [style=red mid arrow] (30.center) to (22);
		\draw [style=red mid arrow] (18) to (22);
		\draw [style=red mid arrow] (4) to (18);
		\draw [style=red mid arrow] (18) to (29.center);
		\draw [style=red mid arrow] (22) to (31.center);
		\draw (16.center) to (15.center);
		\draw (12.center) to (13.center);
		\draw (11.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pants-horizontal-decomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (-1.5, 0.75) {};
		\node [style=none] (6) at (-1.5, -0.75) {};
		\node [style=none] (7) at (-2.25, 0) {};
		\node [style=none] (11) at (2.25, 0) {};
		\node [style=none] (12) at (1.5, 0.75) {};
		\node [style=none] (14) at (1.5, -0.75) {};
		\node [style=none] (15) at (0.75, 0) {};
		\node [style=none] (25) at (0, 3) {};
		\node [style=none] (26) at (3, 0) {};
		\node [style=none] (28) at (-3, 0) {};
		\node [style=none] (29) at (0, -3) {};
		\node [style=none] (30) at (-1.25, 2.75) {};
		\node [style=none] (31) at (1.25, 2.75) {};
		\node [style=none] (32) at (-1.25, -2.75) {};
		\node [style=none] (33) at (1.25, -2.75) {};
		\node [style=none] (34) at (-0.75, -1.75) {$X$};
		\node [style=none] (35) at (0.75, -1.75) {$X'$};
		\node [style=none] (36) at (0.75, 1.75) {$Y'$};
		\node [style=none] (37) at (-0.75, 1.75) {$Y$};
		\node [style=none] (42) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=180] (6.center) to (7.center);
		\draw [in=-90, out=180] (14.center) to (15.center);
		\draw [in=-90, out=180] (29.center) to (28.center);
		\draw [style=red mid arrow] (4.center) to (30.center);
		\draw [style=red mid arrow] (12.center) to (31.center);
		\draw [style=red mid arrow] (33.center) to (14.center);
		\draw [style=red mid arrow] (32.center) to (6.center);
		\draw [in=90, out=0] (4.center) to (3.center);
		\draw [in=-90, out=0] (6.center) to (3.center);
		\draw [in=90, out=180] (4.center) to (7.center);
		\draw [in=90, out=0] (12.center) to (11.center);
		\draw [in=-90, out=0] (14.center) to (11.center);
		\draw [in=90, out=180] (12.center) to (15.center);
		\draw [in=90, out=-180] (25.center) to (28.center);
		\draw [in=90, out=0] (25.center) to (26.center);
		\draw [in=-90, out=0] (29.center) to (26.center);
		\draw [style=blue] (28.center) to (7.center);
		\draw [style=blue] (3.center) to (42.center);
		\draw [style=blue] (42.center) to (15.center);
		\draw [style=blue] (42.center) to (25.center);
		\draw [style=blue] (42.center) to (29.center);
		\draw [style=blue] (11.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pants-horizontal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (-1.25, 0.75) {};
		\node [style=none] (6) at (-1.25, -0.75) {};
		\node [style=none] (7) at (-2, 0) {};
		\node [style=none] (11) at (2, 0) {};
		\node [style=none] (12) at (1.25, 0.75) {};
		\node [style=none] (14) at (1.25, -0.75) {};
		\node [style=none] (15) at (0.5, 0) {};
		\node [style=none] (25) at (0, 3) {};
		\node [style=none] (26) at (3, 0) {};
		\node [style=none] (28) at (-3, 0) {};
		\node [style=none] (29) at (0, -3) {};
		\node [style=none] (30) at (-1.25, 2.75) {};
		\node [style=none] (31) at (1.25, 2.75) {};
		\node [style=none] (32) at (-1.25, -2.75) {};
		\node [style=none] (33) at (1.25, -2.75) {};
		\node [style=none] (34) at (-0.75, -1.75) {$X$};
		\node [style=none] (35) at (1.75, -1.75) {$X'$};
		\node [style=none] (36) at (1.75, 1.75) {$Y'$};
		\node [style=none] (37) at (-0.75, 1.75) {$Y$};
		\node [style=none] (38) at (-1.25, 0) {in};
		\node [style=none] (39) at (1.25, 0) {in};
		\node [style=none] (40) at (-4, 0) {out};
		\node [style=none] (41) at (-2.25, 1) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=180] (6.center) to (7.center);
		\draw [in=-90, out=180] (14.center) to (15.center);
		\draw [in=-90, out=180] (29.center) to (28.center);
		\draw [style=red mid arrow] (4.center) to (30.center);
		\draw [style=red mid arrow] (12.center) to (31.center);
		\draw [style=red mid arrow] (33.center) to (14.center);
		\draw [style=red mid arrow] (32.center) to (6.center);
		\draw [in=90, out=0] (4.center) to (3.center);
		\draw [in=-90, out=0] (6.center) to (3.center);
		\draw [in=90, out=180] (4.center) to (7.center);
		\draw [in=90, out=0] (12.center) to (11.center);
		\draw [in=-90, out=0] (14.center) to (11.center);
		\draw [in=90, out=180] (12.center) to (15.center);
		\draw [in=90, out=-180] (25.center) to (28.center);
		\draw [in=90, out=0] (25.center) to (26.center);
		\draw [in=-90, out=0] (29.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pants-vertical-decomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0.75, -1.25) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (6) at (0, -2) {};
		\node [style=none] (7) at (-0.75, -1.25) {};
		\node [style=none] (11) at (0.75, 1.25) {};
		\node [style=none] (12) at (0, 2) {};
		\node [style=none] (14) at (0, 0.5) {};
		\node [style=none] (15) at (-0.75, 1.25) {};
		\node [style=none] (25) at (0, 3) {};
		\node [style=none] (26) at (3, 0) {};
		\node [style=none] (28) at (-3, 0) {};
		\node [style=none] (29) at (0, -3) {};
		\node [style=none] (30) at (0.5, 2.5) {$Z$};
		\node [style=none] (31) at (0.5, 0) {$Y$};
		\node [style=none] (32) at (0.5, -2.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=180] (6.center) to (7.center);
		\draw [in=-90, out=180] (14.center) to (15.center);
		\draw [in=-90, out=180] (29.center) to (28.center);
		\draw [in=90, out=0] (4.center) to (3.center);
		\draw [in=-90, out=0] (6.center) to (3.center);
		\draw [in=90, out=180] (4.center) to (7.center);
		\draw [in=90, out=0] (12.center) to (11.center);
		\draw [in=-90, out=0] (14.center) to (11.center);
		\draw [in=90, out=180] (12.center) to (15.center);
		\draw [in=90, out=-180] (25.center) to (28.center);
		\draw [in=90, out=0] (25.center) to (26.center);
		\draw [in=-90, out=0] (29.center) to (26.center);
		\draw [style=red mid arrow] (29.center) to (6.center);
		\draw [style=red mid arrow] (4.center) to (14.center);
		\draw [style=red mid arrow] (12.center) to (25.center);
		\draw [style=blue] (28.center) to (15.center);
		\draw [style=blue] (11.center) to (26.center);
		\draw [style=blue] (28.center) to (7.center);
		\draw [style=blue] (3.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pants-vertical.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0.75, -1.25) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (6) at (0, -2) {};
		\node [style=none] (7) at (-0.75, -1.25) {};
		\node [style=none] (11) at (0.75, 1.25) {};
		\node [style=none] (12) at (0, 2) {};
		\node [style=none] (14) at (0, 0.5) {};
		\node [style=none] (15) at (-0.75, 1.25) {};
		\node [style=none] (25) at (0, 3) {};
		\node [style=none] (26) at (3, 0) {};
		\node [style=none] (28) at (-3, 0) {};
		\node [style=none] (29) at (0, -3) {};
		\node [style=none] (30) at (0.5, 2.5) {$Z$};
		\node [style=none] (31) at (0.5, 0) {$Y$};
		\node [style=none] (32) at (0.5, -2.5) {$X$};
		\node [style=none] (33) at (-2, 0) {$c$};
		\node [style=none] (34) at (0, -1.25) {in};
		\node [style=none] (35) at (0, 1.25) {in};
		\node [style=none] (36) at (-4, 0) {out};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=180] (6.center) to (7.center);
		\draw [in=-90, out=180] (14.center) to (15.center);
		\draw [in=-90, out=180] (29.center) to (28.center);
		\draw [in=90, out=0] (4.center) to (3.center);
		\draw [in=-90, out=0] (6.center) to (3.center);
		\draw [in=90, out=180] (4.center) to (7.center);
		\draw [in=90, out=0] (12.center) to (11.center);
		\draw [in=-90, out=0] (14.center) to (11.center);
		\draw [in=90, out=180] (12.center) to (15.center);
		\draw [in=90, out=-180] (25.center) to (28.center);
		\draw [in=90, out=0] (25.center) to (26.center);
		\draw [in=-90, out=0] (29.center) to (26.center);
		\draw [style=red mid arrow] (29.center) to (6.center);
		\draw [style=red mid arrow] (4.center) to (14.center);
		\draw [style=red mid arrow] (12.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pi-iota-id-KLK-easy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-13, 0) {$\pi\circ\iota=\lim\limits_{a\to0}$};
		\node [style=none, label={below:$K$}] (11) at (-10, -2.5) {};
		\node [style=none] (12) at (-9, -1.5) {};
		\node [style=white dot big] (17) at (-9, -2.5) {};
		\node [style=none, label={above:$K$}] (30) at (-10, 1.5) {};
		\node [style=none] (31) at (-10, 0.5) {};
		\node [style=none] (33) at (-8.5, -0.5) {};
		\node [style=none, label={below:$H$}] (34) at (-8, -2.5) {};
		\node [style=none, label={above:$H$}] (35) at (-8, 1.5) {};
		\node [style=none] (36) at (-6, 0) {$=\lim\limits_{a\to0}$};
		\node [style=none, label={below:$K$}] (37) at (-4, -2.5) {};
		\node [style=none] (38) at (-3, -1.5) {};
		\node [style=white dot big] (39) at (-3, -2.5) {};
		\node [style=none, label={above:$K$}] (40) at (-4, 1.5) {};
		\node [style=none] (41) at (-4, 0.5) {};
		\node [style=none] (43) at (-2.5, -1) {};
		\node [style=none, label={below:$H$}] (44) at (-2, -2.5) {};
		\node [style=none, label={above:$H$}] (45) at (-2, 1.5) {};
		\node [style=none] (46) at (-3, -0.5) {};
		\node [style=none] (47) at (-3.5, -1) {};
		\node [style=none] (48) at (0, 0) {$=\lim\limits_{a\to0}$};
		\node [style=none, label={below:$K$}] (49) at (2, -2.5) {};
		\node [style=none] (50) at (3, -0.5) {};
		\node [style=white dot big] (51) at (3, -1.5) {};
		\node [style=none, label={above:$K$}] (52) at (2, 1.5) {};
		\node [style=none] (53) at (2, 0.5) {};
		\node [style=none, label={below:$H$}] (56) at (4, -2.5) {};
		\node [style=none, label={above:$H$}] (57) at (4, 1.5) {};
		\node [style=none] (58) at (3, -0.5) {};
		\node [style=none] (59) at (6, 0) {$=\id_{K\otimes H}$};
		\node [style=none] (60) at (-10, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (17);
		\draw [style=end arrow, in=360, out=90] (33.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (34.center) to (35.center);
		\draw [in=0, out=-90, looseness=0.75] (33.center) to (12.center);
		\draw (38.center) to (39);
		\draw (41.center) to (40.center);
		\draw (44.center) to (45.center);
		\draw [in=0, out=-90, looseness=0.75] (43.center) to (38.center);
		\draw [in=180, out=-90, looseness=0.75] (47.center) to (38.center);
		\draw [in=90, out=0] (46.center) to (43.center);
		\draw [in=90, out=180] (46.center) to (47.center);
		\draw [style=end arrow, in=0, out=90, looseness=0.75] (46.center) to (41.center);
		\draw (50.center) to (51);
		\draw (53.center) to (52.center);
		\draw (56.center) to (57.center);
		\draw [style=end arrow, in=0, out=90, looseness=0.75] (58.center) to (53.center);
		\draw (41.center) to (37.center);
		\draw (53.center) to (49.center);
		\draw (31.center) to (60.center);
		\draw (60.center) to (11.center);
		\draw [style=end arrow, in=0, out=180] (12.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pi-iota-id-KLK.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-5, 2) {};
		\node [style=none, label={above:$H$}] (5) at (-2, 3) {};
		\node [style=none, label={below:$L$}] (19) at (-5, -3) {};
		\node [style=none, label={below:$H$}] (20) at (-3, -3) {};
		\node [style=none, label={below:$H$}] (21) at (-2, -3) {};
		\node [style=none] (22) at (-6, 0) {};
		\node [style=none] (24) at (-3, 0) {};
		\node [style=none] (25) at (-2, 0) {};
		\node [style=none] (26) at (-5, -2.5) {};
		\node [style=black dot small] (27) at (-4.5, -2) {};
		\node [style=white dot big] (28) at (-4, -1.25) {};
		\node [style=none] (29) at (-3, -0.5) {};
		\node [style=none] (36) at (-7.5, 0) {$\pi\circ\iota=$};
		\node [style=none] (37) at (-5, -1.25) {};
		\node [style=none, label={above:$L$}] (38) at (-5, 3) {};
		\node [style=none, label={above:$H$}] (39) at (-3, 3) {};
		\node [style=none] (40) at (-4, 1.75) {};
		\node [style=black dot small] (41) at (-4.75, 0) {};
		\node [style=none] (42) at (1, 2) {};
		\node [style=none, label={above:$H$}] (43) at (4, 3) {};
		\node [style=none, label={below:$L$}] (44) at (1, -3) {};
		\node [style=none, label={below:$H$}] (45) at (3, -3) {};
		\node [style=none, label={below:$H$}] (46) at (4, -3) {};
		\node [style=none] (47) at (0, 0) {};
		\node [style=none] (48) at (3, 0) {};
		\node [style=none] (49) at (4, 0) {};
		\node [style=none] (50) at (1, -2.5) {};
		\node [style=black dot small] (51) at (1.75, -0.75) {};
		\node [style=white dot big] (52) at (2.25, 0) {};
		\node [style=none] (53) at (3, 0) {};
		\node [style=none] (54) at (-1, 0) {$=$};
		\node [style=none] (55) at (1.25, 0) {};
		\node [style=none, label={above:$L$}] (56) at (1, 3) {};
		\node [style=none, label={above:$H$}] (57) at (3, 3) {};
		\node [style=none] (58) at (2.25, 1.5) {};
		\node [style=none] (59) at (1.75, 0.75) {};
		\node [style=black dot small] (60) at (1.25, -1.5) {};
		\node [style=none] (61) at (0.75, 0.5) {};
		\node [style=none] (62) at (7, 2) {};
		\node [style=none, label={above:$H$}] (63) at (10, 3) {};
		\node [style=none, label={below:$L$}] (64) at (7, -3) {};
		\node [style=none, label={below:$H$}] (65) at (9, -3) {};
		\node [style=none, label={below:$H$}] (66) at (10, -3) {};
		\node [style=none] (67) at (6, 0) {};
		\node [style=none] (68) at (9, 0) {};
		\node [style=none] (69) at (10, 0) {};
		\node [style=none] (70) at (7, -2.5) {};
		\node [style=none] (73) at (9, 0) {};
		\node [style=none] (74) at (5, 0) {$=$};
		\node [style=none, label={above:$L$}] (76) at (7, 3) {};
		\node [style=none, label={above:$H$}] (77) at (9, 3) {};
		\node [style=none] (78) at (8.25, 1.5) {};
		\node [style=none] (79) at (7.75, 0.75) {};
		\node [style=black dot small] (80) at (7.25, -1.5) {};
		\node [style=none] (81) at (6.75, 0.5) {};
		\node [style=white dot big] (82) at (7.75, 0.75) {};
		\node [style=white dot big] (83) at (7.75, -0.75) {$\varepsilon_H$};
		\node [style=none] (84) at (12, 0) {$=\id_{K\otimes H}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-90] (22.center) to (26.center);
		\draw (26.center) to (19.center);
		\draw [in=90, out=-90, looseness=0.75] (27) to (20.center);
		\draw [in=-90, out=0] (27) to (28);
		\draw [in=270, out=0] (26.center) to (24.center);
		\draw [style=end arrow, in=-180, out=75] (28) to (29.center);
		\draw (25.center) to (21.center);
		\draw (1.center) to (38.center);
		\draw [in=-90, out=90] (37.center) to (41);
		\draw [in=-90, out=0, looseness=0.75] (41) to (39.center);
		\draw [style=end arrow, in=-135, out=135] (41) to (40.center);
		\draw [in=-90, out=-180, looseness=0.75] (27) to (37.center);
		\draw [in=-180, out=90] (22.center) to (1.center);
		\draw (25.center) to (5.center);
		\draw [in=90, out=0] (1.center) to (24.center);
		\draw [in=-180, out=-90] (47.center) to (50.center);
		\draw (50.center) to (44.center);
		\draw [in=-90, out=0] (51) to (52);
		\draw [in=270, out=0] (50.center) to (48.center);
		\draw (49.center) to (46.center);
		\draw (42.center) to (56.center);
		\draw [in=-90, out=-180] (51) to (55.center);
		\draw [in=-180, out=90] (47.center) to (42.center);
		\draw (49.center) to (43.center);
		\draw [in=90, out=0] (42.center) to (48.center);
		\draw [in=180, out=90] (55.center) to (59.center);
		\draw [in=90, out=0] (59.center) to (52);
		\draw [in=-90, out=0] (60) to (51);
		\draw [in=90, out=-90, looseness=0.75] (60) to (45.center);
		\draw [in=180, out=-90, looseness=0.75] (61.center) to (60);
		\draw [in=-90, out=90, looseness=0.75] (61.center) to (57.center);
		\draw [style=end arrow, in=225, out=90, looseness=1.25] (59.center) to (58.center);
		\draw [in=-180, out=-90] (67.center) to (70.center);
		\draw (70.center) to (64.center);
		\draw [in=270, out=0] (70.center) to (68.center);
		\draw (69.center) to (66.center);
		\draw (62.center) to (76.center);
		\draw [in=-180, out=90] (67.center) to (62.center);
		\draw (69.center) to (63.center);
		\draw [in=90, out=0] (62.center) to (68.center);
		\draw [in=90, out=-90, looseness=0.75] (80) to (65.center);
		\draw [in=180, out=-90, looseness=0.75] (81.center) to (80);
		\draw [in=-90, out=90, looseness=0.75] (81.center) to (77.center);
		\draw [style=end arrow, in=225, out=90, looseness=1.25] (79.center) to (78.center);
		\draw [in=0, out=-90, looseness=1.25] (83) to (80);
	\end{pgfonlayer}
\end{tikzpicture}


==> q-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={below:$X$}] (0) at (3.5, -0.75) {};
		\node [style=none, label={above:$X$}] (2) at (3.5, 0.75) {};
		\node [style=none] (3) at (-3.5, 0) {$Q_{a+a',b+b'}^X:=\rho^X_{a,b}\circ\left( \eta_{a'}^A\otimes\id_X\otimes\eta_{b'}^B \right)=$};
		\node [style=black dot small] (4) at (3.5, 0) {};
		\node [style=none] (5) at (5.5, 0) {\scriptsize{$a+a',b+b'$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4);
		\draw (4) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> rel-tensor-prod-action.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (-3.5, 0) {$\rho_{a,c}^{X\otimes_B Y}=\lim\limits_{b_i\to0}$};
		\node [style=none] (55) at (0, 0.75) {\scriptsize{$a,b_1$}};
		\node [style=none] (57) at (2.5, -2) {};
		\node [style=none] (58) at (1.75, -1) {};
		\node [style=none] (59) at (3.25, -1) {};
		\node [style=flat box 2] (60) at (2.5, -1.5) {$\iota$};
		\node [style=none] (61) at (1, 0.5) {};
		\node [style=none] (62) at (4, 0.5) {};
		\node [style=none] (63) at (3.25, 1.5) {};
		\node [style=none] (64) at (1.75, 1.5) {};
		\node [style=none] (65) at (2.5, 2.5) {};
		\node [style=flat box 2] (66) at (2.5, 2) {$\pi$};
		\node [style=none, label={above:$X\otimes_B Y$}] (67) at (2.5, 3) {};
		\node [style=none, label={below:$X\otimes_B Y$}] (68) at (2.5, -2.5) {};
		\node [style=none, label={below:$A$}] (69) at (0, -2.5) {};
		\node [style=none, label={below:$C$}] (70) at (5, -2.5) {};
		\node [style=white dot] (71) at (1.75, -0.25) {};
		\node [style=white dot] (72) at (3.25, -0.25) {};
		\node [style=none] (73) at (5, 0.75) {\scriptsize{$b_1,c$}};
		\node [style=none] (74) at (2, 0.25) {\scriptsize{$b_2$}};
		\node [style=none] (75) at (3, 0.25) {\scriptsize{$b_2$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=end arrow, in=-180, out=90, looseness=0.75] (69.center) to (61.center);
		\draw [style=end arrow, bend right=45, looseness=1.25] (71) to (61.center);
		\draw [style=end arrow, bend left=45, looseness=1.25] (72) to (62.center);
		\draw [style=end arrow, in=0, out=90, looseness=0.75] (70.center) to (62.center);
		\draw (68.center) to (57.center);
		\draw [in=-90, out=90] (59.center) to (62.center);
		\draw [in=-90, out=90] (58.center) to (61.center);
		\draw [in=-90, out=90] (61.center) to (64.center);
		\draw [in=-90, out=105] (62.center) to (63.center);
		\draw (65.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> rel-tensor-prod-idempot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-2, 0) {$\Dc^{X,Y}_0=\lim\limits_{a,b_i,c\to0}$};
		\node [style=none, label={above:$X$}] (17) at (1.5, 1) {};
		\node [style=none] (18) at (1.5, 0) {};
		\node [style=none, label={below:$X$}] (19) at (1.5, -1) {};
		\node [style=none] (20) at (2.25, 0.5) {\scriptsize{$a,b_1$}};
		\node [style=none] (21) at (2.5, -1) {};
		\node [style=none] (22) at (3.5, 0) {};
		\node [style=none, label={above:$Y$}] (23) at (3.5, 1) {};
		\node [style=none, label={below:$Y$}] (24) at (3.5, -1) {};
		\node [style=white dot] (26) at (2.5, -1.5) {};
		\node [style=none] (27) at (4.25, 0.5) {\scriptsize{$b_4,c$}};
		\node [style=none] (28) at (2, -1) {\scriptsize{$b_2$}};
		\node [style=none] (29) at (2, -1.5) {\scriptsize{$b_3$}};
		\node [style=white dot] (30) at (4, -1) {};
		\node [style=white dot] (31) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (18.center);
		\draw (19.center) to (18.center);
		\draw (21.center) to (26);
		\draw (22.center) to (24.center);
		\draw (23.center) to (22.center);
		\draw [style=end arrow, in=-180, out=0] (21.center) to (22.center);
		\draw [style=end arrow, in=0, out=180] (21.center) to (18.center);
		\draw [style=end arrow, in=-180, out=90] (31) to (18.center);
		\draw [style=end arrow, in=0, out=90] (30) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> semidirect-product.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={below:$H$}] (4) at (-1, -2) {};
		\node [style=none, label={below:$L$}] (14) at (0.5, -2) {};
		\node [style=none] (30) at (0, 0.25) {};
		\node [style=none, label={above:$L$}] (41) at (-1, 1.5) {};
		\node [style=none, label={above:$H$}] (45) at (0.5, 1.5) {};
		\node [style=none, label={below:$H$}] (47) at (1.5, -2) {};
		\node [style=none] (48) at (0.5, 0.75) {};
		\node [style=none] (50) at (-0.5, 0.25) {};
		\node [style=none] (51) at (-1, 0.75) {};
		\node [style=black dot small] (52) at (-1, -1.25) {};
		\node [style=none, label={below:$L$}] (53) at (-2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=90, looseness=0.75] (47.center) to (48.center);
		\draw [in=-180, out=90] (30.center) to (48.center);
		\draw [in=0, out=90] (50.center) to (51.center);
		\draw (51.center) to (41.center);
		\draw (52) to (4.center);
		\draw [in=90, out=-90] (50.center) to (14.center);
		\draw (45.center) to (48.center);
		\draw [in=0, out=-90] (30.center) to (52);
		\draw [in=-180, out=90, looseness=0.75] (53.center) to (51.center);
		\draw [style=end arrow, in=-180, out=180, looseness=1.25] (52) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> trivalent-junctions-cut-mor-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (68) at (-12, 0) {$\displaystyle{\frac1{|\Gamma|}}$};
		\node [style=flat box] (69) at (-4.5, -2.5) {$\iota_A$};
		\node [style=none] (71) at (-4.5, -3) {};
		\node [style=white dot] (73) at (-4.5, -3.5) {};
		\node [style=none] (75) at (-4.5, -2) {};
		\node [style=none] (79) at (-2.5, -2) {};
		\node [style=white dot big] (87) at (-10, -0.5) {};
		\node [style=none] (88) at (-10, 0) {};
		\node [style=none] (96) at (-10, -1) {};
		\node [style=none] (98) at (-9, 0) {};
		\node [style=white dot big] (99) at (-8, -0.5) {};
		\node [style=none] (100) at (-8, 0) {};
		\node [style=none] (106) at (-11, 0) {};
		\node [style=none] (107) at (-9, 1) {};
		\node [style=white dot big] (108) at (-4.5, -0.5) {};
		\node [style=none] (109) at (-4.5, 0) {};
		\node [style=white dot big] (116) at (-2.5, -0.5) {};
		\node [style=none] (127) at (-5, 1) {};
		\node [style=none] (133) at (-6.5, -2) {};
		\node [style=none] (136) at (-7, 1) {};
		\node [style=none] (137) at (-8, 2) {};
		\node [style=none] (140) at (-3.5, 1) {};
		\node [style=none] (196) at (-2.5, 0) {};
		\node [style=none] (198) at (-2, 1) {};
		\node [style=none] (200) at (-4.5, -1) {};
		\node [style=none] (201) at (-3.5, 0) {};
		\node [style=none] (202) at (-6.5, 0) {};
		\node [style=none] (203) at (-6, 1) {};
		\node [style=none] (204) at (-5.5, 0) {};
		\node [style=white dot big] (205) at (0.5, -0.5) {};
		\node [style=none] (206) at (0.5, 0) {};
		\node [style=white dot big] (208) at (2.5, -0.5) {};
		\node [style=none] (212) at (0, 1) {};
		\node [style=none] (215) at (1.5, 1) {};
		\node [style=none] (222) at (0.5, -1) {};
		\node [style=none] (223) at (1.5, 0) {};
		\node [style=none] (224) at (-1.5, 0) {};
		\node [style=none] (225) at (-1, 1) {};
		\node [style=none] (226) at (-0.5, 0) {};
		\node [style=none] (240) at (-10.5, 1) {};
		\node [style=none] (241) at (-7.5, 1) {};
		\node [style=white dot big] (252) at (-1, 2.5) {};
		\node [style=none] (253) at (-1, 2) {};
		\node [style=white dot big] (258) at (-7.75, 3.5) {};
		\node [style=none] (259) at (-7.75, 3) {};
		\node [style=white dot big] (260) at (-2, 3.5) {};
		\node [style=none] (261) at (-2, 3) {};
		\node [style=none] (263) at (2.5, 0) {};
		\node [style=none] (264) at (3, 1) {};
		\node [style=none, label={above:$L_{\varphi\,\omega^{-1}}$}] (265) at (-3.5, 3.5) {};
		\node [style=none, label={above:$L_{\omega}$}] (266) at (1.5, 3.5) {};
		\node [style=none, label={above:$\bar{L}_{\varphi}$}] (267) at (-11, 3.5) {};
		\node [style=flat box] (268) at (9, -2.5) {$\iota_A$};
		\node [style=none] (269) at (9, -3) {};
		\node [style=white dot] (270) at (9, -3.5) {};
		\node [style=none] (271) at (9, -2) {};
		\node [style=none] (272) at (11, -2) {};
		\node [style=none] (273) at (7, -2) {};
		\node [style=none] (274) at (11, -0.5) {};
		\node [style=none] (275) at (7, 1.5) {};
		\node [style=white dot big] (276) at (8, 0) {};
		\node [style=none] (277) at (8, 0.5) {};
		\node [style=none] (278) at (9, 1.5) {};
		\node [style=white dot big] (279) at (10, 0) {};
		\node [style=none] (280) at (11, 1.5) {};
		\node [style=none] (281) at (10, 0.5) {};
		\node [style=white dot big] (282) at (8.5, -1.5) {};
		\node [style=none] (283) at (8.5, -1) {};
		\node [style=none] (284) at (5, 0) {$=\displaystyle{\frac1{|\Gamma|}}$};
		\node [style=none, label={above:$L_{\varphi\,\omega^{-1}}$}] (285) at (9, 3.5) {};
		\node [style=none, label={above:$L_{\omega}$}] (286) at (11, 3.5) {};
		\node [style=none, label={above:$\bar{L}_{\varphi}$}] (287) at (7, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (71.center) to (73);
		\draw (88.center) to (87);
		\draw [style=mid arrow, in=270, out=0] (96.center) to (98.center);
		\draw (100.center) to (99);
		\draw (109.center) to (108);
		\draw [in=90, out=-90] (136.center) to (133.center);
		\draw [in=180, out=-90] (127.center) to (109.center);
		\draw [style=mid arrow, in=180, out=-90] (106.center) to (96.center);
		\draw [style=mid arrow, in=180, out=90] (107.center) to (137.center);
		\draw [in=0, out=-90] (198.center) to (196.center);
		\draw [style=mid arrow, in=270, out=0] (200.center) to (201.center);
		\draw [style=mid arrow, in=180, out=90, looseness=0.75] (202.center) to (203.center);
		\draw [style=mid arrow, in=180, out=-90] (204.center) to (200.center);
		\draw [style=mid arrow, in=90, out=0, looseness=0.75] (203.center) to (204.center);
		\draw (206.center) to (205);
		\draw [in=180, out=-90] (212.center) to (206.center);
		\draw [style=mid arrow, in=270, out=0] (222.center) to (223.center);
		\draw [style=mid arrow, in=180, out=90, looseness=0.75] (224.center) to (225.center);
		\draw [style=mid arrow, in=-180, out=-90] (226.center) to (222.center);
		\draw [style=mid arrow, in=90, out=0, looseness=0.75] (225.center) to (226.center);
		\draw (253.center) to (252);
		\draw (259.center) to (258);
		\draw (261.center) to (260);
		\draw [in=90, out=-90, looseness=0.75] (202.center) to (75.center);
		\draw [in=90, out=-90, looseness=0.75] (224.center) to (79.center);
		\draw [style=mid arrow, in=90, out=0] (137.center) to (136.center);
		\draw [in=0, out=-90] (264.center) to (263.center);
		\draw [in=180, out=90] (198.center) to (253.center);
		\draw [in=90, out=0] (253.center) to (212.center);
		\draw [in=90, out=0] (259.center) to (127.center);
		\draw (267.center) to (106.center);
		\draw (265.center) to (140.center);
		\draw (215.center) to (266.center);
		\draw [in=180, out=-90] (240.center) to (88.center);
		\draw [style=end arrow, in=0, out=180] (100.center) to (107.center);
		\draw [in=0, out=-90] (241.center) to (100.center);
		\draw (107.center) to (98.center);
		\draw (196.center) to (116);
		\draw [style=end arrow, in=0, out=180] (196.center) to (140.center);
		\draw (140.center) to (201.center);
		\draw [style=end arrow, in=-180, out=0] (109.center) to (140.center);
		\draw [style=end arrow, in=-180, out=0] (88.center) to (107.center);
		\draw (263.center) to (208);
		\draw [style=end arrow, in=0, out=180] (263.center) to (215.center);
		\draw (215.center) to (223.center);
		\draw [style=end arrow, in=180, out=0] (206.center) to (215.center);
		\draw [in=180, out=90] (240.center) to (259.center);
		\draw [in=-180, out=90, looseness=0.75] (241.center) to (261.center);
		\draw [in=90, out=0, looseness=0.75] (261.center) to (264.center);
		\draw (269.center) to (270);
		\draw (277.center) to (276);
		\draw [style=end arrow, in=360, out=-180] (277.center) to (275.center);
		\draw [style=end arrow, in=-180, out=0] (281.center) to (280.center);
		\draw (281.center) to (279);
		\draw [style=end arrow, in=360, out=-180] (281.center) to (278.center);
		\draw (280.center) to (272.center);
		\draw (275.center) to (273.center);
		\draw (278.center) to (271.center);
		\draw [style=end arrow, in=-180, out=0] (277.center) to (278.center);
		\draw (283.center) to (282);
		\draw [style=end arrow, in=-180, out=180, looseness=1.50] (283.center) to (275.center);
		\draw [style=end arrow, in=0, out=0, looseness=1.50] (283.center) to (280.center);
		\draw (287.center) to (275.center);
		\draw (285.center) to (278.center);
		\draw (286.center) to (280.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> trivalent-junctions-cut.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-5, -2) {};
		\node [style=none] (2) at (-3, 1) {};
		\node [style=big white circle] (6) at (-5, 0) {$A$};
		\node [style=none] (7) at (-7, 1) {};
		\node [style=big white circle] (9) at (-5, 0) {$A$};
		\node [style=none] (10) at (-9, -2) {};
		\node [style=none] (11) at (-5, 4) {};
		\node [style=none] (12) at (-1, -2) {};
		\node [style=none] (13) at (-5.5, -1.5) {$\varphi$};
		\node [style=none] (14) at (-3.5, 0) {$\omega$};
		\node [style=none] (15) at (-6.5, 0) {$\gamma$};
		\node [style=none] (16) at (5, -2) {};
		\node [style=none] (17) at (7, 1) {};
		\node [style=big white circle] (18) at (5, 0) {$A$};
		\node [style=none] (19) at (3, 1) {};
		\node [style=big white circle] (20) at (5, 0) {$B$};
		\node [style=none] (21) at (1, -2) {};
		\node [style=none] (22) at (5, 4) {};
		\node [style=none] (23) at (9, -2) {};
		\node [style=none] (24) at (4.5, -1.5) {$\varphi$};
		\node [style=none] (25) at (6.5, 0) {$\omega$};
		\node [style=none] (26) at (3.5, 0) {$\gamma$};
		\node [style=none] (27) at (-9, 4) {$a)$};
		\node [style=none] (28) at (1, 4) {$b)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red mid arrow] (1.center) to (6);
		\draw [style=red mid arrow] (6) to (2.center);
		\draw [style=red mid arrow] (9) to (7.center);
		\draw [style=blue] (10.center) to (11.center);
		\draw [style=blue] (11.center) to (12.center);
		\draw [style=blue] (12.center) to (10.center);
		\draw [style=red mid arrow] (16.center) to (18);
		\draw [style=red mid arrow] (18) to (17.center);
		\draw [style=blue] (21.center) to (22.center);
		\draw [style=blue] (22.center) to (23.center);
		\draw [style=blue] (23.center) to (21.center);
		\draw [style=red mid arrow] (19.center) to (20);
		\draw [style=blue] (10.center) to (9);
		\draw [style=blue] (11.center) to (9);
		\draw [style=blue] (9) to (12.center);
		\draw [style=blue] (21.center) to (20);
		\draw [style=blue] (20) to (22.center);
		\draw [style=blue] (20) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> trivalent-junctions.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-5, -2) {};
		\node [style=none] (2) at (-3, 1) {};
		\node [style=big white circle] (6) at (-5, 0) {$A$};
		\node [style=none] (7) at (-7, 1) {};
		\node [style=big white circle] (9) at (-5, 0) {$A$};
		\node [style=none] (10) at (-9, -2) {};
		\node [style=none] (11) at (-5, 4) {};
		\node [style=none] (12) at (-1, -2) {};
		\node [style=none] (13) at (-5.5, -1.5) {$\varphi$};
		\node [style=none] (14) at (-3.5, 0) {$\omega$};
		\node [style=none] (15) at (-6.5, 0) {$\gamma$};
		\node [style=none] (16) at (5, -2) {};
		\node [style=none] (17) at (7, 1) {};
		\node [style=big white circle] (18) at (5, 0) {$A$};
		\node [style=none] (19) at (3, 1) {};
		\node [style=big white circle] (20) at (5, 0) {$B$};
		\node [style=none] (21) at (1, -2) {};
		\node [style=none] (22) at (5, 4) {};
		\node [style=none] (23) at (9, -2) {};
		\node [style=none] (24) at (4.5, -1.5) {$\varphi$};
		\node [style=none] (25) at (6.5, 0) {$\omega$};
		\node [style=none] (26) at (3.5, 0) {$\gamma$};
		\node [style=none] (27) at (-9, 4) {$a)$};
		\node [style=none] (28) at (1, 4) {$b)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red mid arrow] (1.center) to (6);
		\draw [style=red mid arrow] (6) to (2.center);
		\draw [style=red mid arrow] (9) to (7.center);
		\draw [style=blue] (10.center) to (11.center);
		\draw [style=blue] (11.center) to (12.center);
		\draw [style=blue] (12.center) to (10.center);
		\draw [style=red mid arrow] (16.center) to (18);
		\draw [style=red mid arrow] (18) to (17.center);
		\draw [style=blue] (21.center) to (22.center);
		\draw [style=blue] (22.center) to (23.center);
		\draw [style=blue] (23.center) to (21.center);
		\draw [style=red mid arrow] (19.center) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> twisted-bimodule-action.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:$L_{\alpha}$}] (2) at (0, 1) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (2, -1) {};
		\node [style=square] (5) at (-2, -2) {$\alpha^{-1}$};
		\node [style=none, label={below:$L^2(G)$}] (9) at (-2, -3) {};
		\node [style=none, label={below:$L_{\alpha}$}] (10) at (0.5, -3) {};
		\node [style=none] (11) at (2, -1) {};
		\node [style=none] (12) at (2, -2) {};
		\node [style=none, label={below:$L^2(G)$}] (13) at (3.5, -3) {};
		\node [style=none] (14) at (-2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=90] (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (5) to (9.center);
		\draw [in=180, out=90] (10.center) to (12.center);
		\draw [in=0, out=90] (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw [in=180, out=90, looseness=0.75] (14.center) to (3.center);
		\draw (14.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> unit-LH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0.5, -0.75) {};
		\node [style=white dot big] (1) at (-0.5, -0.75) {\scriptsize{$a$}};
		\node [style=none, label={above:$L$}] (2) at (-0.5, 0.75) {};
		\node [style=none, label={above:$H$}] (3) at (0.5, 0.75) {};
		\node [style=none, label={right:$=\eta_a^{L^2(G)}\otimes |\Gamma|\,\delta_{\id_G}$}] (4) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (2.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> vertical-composition-calc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (178) at (-9.75, -3) {};
		\node [style=none] (179) at (-11, -0.25) {};
		\node [style=none] (180) at (-8.75, -1) {};
		\node [style=none] (181) at (-9.75, -1.5) {};
		\node [style=none] (182) at (-10.25, -1) {};
		\node [style=none] (183) at (-8.75, -1) {};
		\node [style=none] (184) at (-7.75, -1.5) {};
		\node [style=white dot] (185) at (-9.75, -2) {};
		\node [style=white dot] (186) at (-7.75, -2) {};
		\node [style=none] (188) at (-10.25, -0.25) {};
		\node [style=none] (189) at (-7.25, -1) {};
		\node [style=none] (190) at (-3, -3) {};
		\node [style=none] (191) at (-4.25, -1) {};
		\node [style=none] (192) at (-2, -1) {};
		\node [style=none] (193) at (-3, -1.5) {};
		\node [style=none] (194) at (-3.5, -1) {};
		\node [style=none] (195) at (-2, 0) {};
		\node [style=none] (196) at (-1, -1.5) {};
		\node [style=white dot] (197) at (-3, -2) {};
		\node [style=white dot] (198) at (-1, -2) {};
		\node [style=none] (199) at (-0.5, -1) {};
		\node [style=none] (200) at (-7.75, 0.5) {};
		\node [style=none] (201) at (-4.75, 0) {};
		\node [style=none] (202) at (-5.75, -3) {};
		\node [style=none] (203) at (-6.75, -3) {};
		\node [style=flat box 2] (204) at (-6.25, -3.5) {$\iota$};
		\node [style=none] (205) at (-6.25, -4) {};
		\node [style=none, label={below:$\ctimes_B\bar{X}\otimes_A Y$}] (206) at (-6.25, -5) {};
		\node [style=none] (208) at (-0.5, -0.5) {};
		\node [style=none] (209) at (-3.5, -0.5) {};
		\node [style=none] (212) at (-1, 0) {};
		\node [style=none] (213) at (0, 0) {};
		\node [style=none] (214) at (-7.25, -0.25) {};
		\node [style=none] (215) at (-7.75, 0.25) {};
		\node [style=none] (216) at (-6.75, 0.25) {};
		\node [style=none] (217) at (1.5, -3) {};
		\node [style=none] (218) at (0.5, -0.75) {};
		\node [style=none] (219) at (3, -1) {};
		\node [style=none] (220) at (4, -1.5) {};
		\node [style=none] (221) at (4.5, -1) {};
		\node [style=none] (222) at (3, -1) {};
		\node [style=none] (223) at (2, -1.5) {};
		\node [style=white dot] (224) at (4, -2) {};
		\node [style=white dot] (225) at (2, -2) {};
		\node [style=none] (226) at (4.5, -0.25) {};
		\node [style=none] (227) at (1.5, -1) {};
		\node [style=none] (228) at (8.5, -3) {};
		\node [style=none] (229) at (7.25, -1) {};
		\node [style=none] (230) at (10, -1) {};
		\node [style=none] (231) at (11, -1.5) {};
		\node [style=none] (232) at (11.5, -1) {};
		\node [style=none] (234) at (9, -1.5) {};
		\node [style=white dot] (235) at (11, -2) {};
		\node [style=white dot] (236) at (9, -2) {};
		\node [style=none] (237) at (8.5, -1) {};
		\node [style=none] (238) at (3.75, 0) {};
		\node [style=none] (239) at (6.75, 0) {};
		\node [style=none] (240) at (6, -3) {};
		\node [style=none] (241) at (5, -3) {};
		\node [style=flat box 2] (242) at (5.5, -3.5) {$\iota$};
		\node [style=none] (243) at (5.5, -4) {};
		\node [style=none, label={below:$\ctimes_C\bar{X}'\otimes_B Y'$}] (244) at (5.5, -5) {};
		\node [style=none] (245) at (8.5, -0.5) {};
		\node [style=none] (246) at (10, 0) {};
		\node [style=none] (247) at (9, 0) {};
		\node [style=none] (248) at (8, 0) {};
		\node [style=none] (249) at (1.5, -0.25) {};
		\node [style=none] (250) at (2, 0.25) {};
		\node [style=none] (251) at (1, 0.25) {};
		\node [style=flat box] (252) at (0, 3.5) {$\pi$};
		\node [style=none] (253) at (-0.5, 3) {};
		\node [style=none] (254) at (1.5, 3) {};
		\node [style=none] (255) at (-1.5, 3) {};
		\node [style=none] (256) at (0.5, 3) {};
		\node [style=none] (257) at (0, 4) {};
		\node [style=none, label={above:$\ctimes_B\bar{X}\otimes_A Y\otimes_B Y'\otimes_C \bar{X}'$}] (258) at (0, 5) {};
		\node [style=white dot] (259) at (-6, 3.5) {};
		\node [style=none] (260) at (-6, 3) {};
		\node [style=white dot] (261) at (0.75, 1.75) {};
		\node [style=none] (262) at (0.75, 1.25) {};
		\node [style=white dot] (263) at (-3.75, 3.75) {};
		\node [style=none] (264) at (-3.75, 3.25) {};
		\node [style=white dot] (265) at (4, 3.5) {};
		\node [style=none] (266) at (4, 3) {};
		\node [style=white dot] (267) at (0, 2.5) {};
		\node [style=none] (268) at (0, 2) {};
		\node [style=white dot] (269) at (8.5, 2.5) {};
		\node [style=none] (270) at (8.5, 2) {};
		\node [style=none] (271) at (11.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=mid arrow, in=180, out=-90, looseness=0.50] (179.center) to (178.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (178.center) to (180.center);
		\draw [style=end arrow, in=-180, out=0] (181.center) to (180.center);
		\draw [style=end arrow, in=0, out=180] (184.center) to (180.center);
		\draw (186) to (184.center);
		\draw [in=-90, out=180] (181.center) to (182.center);
		\draw (185) to (181.center);
		\draw (188.center) to (182.center);
		\draw [in=-90, out=0] (184.center) to (189.center);
		\draw [style=mid arrow, in=-180, out=-90, looseness=0.75] (191.center) to (190.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (190.center) to (192.center);
		\draw [style=end arrow, in=-180, out=0] (193.center) to (192.center);
		\draw [style=end arrow, in=0, out=180] (196.center) to (192.center);
		\draw (192.center) to (195.center);
		\draw (198) to (196.center);
		\draw [in=-90, out=180] (193.center) to (194.center);
		\draw (197) to (193.center);
		\draw [in=-90, out=0] (196.center) to (199.center);
		\draw [style=mid arrow, in=-180, out=90, looseness=0.50] (202.center) to (201.center);
		\draw [style=mid arrow, in=90, out=0, looseness=0.75] (200.center) to (203.center);
		\draw [style=mid arrow, in=-180, out=90, looseness=0.75] (183.center) to (200.center);
		\draw [style=mid arrow, in=90, out=0, looseness=0.75] (201.center) to (191.center);
		\draw (205.center) to (206.center);
		\draw [bend right=45] (212.center) to (208.center);
		\draw [bend right=45] (208.center) to (213.center);
		\draw (209.center) to (194.center);
		\draw (199.center) to (208.center);
		\draw [bend right=45] (215.center) to (214.center);
		\draw [bend right=45] (214.center) to (216.center);
		\draw (189.center) to (214.center);
		\draw [style=mid arrow, in=180, out=-90, looseness=0.75] (218.center) to (217.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (217.center) to (219.center);
		\draw [style=end arrow, in=0, out=180] (220.center) to (219.center);
		\draw [style=end arrow, in=180, out=0] (223.center) to (219.center);
		\draw (225) to (223.center);
		\draw [in=-90, out=0] (220.center) to (221.center);
		\draw (224) to (220.center);
		\draw (226.center) to (221.center);
		\draw [in=-90, out=180] (223.center) to (227.center);
		\draw [style=mid arrow, in=-180, out=-90, looseness=0.75] (229.center) to (228.center);
		\draw [style=mid arrow, in=-90, out=0, looseness=0.75] (228.center) to (230.center);
		\draw [style=end arrow, in=0, out=180] (231.center) to (230.center);
		\draw [style=end arrow, in=180, out=0] (234.center) to (230.center);
		\draw (236) to (234.center);
		\draw [in=-90, out=0] (231.center) to (232.center);
		\draw (235) to (231.center);
		\draw [in=-90, out=180] (234.center) to (237.center);
		\draw [style=mid arrow, in=-180, out=90, looseness=0.50] (240.center) to (239.center);
		\draw [style=mid arrow, in=90, out=0, looseness=0.50] (238.center) to (241.center);
		\draw [style=mid arrow, in=-180, out=90, looseness=0.75] (222.center) to (238.center);
		\draw [style=mid arrow, in=90, out=0, looseness=0.75] (239.center) to (229.center);
		\draw (243.center) to (244.center);
		\draw [bend left=45] (247.center) to (245.center);
		\draw [bend left=45] (245.center) to (248.center);
		\draw (237.center) to (245.center);
		\draw [bend left=45] (250.center) to (249.center);
		\draw [bend left=45] (249.center) to (251.center);
		\draw (227.center) to (249.center);
		\draw (258.center) to (257.center);
		\draw [style=mid arrow, in=90, out=-90, looseness=0.50] (255.center) to (179.center);
		\draw [style=mid arrow, in=-90, out=90] (195.center) to (253.center);
		\draw [style=mid arrow, in=90, out=-90, looseness=0.50] (254.center) to (218.center);
		\draw [style=mid arrow, in=-90, out=90, looseness=0.50] (246.center) to (256.center);
		\draw (260.center) to (259);
		\draw (262.center) to (261);
		\draw (264.center) to (263);
		\draw (266.center) to (265);
		\draw (268.center) to (267);
		\draw (270.center) to (269);
		\draw [in=-180, out=90, looseness=0.75] (188.center) to (260.center);
		\draw [in=90, out=0, looseness=0.50] (260.center) to (209.center);
		\draw [in=180, out=90] (226.center) to (270.center);
		\draw [in=0, out=90, looseness=0.75] (271.center) to (270.center);
		\draw (230.center) to (246.center);
		\draw [in=180, out=90, looseness=0.75] (212.center) to (262.center);
		\draw [in=90, out=0] (262.center) to (250.center);
		\draw [in=0, out=90, looseness=0.75] (213.center) to (264.center);
		\draw [in=-180, out=90, looseness=0.75] (251.center) to (266.center);
		\draw [in=90, out=0, looseness=0.25] (268.center) to (248.center);
		\draw [in=-180, out=90, looseness=0.50] (215.center) to (264.center);
		\draw [in=180, out=90, looseness=0.25] (216.center) to (268.center);
		\draw [in=90, out=0, looseness=0.50] (266.center) to (247.center);
		\draw (271.center) to (232.center);
	\end{pgfonlayer}
\end{tikzpicture}

